SDSS-IV MaNGA: Integral-field kinematics and stellar population of a sample of galaxies with counter-rotating stellar disks selected from about 4000 galaxies

We present the integral-field kinematics and stellar population properties of 64 galaxies (61 are Early-Type galaxies, ETGs) with Counter-Rotating stellar Disks (CRD) selected from about 4000 galaxies in the MaNGA survey, based on evidence of counter-rotation or two velocity dispersion peaks in the kinematic maps. For 17 CRDs, the counter-rotating components can also be separated spectroscopically. The frequency of CRDs in MaNGA is <5% for ellipticals, <3% for lenticulars and <1% for spirals (at 95% confidence level), consistent with previous estimates. We produced age and metallicity maps, and compared the stellar population properties to those of the general ETGs population. We found that CRDs have similar trends in age and metallicity to ETGs, but are less metallic at low masses, and show flatter age and steeper metallicity gradients, on average. A comparison of the velocity fields of the ionized gas and the stars reveals that in 33 cases the gas corotates with either the inner (15 cases) or outer (18 cases) stellar disk, in 9 cases it is misaligned. In most cases the gas corotates with the younger disk. Evidence of multimodality in the stellar population is found in 31 galaxies, while the 14 youngest and least massive galaxies show ongoing star formation; 14 galaxies, instead, exhibit unimodality, and are the oldest and most massive. As a general result, our work indicates that CRDs form primarily via gas accretion in retrograde rotation with respect to a pre-existing stellar disk.

==> Graham_table.txt <==
#####################################################################################################################################
#
# Table of galaxy properties estimated in Graham et al. 2019
# (e-print arXiv:1910.05139 https://arxiv.org/abs/1910.05139)
# "SDSS-IV MaNGA: New benchmark for the connection between stellar angular
#  momentum and environment: a study of about 900 groups/clusters"
# The values were kindly provided by M. Graham; they were not included 
# in electronic form in the paper mentioned above and for this reason we include them here. 
# In Bevacqua et al. 2021, they have been used for Figure 1 and Table 1.
#
# (1) MaNGA-ID associated with a unique MaNGA galaxy;
# (2) whether a given galaxy in (1) is in the clean sample, as decided by
#     the criteria given in Section 3.6 of Graham et al. 2018
#     (G18, https://doi.org/10.1093/mnras/sty504);
# (3) Hubble classification determined visually (E=elliptical, S0=lenticular,
#     S=spiral, I=irregular U=unclassified, M/CP=merger or close pair).
#     See Section 3.6 of G18;
# (4) whether the galaxy is a fast (F) or slow rotator (S);
# (5) kinematic classification (R=regular rotator, CR=complex rotator,
#     NR=no rotation, KDC=kinematically decoupled core, 2S=2sigma galaxy,
#     M/CP=merger or close pair, F=flagged). See Section 3.4 of G18;
# (6) lambda_Re corrected for the PSF (taken from the MaNGA drpall-v2_1_2) using
#     equation (5) of G18.
# (7) the ellipticity, taken from either the MGE fit, the photometric fit from
#     FIND_GALAXY or the NSA catalogue.
# (8) Stellar mass, either calculated from the absolute K_S using equation (2)
#     of Cappellari (2016, https://doi.org/10.1088/2041-8205/778/1/L2) or taken
#     from the NSA catalogue and scaled to 2MASS.
# (9) Effective velocity dispersion calculated using equation (29) of
#     Cappellari et al. (2013, https://doi.org/10.1093/mnras/stt562).
#
#####################################################################################################################################
#
#   MaNGA-ID   | Clean Sample ? | Hubble Group | F/S Rotator |   KClass   | lambda_Re |  ellipticity |   log10(M*) | log10(sigma_e) | 
#              |                |              |             |            |           |              |    (Msun)   |    (km/s)      |
#     (1)      |      (2)       |      (3)     |     (4)     |    (5)     |    (6)    |      (7)     |     (8)     |      (9)       |
#
#####################################################################################################################################
     12-98126             Y             E             F             R         0.731         0.337         10.36          1.84
     12-84674             N             U             F             R          0.77         0.048          11.1           1.8
    12-193481             N          M/CP             F             R         0.425          0.25         11.33          2.11
     12-84627             Y            S0             F             R          0.88         0.586          11.2          2.11
     1-322161             Y             U             F             R          0.61         0.412         10.08          1.76
     1-322159             N            S0             F             R         0.344         0.235          9.78           1.9
     1-322172             Y             I             F            NR         0.201         0.444          9.45          1.63
     12-84670             Y             E             S            NR         0.024         0.032         11.84          2.31
    12-180451             N             E             S             F           nan         0.121           9.3           nan
     12-84617             N             E             F             R         0.169         0.423          9.49          1.92
     12-84726             Y            S0             F             R         0.567         0.315          9.53          1.77
    12-180432             Y             S             F             R         0.649         0.364         10.98          1.99
     12-84665             Y            S0             F             R         0.481         0.548          9.98          1.92
     12-84677             Y             E             F             R         0.701          0.25         11.71          2.18
     12-84660             Y             S             F             R         0.711         0.348         10.92          1.78
     12-84679             Y             E             S             R         0.156          0.32         11.83          2.44
    12-129612             Y             S             F             R         0.899         0.775         11.05          2.07
     1-458515             N            S0             F             R         0.922         0.522         10.88          2.01
     1-458395             Y            S0             F             R         0.759         0.208         10.72          2.04
     1-458396             Y             S             F             R         0.902         0.418         11.17          2.06
    12-110746             Y             E             F             R         0.219         0.174         10.31          2.06
    12-129608             Y            S0             F             R         0.881         0.481         10.06          1.77
    12-129446             Y            S0             F             R         0.754         0.138          11.5          2.08
    12-192149             Y            S0             F             R         0.791         0.689         10.18          1.89
    12-110756             Y            S0             F             R         0.961         0.728          9.92          1.74
    12-129434             Y            S0             F             R         0.514         0.289          9.51           1.9
    12-192116             Y             I             F             R         0.368         0.233           9.4          1.75
    12-129534             Y            S0             F             R         0.708         0.744          9.77          1.82
    12-129610             Y             I             F             R         0.357         0.065          9.54           1.9
     1-458359             Y            S0             F             R         0.897           0.5         10.53          1.96
    12-129609             Y            S0             F             R         0.867         0.296         10.57          1.98
     1-113469             Y            S0             F             R         0.625         0.551         10.06          1.84
     1-113403             Y            S0             F             R         0.885         0.354         10.91          1.98
     1-113418             Y            S0             F             R         0.822         0.662         11.29          2.14
     1-635503             Y             S             F             R         0.698         0.007         11.15          1.98
     1-113468             Y             S             F             R         0.794         0.234         11.62          2.23
     1-113540             Y             S             F             R         0.592         0.099         10.73          1.92
     1-113585             Y             E             S             R         0.092         0.256         11.62          2.31
     1-113651             Y            S0             F             R         0.637         0.106         11.21          2.15
     1-113379             Y            S0             F             R         0.442          0.72          9.39          1.83
     1-113668             N          M/CP             S            CR         0.146         0.085         11.64          2.39
     1-113521             Y            S0             F             R         0.654         0.064         11.69          2.07
     1-113712             Y             S             F             R         0.524         0.237         11.36          2.71
     1-113375             Y             S             F             R         0.887         0.479         10.23          1.88
     1-113219             Y            S0             F             R         0.829         0.537         10.03          1.71
     1-546816             N            S0             F             R         0.583         0.099         10.12          1.27
     1-547131             Y             S             F             R         0.768         0.654         10.83           2.0
     1-547210             Y            S0             F             R         0.877         0.347         11.84          2.38
     1-546807             Y             S             F             R         0.586         0.346         10.25          1.82
     1-547159             Y            S0             F             R         0.815         0.073         11.46          2.08
     1-136306             Y            S0             F             R         0.956          0.38          9.97          1.15
     1-634477             Y            S0             F             R         0.532         0.237         10.23          1.96
     1-547135             Y            S0             F             R         0.498         0.285         10.97          2.11
     1-547107             Y            S0             F             R         0.468         0.372          9.98          1.93
     1-634538             Y             E             F             R         0.454         0.163          11.4          2.33
     1-547180             Y            S0             F             R         0.776         0.224           9.9           1.6
     1-546813             Y            S0             F             R         0.748         0.133          9.64           1.6
     1-561020             Y             E             S             R         0.078         0.102         11.35          2.24
     1-546834             Y             E             F             R         0.495         0.139         11.35          2.27
     1-177296             Y            S0             F             R         0.622         0.456          9.99          1.76
     1-561039             Y            S0             F             R         0.797         0.691         10.75          2.02
     1-595044             Y             S             F             R         0.639         0.667         10.28          1.91
     1-547185             Y             S             F             R          0.67         0.263         10.58          1.85
     1-177285             Y            S0             F             R         0.591         0.527          9.76          1.82
     1-177745             Y            S0             F             R         0.716         0.666          10.1           1.8
     1-547415             Y            S0             F             F         0.804         0.748          10.5          2.27
     1-546966             Y             S             F             R          0.83          0.71         10.44          1.89
     1-177762             Y             S             F             R         0.618         0.428         10.09          1.71
     1-177236             N             E             S            NR         0.048         0.052         10.37          1.83
     1-547433             Y            S0             F             R         0.739         0.357         10.19          1.88
     1-177735             N          M/CP             S             F         0.227         0.248          11.9          2.51
     1-177284             Y             S             F             R         0.901         0.019         11.18          2.13
     1-547341             Y             E             F             R         0.567         0.226         10.09          1.86
     1-547339             Y             S             F             R         0.563         0.019          9.87          1.56
     1-547402             Y            S0             F             R         0.325         0.655         10.59          2.17
     1-547086             Y             S             F             R         0.778          0.42         10.81          1.94
     1-547018             N             U             F             F          0.25         0.522         11.55           2.3
     1-547106             Y             E             F             R         0.155         0.206         11.04          2.19
     1-547403             Y             E             S            CR         0.079         0.264         11.76          2.47
     1-547039             Y             E             F             R         0.328         0.258         11.84          2.29
     1-177626             Y             S             F             R         0.813         0.124         11.25          1.96
     1-561017             N             S             F             R         0.757         0.741         11.05          2.05
     1-178170             Y             S             F             R          0.87         0.463         10.54          1.84
     1-178130             Y             S             F             R         0.888         0.455         10.84          1.98
     1-561016             Y             E             F             R         0.345         0.064         11.99          2.45
     1-177617             Y             E             F             R         0.162         0.146         11.23          2.36
     1-177493             N          M/CP             S             R         0.425         0.247         11.85          2.15
     1-177528             Y            S0             F             R         0.721         0.098         10.62          1.94
     1-547295             Y             E             F             R         0.643          0.33         10.37          1.83
     1-177763             Y            S0             F             R         0.807          0.72         10.24          1.86
     1-178157             Y             I             F             R         0.656         0.392          9.85          1.72
     1-177533             N             I             F             F         0.212         0.248          9.96          1.98
     1-177542             Y             S             F             R         0.877         0.615          10.8          1.94
     1-178169             Y             E             F             R         0.183         0.175         10.83          2.11
     1-547621             Y            S0             F             R         0.774         0.227          9.95          1.62
     1-177529             Y             S             F             R         0.765         0.269          9.68          1.73
     1-547290             N             E             S             F         0.113         0.367         12.12          2.49
     1-177822             N          M/CP             F          M/CP         0.783         0.176          9.78          2.58
     1-178265             Y             S             F             R         0.858         0.449         10.66          1.94
     1-178586             Y             S             F             R         0.845         0.614         11.59          2.24
     1-178414             Y             S             F             R         0.816         0.339         10.42          1.83
     1-178276             Y            S0             F             R         0.842         0.736         10.84           2.0
     1-178405             Y            S0             F             R         0.301         0.196         10.62          2.19
     1-178270             Y             E             F             R         0.304         0.166         10.43          2.15
     1-178473             Y            S0             F             R         0.629           0.5         10.87          2.14
     1-177796             N             E             S          M/CP         0.198         0.035         12.02          2.47
     1-178482             Y             S             F             R         0.495         0.121          11.7          2.24
     1-178541             Y             E             F             R         0.698         0.242         11.63          2.26
     1-178204             Y            S0             F             R         0.572         0.437         10.53          2.08
     1-178442             Y             E             F             R         0.308          0.29         11.77          2.42
     1-178233             N             I             F             F         0.628         0.552         10.25          1.77
     1-178533             Y             E             F             R           0.3          0.08         11.96          2.33
     1-178443             Y            S0             F             R         0.683         0.462         10.77          2.06
     1-179247             N             I             F             R         0.751         0.206         10.17          1.67
     1-179139             Y             E             F             R          0.85         0.415         11.71          2.27
     1-179535             Y             E             F             R         0.817         0.299         10.96          2.04
     1-179479             Y             S             F             R         0.866         0.696         11.52          2.19
     1-179151             Y            S0             F             R         0.833         0.789         10.17           1.8
     1-179372             Y             E             F           KDC         0.112         0.052         11.24          2.18
     1-179682             Y             E             F            NR         0.211         0.052           9.7          1.48
     1-179289             N          M/CP             F             R         0.741         0.289         10.94          2.16
     1-179248             Y             E             F             R         0.291         0.169          10.9          2.25
     1-179530             Y            S0             F             R         0.752         0.434          11.0          2.19
     1-179395             Y            S0             F             R         0.356         0.082          9.56          1.63
     1-179386             Y            S0             F             R         0.231          0.02         11.33          1.93
     1-179385             N             I             F             F          0.58         0.094          9.91          1.95
     1-179135             Y            S0             F             R         0.549           0.3         10.96          1.88
     1-179351             Y             E             F             R          0.77         0.172         11.67          2.26
     1-179503             Y             S             F             R           0.9         0.477         11.13          2.16
     1-179679             Y             E             F             R         0.527         0.209         11.57          2.22
     1-180513             N            S0             F             R           nan         0.699          11.0           nan
     1-180336             Y             S             F             R         0.891         0.477         10.82          1.97
     1-180629             Y             S             F             R         0.927          0.59         11.94          2.32
     1-180621             Y             S             F             R         0.618         0.552         11.71          2.29
     1-180392             N          M/CP             S          M/CP           nan         0.532         11.99           nan
     1-180540             Y            S0             F             R         0.529         0.594         10.73          1.83
     1-180204             Y             S             F             R         0.439         0.076         11.56           1.8
     1-180337             Y            S0             F             R           0.7         0.688          9.91          1.78
     1-180472             Y             E             F             R         0.475         0.191         10.93           2.0
     1-180537             N             S             F             R           nan         0.488         11.68           nan
     1-180381             Y             E             S            CR          0.09         0.216         11.74          2.38
     1-180497             Y             E             F             R         0.158         0.121          11.5          2.27
     1-180172             Y             E             F             F         0.689         0.593         11.84          2.39
     1-180080             Y             E             F             R         0.191         0.239          10.7          2.16
     1-113322             Y            S0             F             F         0.525         0.196         10.61          1.98
     1-113265             Y            S0             F             R         0.483         0.693         10.37          1.73
     1-113273             N             U             F             F          0.84         0.117         10.92           3.2
     1-113315             Y            S0             F             R         0.784         0.446         11.23          2.24
     1-113551             Y             E             F             R         0.375         0.311         11.19          2.19
     1-113405             Y            S0             F             R          0.51         0.518         10.55          1.94
     1-113404             Y            S0             F            NR         0.291         0.007         10.25          1.49
     1-113242             Y             E             S           KDC         0.101         0.169         11.57          2.36
     1-113518             N            S0             F             R         0.622         0.002          10.1          1.69
     1-113346             N            S0             F             F         0.271         0.001          10.6          1.82
     1-113368             Y             E             F             R         0.324          0.16         11.49          2.37
     1-113343             Y            S0             F             R         0.589         0.201          10.8           2.2
     1-113292             Y             E             F             R         0.741         0.284         11.72          2.28
     1-114121             Y             S             F             R         0.753         0.583         11.68          2.31
     1-114325             Y            S0             F             R         0.896          0.79         11.08          2.07
     1-114454             N          M/CP             F             R         0.776          0.54         11.61          2.24
     1-114073             Y             I             F             R         0.672         0.297         10.51          1.86
     1-114303             N             I             F             R           nan         0.628           9.6           nan
     1-114334             Y            S0             F             R         0.737         0.516         10.58          2.06
     1-114082             N            S0             F             R           nan         0.707         10.36           nan
     1-114171             Y             E             F             R          0.31         0.232         11.96          2.45
     1-114532             Y             E             F             R         0.264         0.102         11.59          2.26
     1-550578             Y             E             S            CR         0.045         0.146         11.88          2.42
     1-114128             Y             E             F             R          0.39         0.228         11.54           2.4
     1-114129             N          M/CP             F          M/CP         0.199         0.357          11.0          2.06
     1-114145             Y             S             F             R         0.759         0.341         11.01           2.1
     1-114502             Y             E             S            NR         0.053         0.113         11.46           2.3
     1-114465             N             U             F             R         0.231         0.025         11.45          2.08
     1-114306             Y             S             F             R         0.884         0.265         11.26          1.99
     1-114500             Y            S0             F             R         0.852           0.7         10.53          1.93
     1-114955             N             I             F             F         0.563          0.12         11.64          2.49
     1-114973             N             E             S          M/CP         0.153         0.184         11.53          2.35
     1-115162             Y             S             F             R         0.965         0.638         11.34           2.3
     1-636015             Y             S             F             R          0.81         0.756         11.18          2.12
     1-115097             Y            S0             F             R          0.32         0.532         10.54          2.04
     1-115128             Y             S             F             R         0.707         0.543         11.03           2.0
     1-114928             Y             E             F             R         0.651         0.474         11.03          2.24
     1-115320             Y             S             F             R          0.71         0.105          10.6          1.78
     1-114956             Y            S0             F             R         0.658          0.28         10.71          2.07
     1-596678             Y             S             F             R         0.685          0.35         11.24          2.16
     1-562254             Y            S0             F             R         0.325         0.069         11.55          2.25
     1-114998             Y             E             F             R         0.089         0.444         11.71          2.37
     1-115085             Y            S0             F             R         0.631         0.585          9.94          1.95
     1-562158             Y            S0             F             R         0.795         0.457         11.35          2.23
     1-115062             Y             E             F             R         0.139         0.017         10.22          2.16
     1-596598             Y            S0             F             R          0.73         0.505         11.06          2.03
     1-114980             Y             S             F             R         0.832         0.285         11.36          2.16
      1-24414             Y             S             F             R         0.559         0.003         10.53          1.39
      1-25517             Y            S0             F             R          0.82         0.794          9.73          1.74
      1-25554             Y             S             F             R         0.835         0.542          10.9          1.97
      1-24476             N             E             S             F         0.104         0.348         10.92          2.09
     1-634828             Y            S0             F             R         0.509         0.373         11.15          2.17
     1-634825             Y             E             F             R         0.433         0.213         11.41           2.3
      1-23894             Y             E             F             R         0.367         0.311          10.9          2.12
      1-24390             Y            S0             F             R         0.832         0.694         10.31          1.96
      1-24394             Y            S0             F             R         0.648         0.263         10.54          1.96
      1-24357             N          M/CP             F             R         0.664         0.524          10.6          1.89
      1-24379             Y            S0             F             R         0.762         0.753          9.82          1.85
     1-595204             Y             E             F             R         0.667         0.561         11.35          2.25
      1-25688             Y             S             F             R         0.789         0.115         10.49          1.93
      1-23914             Y            S0             F             R          0.89          0.64         10.35          1.87
      1-25609             Y            S0             F             R         0.819         0.788          10.7          2.02
     1-595027             Y             S             F             R         0.869         0.523         11.04          2.08
      1-24368             Y             S             F             R         0.785          0.26          9.74           1.8
      1-25937             Y            S0             F             R         0.841         0.536         11.68          2.26
      1-24092             Y             E             F             R         2.021         0.117         11.63          2.95
      1-25819             Y             E             F             R         0.736         0.112         11.53          2.52
      1-23891             Y             S             F             R         0.585         0.439         11.01          2.24
      1-24018             Y            S0             F             R         0.425         0.091         11.12          2.13
      1-23866             Y            S0             F             R         0.832         0.429         10.02          1.88
      1-24354             Y            S0             F             R         0.797         0.772          9.98          1.86
      1-23877             Y             S             F             R         0.751          0.67         11.06          2.08
      1-24142             Y             E             S             R         0.101         0.288         11.89          2.48
      1-24145             N          M/CP             S          M/CP           nan         0.421         11.12           nan
      1-23955             Y            S0             F             R         0.609         0.365          9.86          1.81
     1-595093             Y             S             F             R         0.834          0.63         11.23          2.17
      1-24128             Y            S0             F             R         0.847         0.324         10.33          1.86
      1-23951             Y             E             F             R         0.635         0.295         10.96          2.26
      1-24148             Y            S0             F             R         0.623         0.549         10.83          2.13
      1-24132             Y             E             F             R         0.143         0.031         10.79          2.07
      1-24124             Y             S             F             R         0.833         0.498          9.95          1.75
      1-24172             Y            S0             F             R         0.999          0.02         10.67          1.94
      1-23980             Y            S0             F             R         0.442           0.1         10.09          1.74
      1-23927             Y            S0             F             R         0.787         0.549         10.27          1.76
      1-23979             Y             E             F             R         0.686         0.331         10.54          2.01
      1-25911             N             E             F             F         0.182         0.153         11.81          2.37
     1-634238             N             E             F             F         0.685         0.148         11.49          2.91
      1-22298             Y             E             F             R         0.248         0.285         11.26           2.2
     1-594809             Y            S0             F             R         0.777         0.789          9.41          1.74
      1-22286             N          M/CP             S          M/CP         0.472         0.137          11.9          2.45
      1-22942             Y             E             S            NR          0.06         0.115         11.71          2.31
      1-22438             Y            S0             F             R         0.576         0.452          9.65          1.76
      1-23023             Y             S             F             R         0.508         0.505         10.99          1.95
      1-22347             Y             E             F             R         0.421         0.095          10.6           2.0
      1-22383             Y            S0             F             R         0.447         0.016         10.92          1.87
      1-22970             N            S0             F             R           nan           0.6         11.03           nan
      1-22333             Y            S0             F             R         0.764         0.806         10.16          2.02
      1-22301             Y             S             F             R         0.691         0.088         11.72          2.11
     1-634299             Y             I             F             R         0.326          0.48         10.24          1.77
      1-22414             Y            S0             S            NR         0.081         0.187         11.62          2.19
      1-22662             Y             S             F             R         0.705         0.589          10.7           1.9
      1-22412             Y            S0             F             R         0.357         0.517          9.74          1.94
      1-22948             Y             S             F             R         0.862         0.549         11.86          2.19
      1-36649             Y             E             F             R         0.584         0.002          10.5          1.99
      1-36645             N             S             F           nan           nan         0.208         10.27           nan
      1-36832             Y             S             F             R          0.81         0.638         11.55           2.2
      1-36849             Y            S0             F             R         0.895         0.858         10.48          1.97
      1-36847             Y             E             S            NR         0.052         0.391         10.67          2.07
      1-36925             Y            S0             F             R         0.914         0.682         11.61          2.27
     1-109112             N          M/CP             S             R         0.425         0.283         10.79          2.13
      1-37034             Y            S0             F             R         0.231         0.478         10.08           1.6
      1-37018             Y            S0             F             R         0.832          0.16         10.38           1.8
      1-37039             Y            S0             F             R         0.501         0.365         10.74           2.3
      1-36977             Y            S0             F             R         0.638         0.149         10.82          2.13
      1-37062             Y            S0             F             R         0.547         0.048         10.51          1.89
      1-36942             Y             E             F             R         0.729         0.355          10.7           2.2
     1-109081             Y             S             F             R         0.802         0.493         11.42          2.03
      1-36945             Y            S0             F             R           0.9         0.709         10.67          2.05
      1-36919             Y             S             F             R         0.577         0.078         11.02          1.79
      1-37068             Y            S0             F             R         0.421         0.175         10.65          1.96
      1-37036             Y             E             S             R         0.098         0.216         11.16          2.25
      1-36833             Y            S0             F             R         0.884         0.756         10.18          1.84
     1-109056             Y            S0             F             R         0.627         0.345         10.84          2.07
     1-202377             Y            S0             F             R         0.757         0.789         10.22          1.88
     1-109073             Y            S0             F             R         0.926         0.755         10.49          1.95
      1-37079             Y            S0             F             R         0.535         0.052          9.95          1.52
      1-36880             N             I             F             F         0.384         0.156          9.75          1.74
      1-36905             Y            S0             F             R         0.777         0.596         10.21          1.84
      1-36878             Y            S0             F             R         0.719         0.552         10.83          2.07
      1-36897             Y             I             F             R         0.437         0.136         10.08          1.52
      1-36899             Y            S0             F             R         0.573         0.453           9.9          1.74
      1-36892             Y            S0             F             R          0.59         0.154          9.96          1.81
     1-109167             Y             E             F             R         0.367         0.044         10.93          2.23
      1-36877             Y             E             S            CR         0.055         0.068         11.94          2.43
      1-37211             Y             S             F             R         0.823         0.205         11.14          2.07
      1-37213             Y             S             F             R         0.778         0.473         11.16          2.06
      1-36890             Y             E             S             R         0.116         0.206         10.99          2.19
      1-37084             Y             S             F             R         0.382         0.497         10.74          1.75
      1-37640             Y             S             F             R         0.812         0.085         10.96          1.91
     1-109244             Y             S             F             R         0.609          0.68         11.24          2.09
      1-38067             N             I             F             R         0.333         0.691           9.8          1.59
      1-38062             Y             E             F             R         0.566         0.376         10.48          1.86
     1-604022             Y             S             F             R         0.813         0.304         11.32          2.05
      1-37727             Y             S             F             R         0.666         0.466         10.99          2.11
      1-37695             Y             S             F            NR         0.243         0.124         10.41          1.53
     1-603996             Y             E             F             R         0.187         0.074         11.63          2.39
      1-37922             Y             E             F             R         0.646         0.141         10.38           2.2
      1-37923             Y             E             F             R         0.569         0.059         10.02          1.35
      1-37730             Y             S             S           nan           0.0         0.098          9.83          1.74
      1-37936             N             U             F             R         0.823         0.299         10.18          1.76
     1-109250             Y             I             F             R         0.294         0.306          9.53          1.71
      1-37744             Y            S0             F             R         0.618         0.522          9.81          1.77
      1-37974             Y            S0             F             R         0.583         0.437         10.33          1.93
      1-38042             Y             S             F             R         0.862         0.737         10.75          1.98
      1-38041             Y            S0             F             R         0.759         0.493         10.41          1.92
      1-37908             Y            S0             F             R          0.67         0.379         10.33           1.9
     1-109284             Y            S0             F             R         0.814         0.295          11.4          2.18
      1-38029             Y             E             F             R         0.584         0.177         11.26          2.09
      1-37769             N            S0             F             R           nan         0.608         10.49           nan
      1-38075             Y            S0             F             R         0.762         0.588         11.16           2.2
      1-37671             Y             E             F             R         0.479         0.174         11.66          2.23
      1-38398             Y             S             F             R         0.789         0.708         10.72          1.96
      1-38138             Y            S0             F             R         0.727         0.807          9.99          1.84
      1-37931             Y            S0             F             R         0.548         0.615         10.26          1.95
      1-37679             Y             E             F             R         0.421         0.268          12.2          2.48
      1-38014             Y             I             F             R         0.351         0.134          10.9          1.86
      1-38011             Y            S0             F             R         0.779         0.454         10.45          1.89
      1-38033             Y            S0             F             R         0.744         0.333         11.28          2.17
      1-38160             Y            S0             F             R         0.875         0.785         11.02          2.12
     1-604017             Y             S             F             R         0.853         0.371         10.71          1.99
      1-38101             Y             S             F             R         0.731         0.659         11.54          2.23
     1-109308             Y             S             F             R         0.882         0.453         11.85           2.3
     1-109392             N          M/CP             S           KDC         0.097         0.358         11.79          2.42
      1-38008             N          M/CP             S            CR         0.524         0.194         12.01          2.54
      1-38103             Y             E             S            NR         0.028          0.05          10.4          1.96
      1-37998             N          M/CP             S          M/CP         0.201         0.308         10.36          1.95
     1-604037             Y            S0             F             R         0.817           0.3         10.34           1.8
     1-604039             Y             S             F             R         0.685         0.493         10.74          1.93
      1-37996             Y            S0             F            NR         0.139         0.084          9.12          1.63
      1-38000             N             I             F             F         0.808         0.068          9.77          3.14
      1-37973             Y            S0             F             R         0.785         0.598          9.61          1.74
      1-38374             Y            S0             F             R         0.526         0.522         10.32          1.95
      1-38167             Y            S0             F             R         0.522         0.164         11.28          2.17
      1-38168             N             U             F             R         0.492         0.714         10.57           1.9
      1-38166             Y            S0             F            NR         0.422         0.046          9.75          1.48
     1-109356             Y            S0             F             R          0.85         0.501         10.17          1.78
      1-38173             Y            S0             F             R         0.546         0.367          9.94          1.65
      1-38155             Y             S             F             R         0.491         0.333         10.45          1.78
      1-38217             Y             E             F             R         0.394         0.252         11.47          2.32
      1-37965             N          M/CP             F             R         0.684          0.46          9.78          1.51
     1-109394             N             U             F             R         0.874         0.623         11.16          2.17
      1-38380             Y            S0             F             R          0.84         0.833         10.25          2.03
     1-583411             N             S             F             R           nan         0.265         11.35           nan
     1-604053             Y             S             F             R         0.895         0.111          10.9          1.81
      1-38210             N             U             F             F         0.527         0.001           9.9          1.56
      1-38136             Y            S0             F             R         0.749         0.509         11.32          2.29
      1-38157             Y            S0             F             R         0.483         0.504         10.18          1.86
      1-38347             Y             E             S            NR         0.026         0.286         11.11          2.32
      1-38189             Y             E             F            NR         0.173         0.191         10.16          1.41
      1-38214             Y            S0             F             R         0.848         0.366         10.18          1.69
      1-37980             N             S             F             R           nan         0.769         10.93           nan
      1-38428             Y             E             F             R         0.681         0.323         11.04          2.22
      1-38007             Y            S0             F             R         0.834         0.519         10.92          2.07
      1-38017             Y             S             F             R         0.779         0.572         11.47          2.19
      1-38030             Y             S             F             R         0.559         0.109         10.07          1.79
     1-604048             Y             S             F             R         0.204         0.064         11.32          2.12
      1-38392             Y            S0             F             R         0.896         0.827         10.46          1.97
      1-38381             Y            S0             F             R         0.844         0.742         10.86          2.06
      1-38618             Y             E             F             R         0.361           0.3          9.78          1.76
     1-202131             Y            S0             F             R         0.574         0.573          9.83          1.69
     1-604052             N             U             F             R         0.444         0.347         10.53          2.01
      1-38463             Y            S0             F             R         0.685         0.368         10.55          2.08
      1-38299             N             S             F             R         0.719         0.402         10.35          1.91
      1-38377             Y            S0             F             R          0.64         0.178         10.17          1.69
      1-38354             Y            S0             F             R          0.69         0.554         11.05          2.16
      1-38272             Y             S             F             R         0.799         0.273         10.23          1.78
      1-38368             Y             S             F             R         0.751          0.44         10.25          2.01
     1-604062             Y             I             F            NR         0.192         0.354         10.08          1.73
      1-38486             Y             E             S            NR         0.051         0.095          11.4          2.28
      1-38506             Y             S             F             R         0.441         0.119         10.79          1.88
     1-604085             Y            S0             F             R         0.906         0.587          10.9          2.05
      1-38514             Y            S0             F             R          1.05         0.062         10.21          1.18
      1-38567             Y             E             F             R         0.524         0.446         11.04          2.35
     1-109419             Y             E             S            NR         0.044         0.262         12.04           2.5
      1-38310             Y            S0             F             R         0.821         0.523         10.13          1.88
      1-38323             Y            S0             F             R         0.754          0.51         10.36          1.74
      1-38298             Y            S0             F             R         0.625         0.463          10.2          1.81
      1-38293             Y             E             F             R         0.175         0.232         11.39           2.3
      1-38352             Y            S0             F             R         0.643         0.555         10.33          1.97
      1-38353             Y             E             S             R         0.108         0.199         11.49          2.34
      1-38334             Y             E             F             R         0.547         0.087          9.76          1.71
      1-38319             Y             E             S            NR          0.06         0.001         10.15          2.01
     1-109378             Y             S             F             R         0.742         0.415          11.3          1.97
      1-38348             Y             S             F             R         0.505         0.518         11.11          1.95
      1-38379             Y            S0             F             R          0.77         0.422         10.21          1.81
      1-38470             Y            S0             F             R         0.324         0.573         10.09          1.93
      1-38461             N          M/CP             F             R         1.201         0.474         11.12          2.38
     1-289993             Y            S0             F             R         0.914         0.382         10.27          1.78
      1-38822             Y            S0             F             R         0.678         0.754         10.22          1.85
     1-289817             N            S0             F             F         0.551         0.626         10.31           1.9
     1-202097             Y            S0             F             R         0.862          0.79          10.4          1.91
      1-38802             Y            S0             F             R         0.749         0.489         11.76          2.37
     1-229010             Y             S             F             R         0.732         0.311         11.59           2.3
     1-228987             N             E             F            NR         0.354         0.134          9.27          1.38
     1-229017             Y             E             F             R         0.587         0.096         10.83          2.24
     1-229070             Y             S             F             R          0.68         0.017         10.43          1.54
     1-229064             Y            S0             F             R         0.548         0.608         10.05          1.77
     1-228997             Y            S0             F             R         0.858         0.525         11.23          2.21
     1-229015             N             E             F             F         0.314         0.088          10.3           1.8
     1-229021             Y            S0             F             R         0.786         0.243         10.22          1.96
     1-229012             Y             E             F             R         0.545         0.057         11.45           2.4
     1-229078             Y             E             F             R         0.336         0.174         11.79          2.36
     1-290015             Y            S0             F             R         0.831         0.611         10.25          1.81
     1-228978             Y            S0             F             R          0.43         0.518          9.94          1.94
     1-229060             Y             S             F             R         0.832         0.485         11.06          2.17
     1-584473             Y             S             F             R         0.815         0.557          9.87          1.77
     1-338305             N             E             S          M/CP         0.196         0.289         11.68           2.5
     1-377167             Y            S0             F             R         0.902         0.674         10.53          1.94
     1-338117             N             E             S             F         0.042         0.054         11.81          2.38
     1-338389             N             E             F             F         0.188         0.161         11.89          2.53
     1-338279             Y             E             F             R         0.193         0.137         11.77          2.34
     1-338090             N             U             F             R         0.936         0.291         11.68          2.28
     1-377176             Y             E             F             R         0.504         0.249         10.97          2.07
     1-377439             Y             E             F             R         0.212         0.185         12.05          2.47
     1-338044             Y             E             F             R         0.148         0.114         11.98          2.43
     1-338034             Y            S0             F             R         0.809         0.414          10.9          2.05
     1-338060             Y             E             F             R         0.176         0.159         11.61          2.42
     1-338283             Y             E             S            CR         0.098         0.128         12.01          2.44
     1-338359             Y            S0             F             R          0.77         0.426         11.86          2.31
     1-338113             Y            S0             F             R         0.902         0.656         11.21           2.2
     1-604748             N          M/CP             F             F         0.611         0.213         10.81          2.31
     1-377125             Y            S0             F             R         0.535         0.451         11.14          1.95
     1-547999             N          M/CP             S          M/CP         0.554         0.109         11.86          2.52
     1-377221             Y             S             F             R         0.648         0.249         11.29          1.92
     1-338629             Y             S             F             R         0.897         0.082         11.79          2.05
     1-548004             Y            S0             F             R         0.855         0.643         11.25          2.16
     1-548025             Y             S             F             R         0.787         0.234         11.08          2.02
     1-377617             Y             E             F             R         0.428         0.302         11.76          2.42
     1-377626             Y            S0             F             R         0.739         0.161          11.4          2.24
     1-377471             N          M/CP             S            CR         0.195         0.104         11.89          2.37
     1-377321             Y            S0             F             R         0.773         0.533         10.63          1.85
     1-377576             N            S0             F             R         0.329         0.464          9.79          1.65
     1-338633             Y             E             F             R         0.255         0.319         10.99          2.26
     1-548024             Y             S             F             R          0.84         0.603          12.1          2.28
     1-377378             Y            S0             F             R         0.786         0.634         10.33          1.93
     1-548001             N          M/CP             S          M/CP         0.053         0.141         11.88          2.37
     1-377508             Y             E             F             R         0.585         0.262         11.63          2.37
     1-377560             Y            S0             F             R         0.773         0.684         10.69           2.0
     1-548033             N             E             F             R           nan         0.028         11.84           nan
     1-338922             N          M/CP             S          M/CP         0.194         0.607         12.02          2.33
     1-377841             Y             S             F             R         0.799         0.049         12.16          2.07
     1-377986             N             U             F             R           nan         0.141         11.15           nan
     1-338934             Y             E             S           KDC         0.138         0.333         11.06          2.33
     1-338937             Y            S0             F             R         0.753         0.222         10.54          2.13
     1-377686             Y             S             F             R          0.81         0.386         10.58          1.88
     1-377990             Y             E             F             R         0.211         0.358         11.76          2.38
     1-548036             Y             E             F             R         0.415         0.133         11.23          2.36
     1-377702             Y             I             F             R         0.408         0.695          9.19          1.78
     1-377781             Y             E             F             R         0.543         0.137         11.13          2.18
     1-377780             N            S0             F          M/CP         0.957         0.694         10.26          2.94
     1-567948             Y             E             S             R         0.122         0.251         11.88           2.4
     1-377787             Y             E             F             R         0.573         0.422         11.49          2.28
     1-377679             Y             S             F             R         0.725         0.263         11.26          2.17
     1-377720             Y            S0             F             R         0.831         0.382         11.46          2.22
     1-377978             Y            S0             F             R         0.709         0.246         10.01          1.71
     1-378164             Y             S             F             R         0.849         0.257         11.24          2.02
     1-378271             Y             I             F             R         0.671         0.242          9.47          1.81
     1-548076             Y             S             F             R         0.828          0.21         11.51          2.07
     1-378182             Y            S0             F             R         0.858         0.473          9.71          1.76
     1-378039             Y            S0             F             R         0.543         0.063          11.5          2.12
     1-378276             Y             E             S            NR         0.039         0.131         11.29          2.28
     1-378237             N          M/CP             S             R         0.785         0.509         12.04          2.57
     1-378168             Y             E             F             R           0.1          0.08         11.94          2.36
     1-378123             Y            S0             F             R         0.609         0.325         11.25          2.32
     1-338911             Y             E             F             R          0.35         0.443          10.6          2.03
     1-339218             Y             E             S             R         0.091         0.079         11.65           2.3
     1-378148             Y             S             F             R         0.606         0.324         11.27          2.26
     1-548075             Y             S             F             R          0.43         0.018         10.49           1.8
     1-378373             Y            S0             F             R         0.489         0.591          9.37          1.82
     1-548074             Y             E             S            NR         0.072         0.254         11.93          2.36
     1-339163             Y             S             F             R         0.804         0.373         11.33          2.19
     1-604761             Y             S             F             R         0.881         0.367         11.53          2.15
      1-43012             Y             S             F             R         0.837         0.214         10.91          1.89
      1-43009             Y            S0             F             R         0.883         0.418          10.9          2.01
      1-43506             Y             S             F             R         0.894         0.562          11.4          2.19
      1-43497             Y            S0             F             R         0.867         0.812         10.42           1.9
     1-337898             Y             E             F             R         0.443         0.168         10.01          1.86
      1-43214             N             U             F             F         0.905          0.24          12.2          3.38
      1-43241             Y             E             F             R         0.518         0.386         11.89          2.38
      1-43229             Y            S0             F             R         0.741         0.265         10.07          1.76
      1-43512             Y             E             S             R          0.08         0.271         11.35           2.3
      1-43505             Y             S             F             R         0.334         0.187         10.36          1.94
      1-43148             Y             I             F             R         0.246         0.371          9.31          1.73
      1-43099             Y             E             F             R         0.398          0.18         11.81           2.3
     1-338220             Y             S             F             R         0.651         0.433         11.26          2.07
     1-338237             Y            S0             F             R         0.722         0.499         10.98          2.14
     1-338152             Y             E             S            NR         0.067         0.368         11.85          2.35
      1-43022             Y            S0             F             R         0.777         0.417         10.58          1.96
     1-338709             Y            S0             F             R         0.839         0.769         10.09           1.9
     1-338697             Y             S             F             R         0.817         0.149         10.75          1.82
     1-338796             Y             S             F             R         0.896         0.367         11.09          2.03
     1-338770             Y            S0             F             R         0.818         0.341         10.53          1.79
     1-338677             Y            S0             F             R         0.595         0.354         10.57          2.11
      1-43723             Y             E             F             R         0.581         0.361         11.38          2.27
      1-43718             Y             E             F             R         0.257         0.164          11.6          2.35
     1-338737             Y            S0             F             R          0.89         0.682          10.4          1.86
     1-574402             Y            S0             F             R         0.707         0.119         11.94          2.15
     1-338746             Y             E             F             R         0.416         0.005         10.91          2.13
     1-338828             Y            S0             F             R         0.851         0.684         10.55          2.03
     1-338851             Y             E             S            CR         0.048          0.16         11.74          2.37
     1-338721             Y             E             F             R         0.148         0.236         11.68          2.36
      1-43721             Y            S0             F             R         0.685         0.082         12.15          2.29
     1-338822             Y             E             S            CR         0.059         0.195         11.99          2.39
     1-338829             Y             I             F             R         0.695          0.36         10.18          1.75
     1-338963             Y            S0             F             R         0.877         0.723         11.03          2.08
     1-339166             Y             E             F             R         0.366         0.258         11.42          2.27
     1-339041             Y             S             F             R         0.809         0.389         11.69          2.27
     1-339042             Y            S0             F             R         0.876         0.669         11.19           2.2
     1-339233             Y            S0             F             R         0.488         0.623          9.82           1.9
      1-44216             Y             S             F             R         0.868         0.323          10.6          1.88
     1-339028             Y             S             F             R         0.255         0.448         11.45          2.13
      1-44183             Y            S0             F             R         0.205         0.132         10.27          1.94
     1-339010             Y            S0             F             R          0.81         0.701         10.68          2.04
     1-339061             Y             E             F            2S         0.136          0.55         10.67          2.16
     1-339138             Y            S0             F             R         0.839         0.755          10.7          2.04
     1-339258             Y             S             F             R         0.463         0.036         10.07          1.87
     1-548136             Y             S             F             R         0.909         0.289         11.34          2.08
      1-44219             Y             S             F             R         0.579         0.447         11.25          2.06
     1-121151             Y            S0             F             R         0.585         0.684          9.65          1.85
      1-71137             N          M/CP             F          M/CP         0.896         0.245          9.87           2.6
      1-71124             N             I             F             R         0.428         0.351          9.45          1.63
     1-604797             Y            S0             F             R         0.568         0.733          9.05          1.68
     1-604821             Y             S             F             F         0.503         0.347          10.6          2.51
      1-71180             Y            S0             F             R         0.491         0.526         10.48          1.94
     1-121202             Y            S0             F             R         0.798         0.308         10.25          1.75
      1-71113             Y             E             F             R         0.492         0.204         11.55          2.26
     1-604791             Y             I             F            NR         0.152         0.194          9.39          1.93
     1-121218             Y            S0             F             R         0.882         0.776         10.15          1.79
      1-71090             Y             E             F             R         0.723          0.37         11.59          2.24
     1-121209             Y            S0             F             R         0.749          0.33         10.73          2.08
      1-71225             Y            S0             F             R         0.461         0.119         11.32          2.08
      1-71167             Y            S0             F             R         0.436         0.546          9.75          1.82
     1-121206             Y             I             F             R         0.386         0.282          9.82          1.79
      1-71108             Y             E             F             R         0.474         0.266         11.46          2.33
     1-548082             N            S0             F             R           nan         0.474         10.72           nan
      1-43679             Y            S0             F             R         0.591         0.361         10.23           2.0
      1-43654             N             S             F             R         0.361         0.483         10.96          2.07
      1-43680             Y            S0             F             R         0.579          0.15          9.87           1.7
      1-43632             Y            S0             F             R         0.889         0.692         10.56          1.95
      1-43783             Y             S             F             R         0.859         0.537         11.25          2.11
      1-43651             Y             S             F             R         0.602         0.138          10.2          1.85
      1-43849             Y            S0             F             R         0.829         0.318          10.3          1.82
      1-43663             Y            S0             F             R         0.747         0.196         10.23          1.75
      1-43702             Y             S             F             R         0.777         0.123         10.96          1.94
      1-43773             Y             E             F             R         0.287         0.123         11.16          2.19
      1-43933             Y             E             S            NR         0.056         0.024         11.42          2.27
      1-43957             Y            S0             F             R         0.459         0.089         10.17          1.35
      1-43672             Y             S             F             R         0.766          0.65         10.96          2.19
      1-43956             N            S0             F             R           nan         0.692         10.48           nan
      1-43381             Y            S0             F             R         0.661         0.262         10.12          1.69
      1-43687             Y             S             F             R          0.66         0.138         11.65          2.15
     1-338771             Y             S             F             R         0.871         0.683          11.0          2.05
      1-43733             Y             S             F             R         0.766         0.436         10.93           2.0
      1-43717             Y             E             F             R         0.768         0.215         10.36          1.98
      1-43741             Y             E             F             R         0.137         0.004         10.91          2.28
      1-43724             Y             S             F             R         0.872         0.578         10.91          1.96
     1-604937             Y             S             F             R          0.67          0.63         11.37          2.21
      1-44172             Y             S             F             R         0.845         0.197         10.95           1.9
      1-44117             Y            S0             F             R         0.836         0.759         10.84           2.1
     1-339094             Y             E             F             R         0.551         0.074         10.85          2.08
      1-44526             Y            S0             F             R         0.709         0.457         11.06          2.19
      1-44163             Y             E             F             R         0.196         0.029         11.25          2.22
      1-44180             Y            S0             F             R         0.789         0.684         10.97          2.13
     1-339116             Y            S0             F             R         0.658         0.594         10.17          1.88
     1-339057             Y            S0             F             R         0.532           0.4          11.4          2.19
      1-44141             Y            S0             F             R         0.626         0.325         10.76          2.09
      1-44100             Y             E             F             R          0.54         0.368         11.56          2.35
      1-44549             Y             E             F            CR         0.119         0.142         11.81          2.32
     1-339092             Y             E             S            NR         0.051         0.186         11.48          2.27
      1-44083             Y             S             F             R         0.406          0.06         10.89          1.67
      1-44015             Y             E             F            NR         0.069         0.405         11.78          2.36
      1-43823             Y            S0             F             R         0.882         0.554         10.72          1.92
      1-44565             Y            S0             F             R         0.768         0.763          9.81          1.79
      1-44487             N          M/CP             F             R         0.707         0.623         11.14          2.05
      1-72339             Y            S0             F             R         0.871         0.807         10.36          1.91
      1-43629             Y             E             F             R         0.321         0.004         10.52           1.9
      1-44044             Y            S0             F             R         0.713         0.234         10.56           1.9
      1-44047             Y             E             S            2S          0.05         0.314         10.55          2.11
      1-44483             Y            S0             F            2S         0.095         0.534         10.49          2.11
      1-44447             Y            S0             F             R         0.765         0.168         10.53          1.68
      1-44418             Y             E             F             R         0.137         0.089         11.37           2.4
      1-72322             Y            S0             F             R         0.751         0.293         12.24          2.41
      1-44009             Y            S0             F             R         0.632         0.287         10.21          1.69
      1-44436             Y             E             F             R         0.379         0.421         11.62          2.36
      1-44013             Y            S0             F             R         0.917         0.618         10.69          2.01
      1-44463             Y             S             F             R         0.878         0.438         10.75           1.9
      1-44479             Y            S0             F             R         0.236          0.37         11.36          2.31
     1-152389             Y            S0             F             R         0.774         0.185         10.14          1.73
     1-120955             Y            S0             F             R         0.884         0.702         10.95          2.02
     1-120967             Y            S0             F             R         0.639         0.058         11.65           2.2
     1-556549             Y             S             F             R         0.869         0.783          11.2           2.1
     1-121035             Y            S0             F             R         0.265           0.2          10.7           2.2
     1-152474             Y            S0             F            NR         0.443         0.037          9.27          1.18
     1-120941             Y            S0             F             R         0.857         0.682         10.28           1.9
     1-152675             Y            S0             F             R         0.647          0.11         11.19          1.99
     1-121075             Y             E             F             R         0.243         0.043         11.79          2.17
     1-152563             N             I             F            NR         0.496         0.278          9.36          1.46
     1-152384             Y             S             F             R         0.861         0.808         10.84          1.95
     1-152527             Y             E             F             R         0.479         0.087         10.74          1.87
     1-120935             Y             S             F             R         0.699         0.031         11.52          1.95
     1-120943             Y             E             S             R         0.086         0.236         11.32          2.23
     1-121023             Y             E             F             R         0.318         0.249         11.26           2.0
     1-152524             Y             E             F             R         0.599           0.2         11.52          2.12
     1-152666             Y            S0             F             R         0.846         0.328         10.78          2.02
     1-152618             N          M/CP             S          M/CP         0.279         0.113         11.73          2.41
     1-201318             Y            S0             F             R         0.815         0.778         10.52          1.85
     1-201352             N            S0             F             R         0.689         0.807          9.58          1.69
     1-201356             Y            S0             F             R         0.662         0.345         10.56          2.02
     1-556501             Y            S0             F             R         0.756         0.517         10.96          2.23
     1-201355             Y             E             F             R         0.324         0.118         10.74          1.99
     1-201353             Y            S0             F             R         0.689         0.811         10.55           1.9
     1-201364             Y            S0             F             R         0.581         0.361         10.29          1.85
     1-556583             Y            S0             F             R         0.542         0.414          9.79          1.74
     1-201314             N            S0             F            NR         0.148         0.523          9.49          1.56
     1-556499             N          M/CP             F             R         0.403         0.043         10.16          1.74
     1-584619             Y             I             F             R         0.497         0.504          9.86          1.79
     1-145783             Y            S0             F             R         0.822         0.349          9.72          1.81
     1-201180             N            S0             F             R           nan         0.411          9.69           nan
     1-201182             Y            S0             F             R         0.734         0.349          9.62          1.76
     1-145771             N             S             F             R         0.426         0.419          9.42          1.88
     1-201183             N             U             F             R         0.568         0.028           9.8          1.51
     1-201291             Y             S             F             R         0.546         0.235          10.3          1.72
     1-152567             N            S0             F             R           nan         0.373         10.08           nan
     1-201173             Y            S0             F             R         0.848         0.597         10.64          1.97
     1-152596             Y             S             F             R         0.805         0.401         11.57          2.18
     1-556516             N          M/CP             S          M/CP         0.454         0.017         11.46          2.54
     1-556514             Y             E             S            NR         0.055         0.136         11.36           2.3
     1-152579             Y             E             F             R         0.694         0.549         11.58          2.46
     1-604816             Y             E             S             R         0.693         0.371         11.36          0.35
     1-201449             Y            S0             F             R         0.677         0.388         11.26          2.17
     1-604864             Y             E             S            NR         0.067          0.19         11.52          2.32
     1-556498             Y            S0             F             R         0.564         0.394         10.96           2.2
     1-201175             Y             E             F             R         0.206         0.188         10.51          1.99
     1-201197             Y             S             F             R         0.898         0.458         10.66          1.96
     1-201493             Y             E             F            CR         0.089         0.031         11.66          2.44
     1-152566             N             S             F             F         0.359         0.178          9.57          1.84
     1-201464             Y             E             F             R         0.833         0.246         11.86          2.35
     1-556506             N             I             F             F          0.53         0.949          9.94          2.23
     1-152587             Y             S             F             R         0.656         0.028         10.34          1.62
     1-201391             Y             S             F             R         0.764         0.372         10.95           2.1
     1-145842             Y             E             S            CR         0.084         0.245         11.71          2.28
     1-146028             Y             S             F             R         0.798          0.18         10.89          1.87
     1-145669             Y             I             F             F         0.178         0.074          9.15          1.77
     1-145894             Y             S             F             R         0.523          0.26          9.25          1.84
     1-604856             Y            S0             F             R         0.823         0.793         10.98          2.14
     1-201217             Y             E             S            NR         0.039         0.048          10.4          1.88
     1-145741             Y            S0             F             R         0.469         0.172          9.35           1.6
     1-145828             Y            S0             F             R         0.849         0.572          9.75           1.7
     1-556577             Y            S0             F             R         0.236         0.105           9.8          1.61
     1-146046             Y            S0             F             R         0.349         0.312         11.06          2.12
     1-163831             Y             S             F             R         0.687         0.128          11.6          1.99
     1-164053             Y             S             F             R         0.829         0.061          11.5          2.04
     1-145856             Y            S0             F             R         0.451         0.437          9.52          1.83
     1-164109             Y            S0             F             R         0.849         0.447         10.63          1.87
     1-146001             Y            S0             F             R         0.912           0.8         10.74          1.97
     1-218116             Y             E             F             R         0.236         0.155          11.3          2.34
     1-145913             Y             E             F           KDC         0.116         0.077         10.04          1.82
     1-163989             Y             E             F             R         0.715         0.257          10.0          1.69
     1-163975             Y             E             F             R         0.738          0.31          9.78          1.68
     1-164007             Y             E             F             R         0.634         0.349         10.47          2.06
     1-145995             Y            S0             F             R         0.647         0.256         10.37          2.18
     1-145922             Y             E             F            CR         0.094         0.041         11.06          2.15
     1-145920             Y            S0             F             R         0.689          0.33         10.18          1.73
     1-164153             Y             S             F             R         0.419         0.211         10.79          1.94
     1-163894             Y            S0             F             R          0.58          0.11         10.21          1.74
     1-146106             N             S             F             R           nan         0.246          9.22           nan
     1-163925             Y            S0             F             R         0.619         0.598          9.69           1.8
     1-145884             N             I             F            NR         0.531         0.238          9.72          1.57
     1-584746             Y             S             F             R         0.829         0.552         10.56          1.93
     1-389685             Y            S0             F             R         0.724         0.472          9.76           1.8
     1-389244             N             I             F            NR         0.761         0.237          9.58          1.44
     1-390066             Y            S0             F             R         0.719         0.556         10.12          1.85
     1-390514             Y             S             F             R         0.689         0.622         11.04           2.2
     1-606079             Y            S0             F             R         0.726         0.806          9.74          1.79
     1-389285             Y             E             S            CR         0.115         0.229         12.04          2.47
     1-390521             Y            S0             F             R         0.874         0.347         10.37          1.91
     1-390130             Y            S0             F           nan           1.0         0.122         11.05          1.52
     1-389730             Y            S0             F             R         0.639         0.439          9.57          1.62
     1-390151             Y            S0             F             R         0.608         0.249         10.62          1.98
     1-389238             Y             E             F             R         0.507         0.455         11.13          2.22
     1-389509             Y             E             F             R         0.728         0.307         10.98          2.12
     1-389743             Y             E             S             R         0.106         0.104         10.47          2.13
     1-390389             N          M/CP             F             F         0.416         0.349         11.15          2.31
      1-36703             Y             I             F             R         0.546         0.128         10.24          1.93
      1-36663             N             I             F             R         0.542          0.59         10.28           1.8
      1-36705             Y            S0             F             R         0.345         0.044         10.09          1.94
      1-36970             Y             S             F             R         0.505         0.361         10.05          1.76
      1-36843             Y            S0             F             R         0.611         0.339         10.26          1.86
      1-37002             N             E             F             F         0.706         0.233         10.24          1.54
     1-603705             Y             E             F             R         0.239         0.056         11.49          2.37
      1-36779             Y             E             F             R         0.631         0.125         11.18          2.14
      1-36698             Y            S0             F             R         1.443         0.245         10.74          2.14
      1-36644             Y             E             F             R         0.199         0.095         11.99           2.4
     1-547926             Y             S             F             R         0.691         0.636         10.48          1.97
     1-582516             N          M/CP             S             R         0.518         0.375         11.48          2.33
      1-36968             Y             E             F             R         0.247         0.233         11.57           2.4
      1-36381             Y             E             F             R         0.172         0.271         11.45          2.28
      1-36827             Y            S0             F             R         0.867         0.613           9.7          1.79
     1-603920             Y             S             F             R         0.756         0.265         11.03          1.92
      1-37546             Y            S0             F             R         0.664         0.635          9.71          1.73
      1-37265             Y             E             S          M/CP         0.191         0.223         11.81          2.55
      1-37245             N             S             F             R           nan         0.114         11.85           nan
      1-37547             N             S             F             R         0.687         0.677         10.49           1.9
      1-37122             Y             E             F             R         0.301         0.034         11.64           2.3
      1-37478             Y             E             F             R         0.256         0.206         10.83          2.16
      1-37126             Y            S0             F             R         0.841         0.508         10.55          2.05
      1-37494             Y             E             S             R         0.102         0.273         10.62          2.09
      1-37491             Y            S0             F             R         0.625         0.042         10.49          1.73
      1-37477             Y            S0             F             R         0.621         0.441         10.86          2.12
      1-37202             Y             E             F          M/CP         0.716         0.579         10.47          2.25
      1-36867             Y            S0             F             R         0.792         0.471         10.18          1.81
     1-109152             Y             E             F             R         0.117         0.654         11.76          2.37
      1-37167             Y             I             F             R         0.398           0.2         10.34          1.72
      1-37155             Y             E             F             R         0.143         0.201         11.32          2.21
     1-603941             Y             S             F             R         0.835         0.288         10.91          1.92
      1-38550             Y             S             F             R         0.746          0.37         10.97          1.85
      1-38269             N             U             S             F           nan         0.232         11.76           nan
      1-38523             Y             S             F             R         0.547         0.253         10.04          1.84
      1-38713             Y             S             F             R         0.611         0.477         10.07          1.66
     1-202100             Y             E             F            CR          0.08         0.416         12.09          2.42
      1-38510             Y            S0             F             R         0.685         0.643           9.8          1.78
      1-38528             Y            S0             F           KDC         0.172         0.224          9.89          1.56
      1-38612             Y             S             F             R         0.556         0.204          9.63          1.52
      1-38543             Y             E             F             R         0.087         0.513         10.73          2.12
      1-38541             Y            S0             F             R          0.46         0.194         10.26          1.89
     1-109428             Y             E             F             R         0.272          0.14         10.72          2.27
      1-38521             Y            S0             F             R         0.534          0.22         11.48          2.26
      1-38663             Y            S0             F             R         0.573         0.225         11.76          2.22
      1-38553             Y             S             F             R         0.792         0.372         10.41          1.88
      1-38617             Y             E             S            CR         0.061         0.217         11.95           2.4
     1-202101             Y            S0             F             R         0.782         0.608          9.85          1.77
      1-38770             N          M/CP             F             R         0.673         0.319         10.57          2.25
      1-38856             Y             S             F             R         0.603         0.057         10.43           1.7
      1-38764             Y             E             F             R         0.754         0.085         10.44          2.06
      1-38894             Y             I             F             R         0.565         0.053         10.21          1.72
     1-205845             N          M/CP             F          M/CP         0.876         0.406         10.12          2.82
     1-202091             Y            S0             F             R         0.514         0.341         10.94          2.24
      1-38819             Y             I             F             R         0.264          0.35         11.01          1.81
      1-38887             Y            S0             F             R          0.48         0.555          9.86          1.72
      1-38787             Y            S0             F             R         0.684         0.242          10.0          1.68
      1-38777             Y             E             S            NR         0.037         0.186         12.09          2.45
     1-109521             Y             E             F             R         0.177         0.247          11.4          2.28
     1-604153             Y             E             F             R         0.216          0.13         11.51          2.21
     1-133652             N             E             S          M/CP         0.185         0.109         11.87          2.35
      1-38798             Y             E             F             R         0.787         0.491         10.34          2.08
     1-109493             N          M/CP             S            CR         0.127         0.498         11.82          2.33
      1-38775             Y            S0             F             R         0.819         0.733         10.04          1.85
     1-604231             Y            S0             F             R         0.875         0.684         11.54          2.24
      1-52603             Y             E             F             R         0.707         0.164         11.53          2.21
      1-52782             N          M/CP             S          M/CP         0.451         0.245         11.66          2.32
      1-52588             Y             E             F             R         0.129         0.163         11.82          2.42
      1-52578             Y            S0             F             R         0.846         0.754         10.49          1.99
      1-52677             Y            S0             F             R         0.446         0.361           9.8          1.86
      1-52600             Y             E             F             R         0.876         0.341         10.31          2.02
     1-583694             Y             E             F             R         0.705         0.494         11.09           2.2
     1-312838             N            S0             F           nan           0.0         0.733         13.19          2.31
      1-52660             Y             E             F            NR         0.121         0.087         10.69          2.07
      1-52602             Y             E             F             R         0.665         0.213         11.52          2.37
      1-52701             Y             E             F             R         0.441         0.384         10.95           2.2
      1-52720             Y             E             S           KDC         0.066         0.191         11.71          2.39
      1-52590             Y             E             F             R         0.455         0.287         11.31          2.18
      1-52637             Y            S0             F             R          0.77         0.479         10.05          1.79
      1-52554             Y            S0             F             R         0.946          0.52          9.96          1.73
     1-378360             N             E             S          M/CP         0.134         0.268         11.75          2.36
     1-378479             Y            S0             F             R         0.867         0.644         11.61          2.29
     1-378400             N             I             S             F           0.0         0.106          9.58          1.76
     1-378403             Y             S             F             R         0.563         0.374          9.86           1.8
     1-548080             Y             S             F             R         1.053         0.064         10.79          1.86
     1-378549             Y            S0             F             R         0.512         0.521           9.6          1.89
     1-378375             Y            S0             F             R         0.746         0.823         10.51          1.81
     1-378526             N             U             S             F         0.085         0.351         10.05           1.8
     1-378412             Y             I             F            NR         0.389         0.098          9.53          1.65
     1-378428             Y             E             S             R         0.081         0.121         11.18          2.27
     1-378486             Y            S0             F             R         0.668         0.474          9.95          1.94
     1-378327             Y             S             F             R         0.522         0.153          9.64          1.73
     1-351563             Y            S0             F             R         0.766         0.807         10.31          1.94
     1-378500             N          M/CP             S          M/CP         0.064         0.126         11.74          2.42
     1-548221             Y             E             F             R         0.506         0.305         11.54          2.38
     1-339192             Y            S0             F             R         0.792         0.416         10.52          1.86
     1-351572             Y            S0             F             R         0.336         0.383         10.29          1.91
     1-351575             Y            S0             F             R          0.87          0.42          9.99           1.8
     1-460305             Y             S             F             R         0.722         0.352         10.08          1.77
     1-460434             Y             S             F             R         0.713         0.656         10.56          2.03
     1-460862             Y             S             F             R         0.833         0.764         10.96          2.02
     1-460461             Y             S             F             R          0.91         0.569         10.42          1.87
     1-605282             N          M/CP             F             R         0.366         0.457         10.56          1.85
     1-412631             Y            S0             F             R         0.676         0.714         11.55          2.34
     1-460436             Y             I             F             R         0.338          0.38          9.99          1.76
     1-460293             Y             E             S             R         0.107         0.122          11.6          2.32
     1-460404             Y             E             F             R         0.461         0.171         11.68          2.35
     1-460882             Y             S             F             R         0.556         0.037         10.47          1.71
     1-460912             Y             S             F             R         0.615         0.065          11.6          2.11
     1-461292             N          M/CP             F          M/CP           nan         0.357          9.29           nan
     1-460288             Y             S             F             R         0.644         0.098         11.17           1.9
     1-460963             Y             E             S            CR         0.095         0.256         11.93          2.42
     1-460463             Y             E             S           KDC         0.107         0.234         11.61          2.38
     1-460840             Y            S0             F             R         0.799         0.531         11.36          2.16
     1-460812             Y            S0             F             R         0.743         0.513          11.5          2.28
      1-46562             Y             S             F             R         0.848         0.619         11.66          2.21
      1-46494             N             I             S            NR         0.158         0.359          9.81          1.48
      1-47291             Y             S             F             R         0.899         0.483         10.72          1.89
      1-47765             Y            S0             F             R         0.863         0.657         10.46          1.91
      1-47415             Y            S0             F             R         0.533         0.149         10.48          1.88
      1-46757             Y             E             F             R         0.243         0.231         10.57          2.14
      1-47302             Y             E             F             R          0.66         0.251         10.61          2.04
      1-47290             Y             E             F             R         0.386         0.207         10.89          2.24
     1-564264             Y             E             S            CR         0.053         0.041          11.7          2.36
      1-47732             Y            S0             F             R         0.566         0.122         10.91           2.0
      1-47342             Y            S0             F             R         0.625         0.259         11.32          2.27
      1-46825             Y             E             S            CR         0.057         0.103         11.15           2.3
      1-47248             Y             E             F             R         0.158         0.213         11.56           2.4
      1-47272             Y            S0             F             R         0.416         0.254         10.73          2.05
     1-564242             Y             E             F             R         0.362         0.022         10.83          1.99
      1-47224             Y             E             F             R         0.678         0.053         10.81          2.32
      1-47256             Y             E             F             R         0.578         0.227         10.24          1.51
      1-47223             Y             E             F             R         0.535         0.078         10.53          2.05
      1-46577             Y            S0             F             R         0.722         0.229         10.46          1.84
     1-605419             Y             E             F             R         0.411          0.05          11.9          2.27
      1-73667             N          M/CP             S          M/CP          0.09         0.108         11.26          2.33
      1-47170             Y             S             F             R         0.557         0.098         10.19          1.64
     1-605549             Y             S             F             R         0.805         0.758         10.04          1.88
      1-73670             N             U             F             R         0.585         0.596           9.5           1.8
      1-73638             Y             S             F             R         0.816         0.532         11.96          2.29
      1-47618             N          M/CP             S          M/CP         0.246          0.47         11.73          2.42
      1-46864             Y            S0             F             R         0.774         0.388         10.38          1.96
      1-73651             Y             E             F             R         0.471         0.186         11.19          2.22
      1-47608             Y             S             F             R         0.651         0.183          10.5          1.78
      1-47627             Y            S0             F             R         0.661         0.338         10.88          2.06
      1-73584             N          M/CP             S            CR         0.088         0.295         12.19          2.46
      1-47120             Y             S             F             R         0.603          0.15         11.42          2.08
      1-47136             Y             S             F             R         0.719         0.567         10.86          2.04
      1-47705             Y             E             F             R         0.139          0.22         12.12          2.42
      1-47862             Y            S0             F             R         0.485         0.184         11.08          2.13
      1-47890             Y             S             F             R         0.808         0.079         11.41          1.98
      1-48410             Y             E             S            CR          0.08         0.376         11.96          2.33
     1-217256             Y             S             F             R         0.681         0.479          9.53          1.76
     1-137795             Y            S0             F             R           0.9         0.395         10.66          1.91
     1-137797             Y            S0             F             R         0.851         0.394         11.02          2.04
     1-137870             Y            S0             F             R         0.781         0.021         10.94          1.78
     1-137801             N             E             F             R         0.289         0.127         11.56          2.35
     1-217069             Y            S0             F             R         0.897         0.822         10.73          1.97
     1-558242             Y             E             F             R         0.338         0.167          10.6          2.24
     1-137799             Y             E             F             R         0.613         0.162         11.27          2.18
     1-137714             Y             E             F             R         0.578          0.54         10.24          2.08
     1-217050             Y             E             F             R         0.572          0.33         11.23          2.29
     1-605638             Y            S0             F             R         0.802         0.541          9.86          1.84
     1-217060             Y            S0             F             R         0.701           0.6         10.05          1.72
     1-217044             Y             E             F             R         0.566         0.235          9.95          1.75
     1-558247             Y            S0             F             R         0.762         0.538         10.93          2.11
     1-137730             Y             S             F             R         0.665         0.151         10.77          1.82
     1-217041             Y             E             S            CR         0.061         0.035         12.04           2.5
     1-155337             Y            S0             F             R         0.813         0.589          9.62          1.82
     1-137898             N          M/CP             F          M/CP         0.567         0.373          9.92          2.29
     1-137908             Y             S             F             R         0.851         0.375         11.22          2.02
     1-137961             Y            S0             F             R         0.695         0.119         10.33          1.72
     1-567155             Y             S             F             R         0.808         0.165         11.05          1.99
     1-137845             N             E             F             R         0.238         0.266          11.4          2.33
     1-137853             Y             E             S            NR         0.058         0.167         11.29          2.32
     1-137890             Y            S0             F            2S         0.076         0.541         10.39          2.07
     1-137915             Y             E             S            NR         0.034         0.001         10.52          1.96
     1-155558             Y            S0             F             R         0.705         0.426          10.3          1.85
     1-137883             Y            S0             F             R         0.521         0.375         10.75          2.13
     1-155463             N            S0             F             R         0.554         0.595         10.48          1.98
     1-137875             N             U             F             R         0.278         0.071         10.95          1.76
     1-155456             Y             E             S             R         0.073         0.031         11.43          2.26
     1-155440             Y             E             F             R         0.724         0.342         11.06          2.16
     1-155541             Y            S0             F             R         0.902          0.53         11.49          2.32
     1-558248             N          M/CP             F          M/CP          0.28         0.259         11.62          2.35
     1-217331             Y            S0             F             R         0.857         0.555         10.32          1.86
     1-137912             Y             I             F            CR         0.416         0.381          9.77          1.72
     1-585513             N          M/CP             F          M/CP         0.376           0.4         11.58          2.06
     1-147394             Y            S0             F             R         0.602         0.833          9.32          1.78
     1-558471             Y             E             F             R         0.418          0.17         10.75          2.09
     1-217304             Y            S0             F             R         0.652         0.275         11.12          2.19
     1-217300             Y             E             F             R         0.432         0.161         10.34          1.63
     1-217171             Y             E             F             R         0.726         0.309         10.62          1.96
     1-217221             N             U             F             R         0.628         0.466         10.92          2.04
     1-217210             Y             S             F             R          0.83         0.199         10.05          1.76
     1-217324             Y            S0             F             R         0.561         0.186         10.74          2.28
     1-217326             Y            S0             F             R         0.782         0.476          9.78          1.78
     1-558926             Y            S0             F             R         0.773         0.632         11.23          2.18
     1-137844             Y            S0             F             R         0.387          0.26         11.17          2.22
     1-585641             N             S             F             R         0.417         0.441         11.11          2.11
     1-138087             N             I             F             F         0.534         0.247          9.55          1.68
     1-138106             Y             S             F             R         0.453         0.184         10.44          1.87
     1-156061             Y             E             F             R         0.268         0.208         10.46          2.02
     1-156037             Y             I             F             R          0.69          0.38          9.68          1.72
     1-567187             Y             S             F             R         0.571         0.389         11.27          2.28
     1-185298             Y            S0             F             R         0.841         0.631         10.76          1.95
     1-185287             N            S0             F             R         0.423         0.638         10.27          1.76
     1-138021             Y             S             F             R         0.717         0.178         10.63          1.87
     1-567184             Y             E             F             R         0.144         0.048         10.21          1.98
     1-138164             Y             E             F            NR         0.201         0.115          9.85          1.68
     1-138034             Y            S0             F             R         0.622         0.551         11.25          2.21
     1-156011             Y             S             F             R          0.37         0.395         11.57           2.1
     1-138140             Y            S0             F             R         0.485         0.089         10.89          2.02
     1-138105             Y            S0             F             R         0.552         0.312          10.2          1.72
     1-605973             Y            S0             F             R         0.911          0.78         10.57          2.05
     1-138102             Y             S             F             R         0.794         0.363         10.87          1.98
     1-567185             Y            S0             F             R         0.743         0.477         10.79          2.01
     1-138157             Y             I             F             R         0.455         0.116         11.03          1.88
     1-274706             Y            S0             F             R         0.918         0.787         10.63           2.0
     1-558442             N          M/CP             F             R         0.705          0.61         11.89           2.4
     1-275456             Y             S             F             R         0.735         0.514         10.93          2.12
     1-274583             Y            S0             F             R         0.908         0.745         10.55          2.01
     1-255308             N          M/CP             F          M/CP           nan         0.451          11.0           nan
     1-274646             Y             E             S             R         0.075         0.108         10.75          2.01
     1-255220             Y            S0             S            2S         0.046         0.238         10.23          1.91
     1-254394             N            S0             F             R           nan         0.424         11.11           nan
     1-274658             Y            S0             F             R         0.665          0.24         10.99          2.24
     1-274689             Y            S0             F             R         0.701         0.313         10.49          1.86
     1-274637             Y             E             F             R         0.249         0.151         10.71          2.22
     1-254940             Y            S0             F             R         0.794         0.513         10.71          1.99
     1-274570             Y             E             S            NR         0.055         0.389         11.64          2.35
     1-254642             Y             E             S             R         0.081           0.2          12.0          2.42
     1-255248             Y            S0             F             R         0.415         0.347         11.42           2.1
     1-274663             Y             E             F             R         0.296         0.347         11.29          2.29
     1-274593             Y             S             F             R         0.831         0.492         10.46          1.87
     1-255903             Y            S0             F             R         0.841          0.77         10.08          1.83
     1-276761             Y             S             F             R         0.592          0.42         10.72          1.93
     1-276544             Y             E             F             R         0.456         0.224         10.85          2.23
     1-276547             Y             S             F             R         0.903         0.425         10.73          1.91
     1-256131             Y            S0             F             R         0.775         0.463         11.24          2.14
     1-277339             Y             E             F             R         0.237         0.202          9.64          1.85
     1-255878             Y             E             F             R         0.176         0.123         10.46          1.82
     1-276563             Y             E             F             R         0.377         0.139         11.09          2.14
     1-255928             N            S0             F             R         0.377         0.443          9.99          1.73
     1-276550             Y            S0             F             R         0.849         0.486         10.08          1.83
     1-611836             Y             S             F             R         0.634         0.324         11.26          2.12
     1-255890             Y             E             S            NR         0.042         0.273         11.95          2.39
     1-276590             Y            S0             F             R         0.883         0.256         12.19          2.31
     1-275340             Y            S0             F             R         0.661         0.216         11.29          2.25
     1-275354             Y            S0             F             R         0.847         0.364         10.67          1.87
     1-276679             Y            S0             F             R         0.754         0.322         10.17          1.83
     1-276562             Y            S0             F             R          0.77         0.231         10.06          1.58
     1-276574             Y            S0             F             R         0.697         0.797         10.55          1.99
     1-255939             Y             S             F             R         0.726         0.077         10.53          1.64
     1-255916             Y             S             F             R         0.761         0.637         11.28          2.18
     1-256150             Y            S0             F             R         0.859         0.738         10.68          2.03
     1-255958             Y            S0             F             R         0.795         0.317         11.09          2.06
     1-256155             Y            S0             F             R         0.717         0.344         11.28          2.19
     1-256210             Y            S0             F             R         0.629         0.168         10.21          1.62
     1-277328             Y            S0             F            NR         0.325         0.229         10.18           1.7
     1-277289             Y            S0             F             R         0.329         0.397         10.09          1.99
     1-256446             Y             E             S             R         0.092         0.244         11.25          2.25
     1-256203             Y            S0             F             R          0.68         0.176          10.5          1.84
     1-256190             Y            S0             F             R         0.752         0.555         10.01          1.89
     1-255963             Y             E             S             R         0.111         0.189         11.56           2.3
     1-256234             Y             E             F             R         0.195         0.017         11.91          2.38
     1-255938             N          M/CP             F          M/CP         0.654         0.503          11.5          2.56
     1-277249             Y            S0             F             R         0.688           0.3          9.96          1.89
     1-256456             Y            S0             F             R         0.879         0.255         11.29          2.06
     1-558912             N          M/CP             S          M/CP         0.329         0.602         11.75          2.43
     1-587938             Y             E             S             R         0.082         0.173         11.43          2.37
     1-277161             Y             E             F             R         0.605         0.375          10.9           2.2
     1-277159             Y            S0             F             R         0.662         0.499          10.0          1.82
     1-277691             Y            S0             F             R         0.819         0.705         10.11          1.85
     1-277154             Y            S0             F             R         0.442         0.344          9.66          1.83
     1-256457             N             E             S            NR         0.055         0.039         10.08           1.8
     1-277858             Y            S0             F             R         0.515         0.308         11.23          2.35
     1-278485             Y             E             F             R         0.708         0.347         11.76           2.4
     1-277103             Y             S             F             R         0.636         0.283         10.72          2.11
     1-255691             N            S0             F             R         0.768         0.018          9.97          1.28
     1-256125             Y             E             S            NR         0.044         0.039         10.27          1.94
     1-255676             Y             E             F             R         0.789           0.3         10.21          1.85
     1-256048             N             E             S            NR         0.038         0.165         11.75          2.44
     1-558910             Y             E             F             R         0.419         0.395         11.71          2.33
     1-256104             N          M/CP             F             R         0.911         0.313         11.39          2.57
     1-255959             N             I             S            NR         0.145         0.373          9.98           2.0
     1-277521             Y            S0             F             R          0.73         0.801         10.11          1.89
     1-278153             Y             S             F             R         0.904         0.668         10.82          2.06
     1-277539             Y             E             F             R         0.183          0.28         11.14          2.24
     1-277552             Y             S             F             R         0.894         0.659         11.11          2.11
     1-612080             Y             S             F             R         0.751         0.426         11.47          2.17
     1-277462             Y             E             F             R         0.245         0.245           9.9          1.81
     1-277475             N             I             F            NR           nan         0.039          9.85           nan
     1-278081             Y             E             F             R         0.721         0.097         11.21          2.21
     1-256185             Y             E             F             R         0.158         0.165         11.39          2.29
     1-587908             N             U             F             R         0.743         0.279         11.29          2.15
     1-277516             Y             E             S            NR         0.039         0.099         11.77          2.39
     1-277293             Y             I             F             R         0.278          0.59          9.57          1.83
     1-277290             Y             S             F             R         0.479         0.402          11.0          1.88
     1-277272             Y            S0             F             R         0.718         0.169         10.81          1.99
     1-277453             Y             S             F             R         0.685         0.118         11.61          2.12
     1-278075             N          M/CP             S          M/CP         0.464         0.491         12.26          2.55
     1-277271             Y            S0             F             R         0.915         0.701         10.37          1.96
     1-256546             Y            S0             F             R         0.865         0.696          9.59          1.79
     1-256574             Y             S             F             R         0.885         0.686         11.28          2.14
     1-256293             Y             S             F             R         0.717         0.198         11.33          2.25
     1-256009             Y             E             F             R         0.445          0.33         11.57          2.35
     1-256002             N            S0             F             R         0.751         0.514         10.89           2.0
     1-277213             Y             E             F             R          0.61         0.349          9.98          1.94
     1-256381             Y            S0             F             R         0.601          0.28         10.34          1.95
     1-256182             Y            S0             F             R         0.661         0.181         10.18          1.78
     1-277253             Y             S             F             R         0.457         0.231          9.56          1.72
     1-256496             Y             I             F             R         0.606         0.349         11.07          2.05
     1-256506             Y             E             F             R         0.308         0.064         11.62          2.31
     1-278537             Y            S0             F             R         0.572         0.052          9.51          1.78
     1-256287             Y             E             F             R          0.48         0.173         11.73          2.36
     1-256283             N          M/CP             F          M/CP         0.267          0.41          11.3          2.41
     1-256301             N             S             F             F         0.481         0.436         11.45          2.53
     1-257984             Y            S0             F             R         0.684         0.613          9.65          1.73
     1-257825             Y            S0             F             R         0.893         0.692         10.52          1.99
     1-257940             Y            S0             F             R         0.753         0.807          9.93           1.9
     1-257957             Y             S             F             R         0.572         0.181          9.78          1.42
     1-281234             Y             E             F           KDC         0.143         0.111         11.86          2.44
     1-280965             Y             E             F             R         0.598         0.156         10.16          1.94
     1-257652             Y            S0             F             R         0.799         0.367         10.14           1.9
     1-257999             Y            S0             F             R         0.611         0.134          11.2          2.17
     1-257813             Y            S0             F             R          0.33         0.093         10.91          1.93
     1-257854             Y             E             F             R         0.228         0.217         11.83          2.44
     1-258007             Y             E             F             R         0.284         0.062         11.42          2.08
     1-281050             Y             I             F             R         0.618         0.492         10.21          1.88
     1-257627             Y            S0             F             R         0.807         0.626         10.69          1.98
     1-281037             N             S             F             R         0.554         0.471         11.53           2.1
     1-257953             Y            S0             F             R         0.503         0.123         10.38          1.84
     1-257822             Y             I             F             R         0.363         0.249          9.41          1.83
     1-257623             Y             S             F             R         0.702         0.181          11.4          1.95
     1-281439             Y             E             F             R         0.153         0.053         11.49          2.24
     1-258425             Y             E             S            NR         0.046         0.005         11.69          2.31
     1-282144             Y            S0             F             R         0.887         0.813         10.63          1.96
     1-575847             Y             S             F             R         0.717         0.672         11.08          2.06
     1-258315             Y            S0             F             R         0.626         0.159         10.68          1.91
     1-258311             Y             E             F             R         0.529         0.198          9.94          1.87
     1-282151             Y            S0             F             R         0.787         0.001         10.63          2.28
     1-575838             Y            S0             F             R         0.632         0.329         11.38          2.19
     1-575845             Y             E             F             R         0.146         0.101         11.87          2.38
     1-258477             Y             E             S            NR          0.03         0.121         11.84          2.46
     1-258685             Y             E             F             R         0.293         0.005         11.85          2.32
     1-258118             Y             E             S             R         0.119         0.268         11.78          2.41
     1-258380             Y            S0             F             R         0.657         0.283         11.46          2.19
     1-258401             Y            S0             F             R          0.69         0.479         10.06          1.73
     1-258455             Y             E             F             R         0.405         0.378         11.27           2.3
     1-282186             Y            S0             F             R         0.616         0.464         10.01          1.91
     1-282509             Y            S0             F             R         0.913         0.843         10.72          1.99
     1-258213             Y             E             F             R         0.615         0.251         11.58          2.24
     1-258671             Y            S0             F             R         0.702          0.73          10.2          1.86
     1-258589             Y             S             F             R         0.747         0.054         10.34          1.76
     1-258726             Y             S             F             R         0.891         0.498         10.82          1.99
     1-258631             Y            S0             F             R         0.872         0.744         11.59          2.27
     1-282035             Y            S0             S            NR         0.093         0.381         10.13          1.57
     1-258306             Y            S0             F             R         0.693         0.569         10.26          1.84
     1-258249             Y            S0             F             R         0.446         0.229         10.64          1.98
     1-258667             Y            S0             F             R         0.733         0.181         11.44           2.2
     1-282021             Y            S0             F             R         0.431         0.625          9.53          1.94
     1-282527             Y             E             F             R         0.495         0.251         10.95          2.22
     1-282020             N          M/CP             F             R         0.467         0.436          9.75           1.7
     1-282043             Y             E             F             R         0.695         0.482          11.1          2.22
     1-258653             Y             E             F             R         0.476         0.313         11.62          2.31
     1-589908             Y             S             F             R         0.402           0.3         10.99          1.98
     1-258820             Y             S             F             R         0.856         0.495         10.59          1.89
     1-590053             Y             S             F             R          0.69         0.443         10.66          1.87
     1-258752             Y             S             F             R         0.693         0.044         10.16          1.56
     1-258823             Y             S             F             R         0.605          0.28         10.03          1.82
     1-258737             Y            S0             F             R         0.983         0.105          9.87          1.76
     1-258607             Y             S             F             R         0.885         0.186         11.28          2.03
     1-620115             Y             I             F             R         0.317         0.037         10.03           1.7
     1-258750             Y            S0             F             R         0.626         0.494         10.82           2.1
     1-258747             Y             E             F             R         0.416         0.005         10.37          1.84
     1-282106             Y            S0             F             R         0.805         0.402         10.49          1.98
     1-282114             Y             E             F             R         0.211         0.229         11.89           2.4
     1-258748             Y             E             F             R         0.818         0.098         10.14          1.74
     1-258795             N            S0             F             R         0.452         0.564         10.08          1.91
     1-258778             Y            S0             F             R         0.743         0.427         10.39          1.87
     1-258777             Y            S0             F             R         0.893          0.82         10.55          1.95
     1-258758             Y            S0             F             R         0.772         0.269         10.41          1.79
     1-258782             Y            S0             F             R         0.422         0.237          10.1          1.85
     1-282762             Y            S0             F             R         0.833         0.605         11.23          2.16
     1-282150             Y            S0             F             R         0.857         0.517          9.89          1.76
     1-575826             Y             E             F             R         0.219         0.253         11.58          2.34
     1-196597             Y            S0             F             R         0.858         0.763         11.55           2.2
     1-196737             Y             E             S             R         0.089         0.227         12.03          2.48
     1-576558             N          M/CP             F             R         0.683         0.587         11.72          2.32
     1-196929             Y             E             S             R         0.068         0.346         11.94          2.48
     1-196861             Y            S0             F             R         0.856         0.628          10.2          1.81
     1-196863             Y             E             F             R         0.288         0.057         11.24          2.15
     1-196753             Y             E             F             R         0.536         0.153         11.34          2.22
     1-244763             Y             S             F             R         0.974         0.757         11.35          2.18
     1-197017             Y             E             F             R         0.427         0.416         11.51          2.38
     1-197013             Y            S0             F             R         0.458         0.356         10.01          1.72
     1-576467             Y             E             F             R         0.781         0.393         11.44          2.24
     1-196580             Y             E             S             R          0.08         0.182         11.81          2.48
     1-197044             Y            S0             F             R         0.513         0.306         10.62          1.84
     1-244805             Y             E             S             R         0.101         0.169          11.8          2.34
     1-245472             Y            S0             F             R           0.8          0.51         11.61          2.08
     1-568570             Y             S             F             R         0.861         0.279         11.14          1.99
     1-519381             Y            S0             F             R         0.781         0.551         11.03          2.14
     1-626924             Y             E             F             R         0.599         0.213         11.39          2.11
     1-523105             Y             S             F             R         0.901         0.611         11.01          2.12
     1-523117             Y            S0             F             R         0.844         0.758          9.85          1.74
     1-522742             Y             S             F             R         0.825          0.53         10.52          1.91
     1-523154             Y            S0             F             R         0.513         0.182         10.55          2.04
     1-519393             Y            S0             F             R         0.637         0.276         10.66          2.17
     1-519429             Y             E             F             R         0.722         0.351         11.09          2.22
     1-519412             Y            S0             F             R         0.186         0.427         10.47          2.02
     1-519407             Y             E             S             R         0.141         0.293         11.04          2.13
     1-522735             Y            S0             F             R         0.651         0.232          9.53          1.58
     1-519444             Y             E             F             R         0.401         0.307         11.83          2.38
     1-522789             Y             E             F             R         0.273         0.291         11.51           2.3
     1-519271             N            S0             F             R           nan         0.599         10.12           nan
     1-522749             Y             E             S            NR         0.046         0.234          11.8          2.31
     1-210923             Y             S             F             R          0.78         0.454         11.13          1.95
     1-210966             N             U             F             R           nan         0.795          10.6           nan
     1-210846             Y            S0             F             R         0.728         0.367          9.91          1.74
     1-210844             Y             S             F             R          0.82         0.291         11.03          1.88
     1-210962             Y            S0             F             R         0.323         0.355         11.47          2.24
     1-210961             Y            S0             F             R         1.071         0.324         10.63          2.03
     1-210989             Y            S0             F             R         0.817         0.444         10.65          2.04
     1-210972             Y            S0             F             R         0.783          0.25         10.97          2.16
     1-135077             Y            S0             F             R         0.878         0.614         10.03           1.8
     1-247977             Y             S             F             R         0.866         0.372         11.12          2.01
     1-248388             Y             S             F             R         0.694         0.426         11.16          2.02
     1-248348             Y             S             F             R         0.803         0.355         10.96          1.81
     1-569216             Y            S0             F             R         0.769         0.484         11.33          2.26
     1-248233             Y            S0             F             R         0.847         0.426         11.39          2.28
     1-248352             N             E             F          M/CP         0.068         0.327         10.06          1.86
     1-248419             Y            S0             F             R         0.975         0.281          9.88          1.59
     1-633591             Y             E             F             R         0.113         0.126         11.57          2.39
     1-633587             Y             E             S             R         0.111         0.203         11.42          2.32
     1-248328             Y             E             F             R         0.177         0.107         11.73          2.34
     1-248415             Y             E             F             R         0.284         0.044          10.2          1.58
     1-248389             Y             S             F             R          0.43         0.136         11.05          2.11
     1-248289             Y            S0             F             R         0.734         0.541          11.3          2.29
     1-247976             Y            S0             F            NR         0.114         0.041         10.39          1.64
     1-210112             Y            S0             F             R         0.708         0.647          9.62          1.67
     1-210114             Y             E             F             R          0.32         0.175         11.43           2.2
     1-247980             Y             S             F             R         0.843         0.125         11.29          2.06
     1-248357             Y             S             F             R         0.758         0.349         11.02           2.1
     1-236745             Y             E             S            CR         0.049         0.263         11.79          2.38
     1-322802             Y            S0             F             R         0.856         0.101         11.54           2.2
     1-322806             Y            S0             F             R         0.936           0.7         10.97          2.11
     1-322787             Y             S             F             R         0.337         0.057         11.18          1.68
     1-322680             Y             E             F             R         0.298         0.047         10.38          1.96
     1-323026             Y            S0             F             R         0.636         0.197         10.66          2.23
     1-322679             Y            S0             F             R         0.652         0.263         10.29          1.85
     1-560826             Y             E             F             R         0.253         0.129         11.81          2.27
     1-323055             Y             E             F             R         0.519         0.162         10.97          2.24
     1-322974             Y             S             F             R         0.324         0.033         10.37          1.73
     1-560834             N          M/CP             S          M/CP         0.473         0.452         11.05          2.25
     1-560832             N             E             F             R         0.153         0.635         11.47          2.19
     1-322768             Y            S0             F             R         0.511         0.411         11.89          2.37
     1-633211             Y             E             F             R         0.277         0.251         11.64          2.33
     1-322671             Y             E             F             R         0.137         0.117         11.27          2.19
     1-322784             Y            S0             F             R         0.635         0.357         11.37           2.2
     1-236776             N             U             F             R         0.741          0.45         10.73          1.87
     1-259185             N             E             S          M/CP         0.208         0.286         11.87          2.46
     1-259136             N          M/CP             S          M/CP         0.142          0.24         11.41          2.28
     1-259108             Y            S0             F             R         0.774         0.645         11.45          2.21
     1-259142             Y             S             F             R         0.775         0.352         11.76           2.3
     1-259104             Y             S             F             R         0.766         0.633         10.15          1.86
     1-283711             Y             E             F             R         0.462         0.237         11.41          2.16
     1-559020             N             U             F           nan           nan         0.428          8.25           nan
     1-284174             Y            S0             F             R         0.303         0.197         10.22          1.74
     1-259117             Y             E             F             R         0.188         0.317         11.36          2.35
     1-259538             Y            S0             F             R         0.689         0.458         10.78          2.11
     1-284230             Y             E             F             R         0.141         0.111         10.58          2.07
     1-259195             Y            S0             F             R         0.851         0.718         10.23          1.89
     1-259537             Y             S             F             R         0.815         0.092         11.71           2.2
     1-259368             N          M/CP             S          M/CP         0.295         0.378         11.96          2.42
     1-284197             Y            S0             F             R         0.491         0.815          9.98          1.96
     1-259175             Y             S             F             R         0.865         0.548         10.94          2.02
     1-259160             Y             S             F             R         0.525         0.195          9.92          1.56
     1-259650             Y             E             F             R         0.402         0.319         11.89          2.33
     1-284329             Y             S             F             R         0.719         0.808         11.16          2.11
     1-284485             Y             S             F             R          0.89         0.227         11.46          2.15
     1-284317             Y            S0             F             R         0.753         0.254          10.1          1.79
     1-259908             Y             S             F             R          0.87         0.417         10.62          1.87
     1-284321             Y            S0             F             R         0.556         0.437         10.51          2.14
     1-284349             Y             E             F             R         0.531         0.206         10.91          2.22
     1-259893             Y            S0             F             R         0.677         0.404         11.06           2.2
     1-284526             Y            S0             F             R         0.656         0.204         10.84          1.96
     1-284523             Y             E             F             R         0.587         0.167          11.0          2.27
     1-284522             Y             S             F             R         0.756          0.29         10.39          1.79
     1-284525             N             U             F             R          0.81         0.071         10.32          1.85
     1-284284             Y            S0             F             R         0.905         0.624          9.81          1.65
     1-285020             Y             E             F             R         0.517         0.075         10.07          1.73
     1-260010             Y            S0             F             R         0.573         0.181          10.7          1.99
     1-575704             Y            S0             F             R         0.579         0.382         10.58          2.03
     1-284291             Y             S             F             R          0.69         0.116         11.32          2.02
     1-284293             Y             E             F             R         0.349         0.068         11.87          2.23
     1-284335             Y            S0             F             R         0.399         0.447          9.99          1.81
     1-259618             Y             S             F             R         0.703         0.235         10.49          1.81
     1-285095             Y             E             S            CR         0.064         0.005         11.59          2.36
     1-285052             Y            S0             F             R         0.613         0.361         11.15          1.99
     1-285136             Y             S             F             R         0.842         0.287         11.08          1.93
     1-234618             Y            S0             F             R         0.858         0.776         11.44           2.2
     1-234388             Y             E             F             R         0.434         0.087         10.69          2.17
     1-285065             Y             S             F             R         0.497         0.013         10.46          1.75
     1-234004             Y            S0             F             R         0.363         0.299         10.73          2.11
     1-234362             Y            S0             F             R         0.836          0.37         11.44          2.21
     1-285066             Y             E             S           KDC         0.072         0.218         10.92           2.3
     1-285062             Y             E             F             R         0.305         0.129         10.91          2.12
     1-234431             Y            S0             F             R         0.518         0.555         10.16          1.86
     1-285144             Y             E             S            NR         0.052         0.032         11.77          2.37
     1-234408             Y             S             F             R         0.553         0.118         10.95          1.91
     1-234632             Y             E             F             R         0.381         0.093         11.28          2.11
     1-234629             Y             E             F             R         0.123         0.018         11.15          2.38
     1-234341             Y             S             F             R         0.501         0.018         11.37          1.87
     1-575733             N          M/CP             S          M/CP         0.221          0.27         11.77          2.46
     1-519706             Y            S0             F             R         0.764         0.465         10.29          1.94
     1-523238             Y             E             F             R         0.149         0.047         10.78          2.21
     1-519707             Y            S0             F             R         0.578         0.075         10.67          2.01
     1-519705             Y             E             F            NR          0.11         0.085           9.9          1.93
     1-523108             Y             S             F             R         0.713         0.572         10.54          1.94
     1-568584             Y             S             F             R         0.373         0.352         11.09          2.08
     1-519738             Y             E             F             R         0.565          0.27         11.11          2.17
     1-519742             Y            S0             F             R         0.582         0.131          10.1          1.86
     1-519746             Y             S             F             R         0.822         0.394         11.09          2.03
     1-523004             Y             S             F             R         0.773         0.132         10.75          2.04
     1-519720             Y            S0             F             R         0.573         0.158         11.12          2.28
     1-592049             Y             E             F             R         0.531         0.517         11.25          2.35
     1-523027             Y            S0             F             R         0.894         0.626         10.31          1.89
     1-523065             Y            S0             F             R         0.846         0.801         10.98          2.06
     1-627332             Y             I             F             R         0.639         0.319         10.13          2.18
     1-523050             N             U             F             R         0.612         0.688         10.61          2.07
     1-523033             Y            S0             F             R         0.811         0.774         10.05           2.0
     1-532459             Y             S             F             R         0.829         0.399          11.6          2.19
     1-624909             Y            S0             F             R         0.727         0.238          9.53          1.72
     1-401725             N          M/CP             S             R          0.32         0.186          11.2          2.13
     1-419251             Y            S0             F             R         0.602         0.232           9.8          1.68
     1-625154             Y             S             F             R         0.812         0.358         11.27          2.01
     1-419067             Y            S0             F             R         0.691         0.291         10.11          1.79
     1-591588             Y             S             F             R         0.692         0.408         10.82          1.86
     1-625180             N             I             F             R         0.611         0.452          9.67          1.79
     1-575232             Y            S0             F             R          0.76         0.285         11.57          2.27
     1-625070             Y            S0             F             R         0.587         0.309         10.75          2.06
     1-419028             Y             S             F             R         0.663         0.183         11.48          2.09
     1-421145             Y             E             F             R         0.378         0.384         10.38          1.94
     1-401759             Y            S0             F             R         0.239         0.561         10.22          1.99
     1-401783             Y             S             F             R         0.579         0.115         11.19          2.04
     1-401757             Y             S             F             R         0.618         0.154         11.23           2.0
     1-575202             Y             E             F             R          0.55         0.236         10.77          2.24
     1-418974             Y            S0             F             R         0.801         0.518         10.81          2.11
     1-591611             Y             I             F             R         0.349         0.117         10.22          1.75
     1-575209             Y             E             F             R         0.335         0.173         11.64          2.33
     1-419231             Y            S0             F             R         0.771          0.31         10.65          1.87
     1-419195             Y            S0             F             R         0.689         0.146          10.7          2.07
     1-591379             Y            S0             F             R         0.546         0.575         10.08          1.86
     1-405707             Y            S0             F             R           0.5         0.582          9.34          1.83
     1-405813             Y            S0             F             R         0.953         0.439         10.02           1.8
     1-624367             Y            S0             F             R         0.814         0.677         11.32          2.19
     1-410131             Y             E             F             R         0.704         0.152         10.91          2.22
     1-591308             N             S             F             R         0.491         0.397         10.19          1.99
     1-402850             Y            S0             F             R         0.761         0.267          9.87          1.67
     1-402833             Y            S0             F             R         0.296         0.349         10.49          1.91
     1-402898             Y            S0             F             R         0.818         0.165         11.46           2.1
     1-415513             Y            S0             F             R         0.625         0.379          9.94          1.87
     1-624448             Y             E             F             R         0.599         0.328         11.37          2.37
     1-415476             Y             E             F             R         0.693         0.223         11.38          2.15
     1-402872             Y             E             F             R         0.262         0.378         10.91          2.22
     1-405760             Y            S0             F             R         0.789         0.704         10.68           2.1
     1-405673             Y            S0             F             R         0.652         0.717          9.45          1.82
     1-405698             Y             E             S            NR         0.058         0.087         11.32          2.25
     1-405588             Y            S0             F             R         0.776         0.672         10.16          1.84
     1-286558             Y             S             F             R         0.907         0.399         10.39          1.85
     1-234997             Y             I             F             R         0.511         0.689          9.94          1.72
     1-235398             N            S0             F             R         0.754           0.3         10.99          2.09
     1-320324             N          M/CP             S          M/CP         0.247         0.206         11.57           2.5
     1-235385             Y             S             F             R         0.952         0.353         10.34          1.78
     1-235239             Y             E             F             R         0.476         0.202         10.46          2.04
     1-235257             Y            S0             F             R         0.818         0.226         10.26          1.72
     1-235018             Y             I             F             R         0.553          0.45          9.83          1.82
     1-235136             Y            S0             F             R         0.859         0.739          9.27          1.59
     1-235270             Y            S0             F             R         0.642         0.849         10.29          1.79
     1-235307             Y            S0             F             R         0.327         0.158         10.37          1.87
     1-234980             N             E             S          M/CP         0.072         0.092         11.09          2.28
     1-235301             Y             E             F             R         0.332         0.084         11.49          2.34
     1-320328             Y             E             S            NR          0.06         0.043         11.11          2.12
     1-320337             Y             E             F             R         0.232         0.094         11.67          2.37
     1-235186             Y            S0             F             R         0.909         0.547         11.33          2.19
     1-235306             Y             S             F             R         0.383         0.421         11.27           2.0
     1-320606             Y             S             F             R         0.829         0.467         10.75          1.94
     1-320642             Y            S0             F             R         0.852         0.817          10.0           1.9
     1-320922             N             I             F             R         0.685         0.492           9.8          1.54
     1-320681             Y            S0             F             R         0.564         0.136         10.85          2.27
     1-235587             Y             E             F             R         0.385         0.113         10.75          2.04
     1-235582             N             U             F             R          0.53         0.493         10.48          1.94
     1-235575             Y            S0             F             R         0.787         0.107         10.22          1.75
     1-235530             N             E             F             R         0.425         0.122         10.68          2.21
     1-321069             Y            S0             F             R         0.439         0.457         11.76          2.38
     1-320655             Y             E             F             R         0.218         0.252         11.55          2.37
     1-321074             Y            S0             F             R         0.762         0.376         11.43          2.26
     1-235576             Y            S0             F             R         0.809         0.232         11.48          2.13
     1-320664             Y            S0             F             R         0.314         0.455         11.05          2.15
     1-320584             Y             E             F             R         0.295          0.21         11.82          2.47
     1-320677             Y             E             S            NR         0.049         0.208         11.88          2.27
     1-235611             Y            S0             F             R         0.861         0.132         11.45          2.06
     1-266039             Y             S             F             R         0.725          0.17         11.39          2.04
     1-286805             N             I             F             R         0.662         0.177          9.43          1.53
     1-266020             Y            S0             F             R         0.948         0.672         10.17          1.82
     1-235203             Y             S             F             R         0.828         0.495          9.93          1.84
     1-266106             N          M/CP             S          M/CP          0.11         0.187         11.79          2.39
     1-629695             Y             E             F             R         0.141         0.018         10.11          1.84
     1-569225             N          M/CP             S          M/CP         0.326         0.426         11.56           2.5
     1-266045             Y             E             F             R         0.319         0.349         10.07          1.74
     1-266074             N             E             S            NR         0.077         0.188         11.99          2.33
     1-592881             N            S0             F             R         0.715         0.633          10.0          2.28
     1-265980             Y             E             S             R         0.112         0.255         11.33          2.28
     1-286804             N          M/CP             F          M/CP         0.494         0.526         11.96          2.25
     1-265988             Y            S0             F             R         0.859         0.367         10.97          2.05
     1-592743             Y             S             F             R         0.662         0.073         10.81          1.93
     1-286795             N          M/CP             S             R         0.429         0.099         11.63           2.2
     1-266101             N            S0             F             R         0.471         0.016          9.92          1.69
     1-402422             N            S0             F          M/CP           nan         0.312         10.65           nan
     1-285737             Y             S             F             R         0.823         0.248         10.71          1.94
     1-402467             Y             S             F             R         0.887         0.714         10.38          1.86
     1-402409             Y             E             F            CR         0.095         0.044         11.67          2.33
     1-402576             Y            S0             F             R         0.579         0.314          10.9          2.21
     1-402454             Y             E             F             R         0.221         0.161         11.31           2.3
     1-285729             Y             E             F             R         0.366         0.094         11.66          2.19
     1-402609             Y             E             F             R         0.328         0.037         11.35           2.1
     1-402436             Y             S             F             R         0.675         0.352         10.36          2.01
     1-402487             Y            S0             F             R         0.406         0.078         11.11          2.17
     1-418626             Y             S             F             R         0.878         0.508          11.0          1.93
     1-285748             Y            S0             F             R         0.803         0.136         10.76          1.85
     1-559041             Y             E             F             R         0.506         0.196         10.88          2.18
     1-418197             Y             E             F             R         0.281         0.257         11.34          2.26
     1-285728             Y             S             F             R         0.838         0.327         10.85          1.88
     1-260481             Y            S0             F             R         0.833         0.597         10.89          2.07
     1-250638             Y             E             S            CR          0.07         0.201         11.58          2.31
     1-285916             Y            S0             F             R         0.666         0.364         11.91          2.19
     1-250607             Y            S0             F             R         0.701         0.547          9.76          1.95
     1-250997             Y             S             F             R          0.85         0.644         11.18          2.09
     1-260534             Y             S             F             R         0.787         0.516         11.45          2.14
     1-250628             Y            S0             F             R          0.69           0.4         10.43          1.87
     1-250603             Y            S0             F             R         0.838         0.676         11.12          1.96
     1-575738             Y             E             F             R         0.104         0.028         11.83          2.35
     1-250652             Y             S             F             R         0.627         0.431         11.04          1.96
     1-250651             Y             E             S             R         0.091         0.138         11.57           2.4
     1-251043             Y             S             F             R         0.531         0.677         10.65          2.13
     1-250642             Y            S0             F             R         0.379          0.06         11.32          1.97
     1-260514             Y             S             F             R         0.539         0.067         11.79          2.07
     1-250644             Y             E             F             R         0.197         0.057         11.17          2.33
     1-250969             Y             E             F             R         0.668         0.531         10.31          1.82
     1-285879             Y             E             S             R         0.076         0.256         11.86           2.4
     1-575737             Y             E             S             R         0.102         0.212         11.75          2.37
     1-250959             Y             I             F             R          0.57         0.383         10.35          1.76
     1-251115             Y            S0             F             R         0.859         0.376         11.73          2.26
     1-286307             Y             S             F             R         0.856         0.089         11.63           2.1
     1-251269             N          M/CP             F          M/CP         0.439         0.126         11.55          2.14
     1-251279             Y            S0             F             R         0.629         0.232         11.34          2.19
     1-251303             N             I             F             F           nan         0.461          9.95           nan
     1-575778             Y            S0             F             R         0.163         0.323         11.24          1.96
     1-251129             N             U             F             R         0.655           0.2         10.95          1.98
     1-251067             Y             E             F             R         0.242         0.103         10.57          2.05
     1-251198             Y            S0             F             R         0.496         0.511         10.64          2.12
     1-250940             Y            S0             F             R         0.768         0.547         11.71          2.34
     1-251278             Y             E             F             R         0.318         0.141         11.95          2.36
     1-251119             Y             S             F             R          0.61         0.295         10.98          2.01
     1-286274             Y             E             F             R         0.749         0.272         11.41          2.24
     1-250922             Y             S             F             R         0.718         0.068         10.76          1.77
     1-251307             Y            S0             F             R         0.672         0.701         10.99          2.11
     1-265907             N          M/CP             F          M/CP           nan         0.256         11.37           nan
     1-266112             Y             S             F             R          0.87          0.77         11.16          2.15
     1-265863             Y             S             F             R         0.656         0.064          10.1          1.63
     1-266298             Y            S0             F             R         0.436         0.107          9.74          1.75
     1-266244             Y            S0             F            2S         0.251         0.161          9.63          1.55
     1-251662             Y             S             F             R         0.682         0.072         11.35          2.01
     1-266288             Y             E             F             R         0.152          0.21         11.73          2.51
     1-569263             Y             E             F             R         0.278          0.25         12.14           2.5
     1-251657             Y             E             S             R         0.166         0.345         11.98          2.44
     1-251871             Y            S0             F             R         0.917         0.481          11.9          2.28
     1-265883             Y             E             S            NR         0.033         0.057         11.62          2.39
     1-265849             Y             E             S            NR         0.046         0.138         11.89          2.41
     1-265919             N          M/CP             S            NR         0.046         0.236         11.67          2.36
     1-266328             Y             E             S            CR         0.063         0.206         11.75          2.42
     1-251762             Y            S0             F             R         0.817         0.514         11.31          2.17
     1-251764             Y            S0             F             R         0.508         0.065          9.93          1.49
     1-252072             Y            S0             F             R         0.838         0.851          9.73          1.86
     1-251686             Y             S             F             R         0.673         0.054         10.99          1.88
     1-251783             Y             E             S            2S         0.078         0.115         10.55           2.0
     1-252151             Y             I             F             R         0.458         0.271          9.78          1.84
     1-252126             Y             E             F             R         0.361         0.027         10.08          1.93
     1-252147             Y             E             F             R         0.271         0.423         10.11          1.89
     1-252073             Y            S0             F             R         0.889         0.635          9.63          1.75
     1-252094             Y             S             F             R         0.399         0.377           9.9          1.85
     1-252049             Y             S             F             R         0.746         0.406         10.08          1.76
     1-252046             Y            S0             F             R          0.62         0.549         10.08          1.93
     1-251788             Y             E             F           KDC          0.14         0.114         10.31          2.03
     1-251739             Y             E             S            CR         0.058         0.245         12.02          2.49
     1-252070             Y             S             F             R         0.449         0.039         11.61          2.21
     1-251775             Y             E             S            CR          0.08         0.292         11.94          2.43
     1-489927             N             I             F            NR         0.354         0.581          9.54          1.62
     1-491225             N             S             F             R           nan         0.214         10.11           nan
     1-491218             Y             I             F             R         0.624         0.147          9.92          1.59
     1-614850             Y             I             F             R         0.517         0.341         10.04          1.71
     1-491045             N             E             S          M/CP         0.134         0.194         11.85          2.41
     1-491441             Y             I             F            NR         0.145         0.207          9.72          1.81
     1-588894             Y            S0             F             R         0.708         0.619         11.51          2.35
     1-491200             Y            S0             F             R         0.375         0.105         11.01          2.11
     1-491140             Y            S0             F             R         0.456         0.173          9.84          1.59
     1-492536             Y             E             S             R         0.075         0.346         10.94          2.12
     1-491233             Y            S0             F             R         0.734         0.575         10.72          2.07
     1-574691             Y            S0             F             R         0.741         0.417          10.9           2.0
     1-489932             Y            S0             F             R         0.894         0.814         10.58          1.99
     1-492617             Y             I             F             R         0.506         0.307          9.68          1.85
     1-491095             Y            S0             F             R         0.784         0.568          9.68          1.65
     1-489884             Y             E             F             R         0.663         0.207         10.91           2.1
     1-282653             Y            S0             F             R         0.891         0.746         10.15           1.9
     1-575668             Y             E             F             R         0.242         0.175         11.83          2.33
     1-283278             Y             I             F             R         0.436         0.388          9.93          1.91
     1-620993             Y             S             F             R         0.596         0.303          11.0          1.77
     1-575796             N             S             F             R         0.481         0.503         10.28          1.72
     1-259091             Y             E             F             R         0.624         0.026         10.86          2.07
     1-258879             Y             S             F             R         0.727         0.074         10.27          1.62
     1-259079             Y             E             F             R         0.354         0.149         11.24          2.18
     1-259058             Y            S0             F             R         0.831          0.64         10.32          1.85
     1-283246             Y            S0             F             R         0.517         0.424         10.93          2.12
     1-259250             Y            S0             F             R         0.545         0.364         11.09           2.3
     1-258876             Y            S0             F             R         0.612         0.456         11.17          2.14
     1-259068             Y            S0             F             R         0.506           0.6         10.55          2.07
     1-282665             Y            S0             F             R          0.64         0.382         10.22          1.93
     1-283286             Y            S0             F             R         0.442         0.304         10.79          2.13
     1-259050             Y             S             F             R         0.797         0.242         10.92          2.02
     1-259245             Y            S0             F             R         0.834         0.497         10.33          1.83
     1-155978             Y             S             F             R         0.836         0.469          9.72          1.71
     1-605884             Y             S             F             R         0.856         0.442          10.9          1.98
     1-156137             Y            S0             F             R         0.869         0.619         11.37          2.13
     1-156062             Y            S0             F             R         0.186          0.17         11.42          2.25
     1-155903             Y             E             F            NR         0.114         0.046          9.42          1.69
     1-605863             Y            S0             F             R         0.554         0.383         11.05          2.13
     1-155926             Y             S             F             R         0.809          0.16         11.13          2.14
     1-585593             Y             E             F             R         0.719          0.46         11.25          2.23
     1-156158             Y            S0             F             R         0.546         0.101         11.94          2.12
     1-156039             Y             E             S            NR          0.07         0.075         11.91          2.37
     1-156074             Y             S             F             R         0.701         0.489         10.32          1.89
     1-155975             Y             S             F             R         0.699         0.484         11.22          2.12
     1-124604             Y            S0             F             R         0.846         0.694         10.92          2.12
     1-585632             Y            S0             F             R          0.45         0.122         11.21          2.18
     1-156154             Y            S0             F             R         0.951         0.588         10.05          1.72
     1-216540             Y             S             F             R         0.746          0.64         11.16          2.01
     1-216984             Y             E             S            NR         0.075         0.221         11.77          2.38
     1-217018             Y            S0             F             R         0.797          0.35         10.98           2.1
     1-216520             Y             E             F             R         0.359          0.47         10.54          2.22
     1-605571             Y            S0             F             R         0.641         0.744         10.03          1.92
     1-216805             Y            S0             F             R         0.721         0.176         11.47          2.14
     1-216958             Y             S             F             R         0.246         0.421         10.73          1.87
     1-137548             Y             E             F             R         0.292         0.009         11.69          2.28
     1-216973             Y             S             F             R         0.767         0.598         11.35          2.23
     1-216980             Y             I             F             R         0.536         0.637          9.85          1.61
     1-137528             Y             E             F             R           0.3         0.268          11.9          2.42
     1-216976             Y             E             S            NR         0.038         0.044         11.23          2.07
     1-216779             Y             E             F             R         0.316         0.147         12.12          2.43
     1-217017             Y            S0             F             R         0.888         0.732         10.05          1.81
     1-217022             Y             E             S             R         0.073         0.133         11.02          2.21
     1-217015             Y             S             F             R         0.395         0.277           9.8          1.83
     1-216951             Y             I             F             R         0.457         0.375         10.06          1.62
     1-409576             Y            S0             F             R         0.881         0.709         10.93          2.01
     1-419013             Y             S             F             R         0.997         0.245         10.49          1.71
     1-419126             Y             S             F             R         0.725         0.198         10.83          1.78
     1-415354             Y            S0             F             R         0.256         0.406         10.34          2.08
     1-419236             N            S0             F            NR         0.102         0.503          9.72          1.72
     1-625513             N            S0             F             R          0.52          0.53         10.52          1.78
     1-419116             Y             E             F             R          0.36         0.066         10.74          2.08
     1-421884             Y            S0             F             R          0.88         0.189         10.23          1.89
     1-419240             Y            S0             F             R         0.815         0.356         11.21           2.1
     1-591580             Y            S0             F             R         0.794         0.441         10.76          1.98
     1-419153             Y            S0             F             R         0.658         0.749         10.56          1.96
     1-409567             Y            S0             F          M/CP         0.467         0.175         11.26          2.48
     1-419151             Y            S0             F            NR         0.325           0.3          9.91          1.69
     1-592100             N             I             F             F         0.928         0.732          9.43          3.24
     1-568615             Y             E             F             R         0.785         0.101         10.97          1.98
     1-422823             Y             S             F             R         0.922         0.588         11.63          2.28
     1-424415             Y             S             F             R         0.878         0.531         11.08          2.05
     1-424438             Y            S0             F             R         0.686         0.437         10.56          2.05
     1-422976             Y             E             F             R         0.619         0.444         11.15          2.23
     1-422974             Y             S             F             R         0.809         0.736         10.46          1.95
     1-627397             Y             S             F             R         0.638         0.069         10.74          1.73
     1-423101             Y             E             F             R         0.571         0.245         11.42          2.28
     1-422430             Y             E             F             R         0.647         0.382         11.78          2.37
     1-422898             Y             E             F             R         0.479         0.003         11.03          2.18
     1-592128             Y             E             F             R         0.182         0.126         11.22           2.3
     1-422911             Y            S0             F             R         0.749         0.611          10.4          1.92
     1-422933             Y             E             F             R         0.497         0.077         11.12          2.01
     1-627945             Y            S0             F             R         0.587         0.432         11.27          2.27
     1-422969             Y            S0             F             R         0.455         0.355         10.82          2.05
     1-592031             Y             S             F             R         0.822         0.533         11.55          2.23
     1-421728             Y            S0             F             R         0.677         0.123           9.7          1.64
     1-421777             Y            S0             F             R         0.682         0.577          10.0           1.8
     1-421767             Y            S0             F             R         0.823         0.589         10.88          2.12
     1-422040             Y             S             F             R         0.846         0.257         11.24          2.01
     1-421775             Y            S0             F             R         0.882         0.738         10.43          1.98
     1-626390             N             I             F            NR         0.242         0.426          9.82          1.67
     1-420770             Y            S0             F             R         0.939         0.349          9.85          1.64
     1-419257             Y            S0             F            2S         0.227         0.496         10.65          2.07
     1-421756             Y            S0             F             R         0.713         0.653          9.99          1.78
     1-420704             Y             E             F             R         0.507         0.179         10.04          1.74
     1-420732             Y             E             F             R         0.291         0.381         11.12           2.0
     1-421226             Y            S0             F             R         0.608         0.341          9.94          1.83
     1-420755             Y            S0             F             R         0.617         0.234         10.05          1.61
     1-420787             Y            S0             F             R         0.625         0.189         10.07          1.75
     1-415304             Y            S0             F             R          0.79         0.222         10.28          1.74
     1-625602             Y            S0             F             R         0.861         0.587         11.02          2.15
     1-421972             Y             S             F             R         0.736         0.612         11.31           2.2
     1-421814             Y             E             F             R         0.611         0.198         11.57          2.27
     1-409272             N             I             F             R           0.6         0.592          9.51          1.79
     1-409242             Y             S             F             R          0.88         0.851         11.21          2.11
     1-409249             Y            S0             F             R         0.525         0.267         10.44          2.03
     1-409109             Y             E             F             R         0.419         0.136          10.9          2.17
     1-409209             Y             S             F             R         0.743         0.378         11.05          2.07
     1-399581             Y             E             F             R         0.419         0.171         11.28          2.31
     1-410705             Y            S0             F            NR         0.249         0.559          9.61          1.55
     1-409240             N            S0             F             R           nan         0.652          10.6           nan
     1-399541             Y             E             F             R         0.558         0.374         10.99          2.21
     1-591917             Y             S             F             R         0.823         0.412         11.26          2.09
     1-409214             Y            S0             F             R         0.589         0.197         10.88          1.99
     1-418104             Y            S0             F             R         0.868         0.234         11.27          2.13
     1-410676             Y             I             S            NR         0.161         0.351          9.49           1.9
     1-409168             Y             E             F             R         0.766         0.222         10.54          1.82
     1-418006             Y             S             F             R         0.889         0.775         10.61          1.99
     1-418128             Y            S0             F             R         0.718         0.673          9.84          1.75
     1-418111             Y            S0             F             R         0.859         0.702         11.09          2.04
     1-418202             Y             S             F             R         0.826         0.853         10.74          1.96
     1-418253             Y             E             F             R         0.417         0.384         10.86          2.17
     1-418252             Y             S             F             R         0.785         0.547         11.03          2.12
     1-418224             Y             I             F             R         0.601         0.561           9.9          1.78
     1-418023             Y             E             S             R          0.12         0.239         10.36          1.91
     1-418048             Y             E             F             R         0.154         0.088         11.46          2.31
     1-418071             Y            S0             F             R         1.145         0.069         10.46          1.92
     1-418242             Y            S0             F             R         0.834         0.403          10.2           1.8
     1-418014             Y             E             F             R         0.778         0.378         11.26          2.19
     1-409184             Y            S0             F             R         0.572         0.717          9.59          1.83
     1-409200             Y             S             F             R         0.887         0.794          10.8          2.02
     1-418134             Y             E             S            NR         0.065         0.207         11.15          2.22
     1-418090             Y             E             S            NR         0.044         0.103         11.31          2.19
     1-410704             Y            S0             F             R         0.175         0.308         10.91          1.85
     1-418228             Y             E             F             R         0.626         0.323         11.16          2.21
     1-410718             Y            S0             F             R         0.695          0.43          9.82          1.75
     1-260733             Y             S             F             R         0.693         0.038         10.93          1.78
     1-627377             Y             S             F             R         0.566         0.388         11.15          1.89
     1-260783             N            S0             F           nan           0.0          0.63          9.86          1.85
     1-260809             Y             E             F             R         0.105         0.462         11.79          2.39
     1-405261             Y             I             F             R         0.537         0.025          9.88          1.67
     1-402656             Y            S0             F             R         0.844         0.162         10.13          1.68
     1-402649             N             I             F          M/CP         0.089         0.251          9.55          1.74
     1-260744             Y             E             F             R         0.548         0.316         11.36          2.36
     1-405229             Y            S0             F             R         0.787         0.224          10.9           2.0
     1-405213             Y             E             S             R         0.116         0.158         12.05          2.42
     1-260823             Y             E             F             R         0.364         0.262         10.95          2.08
     1-260715             Y             S             F             R         0.634         0.233         10.95          1.98
     1-260446             Y             S             F             R         0.767         0.523         11.89          2.35
     1-260377             Y             E             F             R         0.276         0.154         12.07          2.41
     1-260541             Y             E             F             R          0.22         0.017         11.99           2.4
     1-260743             Y             E             S            NR         0.068         0.033         12.07          2.42
     1-260458             Y             E             F             R         0.161         0.435         11.35          2.26
     1-559049             N          M/CP             F          M/CP           nan         0.531         11.82           nan
     1-487185             Y             E             S            NR         0.057         0.262         11.61          2.26
     1-486243             Y             S             F             R         0.752         0.546         10.26          1.85
     1-487432             Y             S             F             R         0.922          0.56         11.49          2.26
     1-487293             Y             I             F             R          0.53         0.349          9.88          1.82
     1-487267             N            S0             F            NR         0.083         0.455          9.77           1.8
     1-488464             Y            S0             F             R         0.593         0.174         10.64          2.05
     1-487046             N            S0             F             R         0.501          0.62          9.55          1.63
     1-487449             Y            S0             F             R         0.894          0.85         10.43          1.94
     1-487452             Y            S0             F             R         0.722          0.46         10.65          2.06
     1-487488             Y            S0             F             R          0.93         0.606           9.9          1.75
     1-487383             Y             I             F             R         0.637          0.09          9.95           1.9
     1-487379             N          M/CP             F          M/CP         0.442         0.262         12.01          2.28
     1-487272             Y            S0             F             R         0.298          0.51          9.65          1.89
     1-486227             Y             E             F            NR         0.183         0.141          9.88          1.74
     1-487164             Y            S0             F             R         0.942         0.717          9.62           1.7
     1-487130             Y             S             F             R         0.733         0.061          11.2          1.72
     1-487099             Y             E             S            NR         0.089         0.097         11.46          2.09
     1-613769             Y            S0             F             R         0.795         0.781         10.95          2.16
     1-488532             Y             E             F             R         0.305         0.151         11.27          2.37
     1-488526             Y            S0             F             R         0.733         0.304         11.12           2.2
     1-488575             Y             S             F             R         0.423         0.449           9.9          1.71
     1-488712             Y             I             F             R         0.295         0.365          10.5          1.74
     1-489766             Y            S0             F             R         0.516          0.17         11.04          2.22
     1-574775             Y             E             F             R         0.114         0.059         10.59          2.18
     1-613211             Y             E             F             R         0.586         0.309         11.52           2.4
     1-613340             Y            S0             F             R         0.785         0.804         10.46          1.88
     1-488783             Y            S0             F             R          0.83         0.765          9.95          1.85
     1-574686             Y             S             F             R         0.709         0.596         10.27          1.88
     1-488790             Y             S             F             R         0.654         0.518          9.78          1.86
     1-488706             N            S0             F             F          0.59         0.161          9.67          1.52
     1-488700             Y            S0             F            2S         0.269         0.613          9.42          1.78
     1-488620             Y             S             F             R         0.786         0.222         10.13          1.79
     1-489846             Y            S0             F             R         0.912         0.461         10.41          1.78
     1-491193             Y             S             F             R         0.681         0.001         10.36          1.66
     1-492524             Y            S0             F             R         0.919         0.664         10.47          1.89
     1-491075             Y             E             F             R         0.466         0.181         11.81          2.35
     1-489642             Y             S             F             R         0.802         0.473         11.48          2.24
     1-489877             Y            S0             F             R         0.586         0.115           9.7          1.86
     1-491220             Y            S0             F             R         0.891         0.256         10.74          2.09
     1-489644             N          M/CP             S          M/CP         0.112         0.108         12.03          2.43
     1-490074             Y             E             S             R         0.118         0.368         11.29          2.31
     1-489814             Y             S             F             R         0.659         0.032         10.78          1.76
     1-491063             Y             E             F             R         0.565         0.329          11.0          2.28
     1-491047             Y            S0             F             R         0.654         0.297         10.94          2.08
     1-489649             Y             S             F             R         0.658         0.474         11.39          2.19
     1-491229             Y            S0             F             R         0.362         0.043         11.51          2.17
     1-492564             Y            S0             F             R         0.889          0.85         10.32           2.0
     1-490045             Y             S             F             R         0.849         0.052         10.43          1.78
     1-491058             Y            S0             F             R         0.814          0.42         10.81          1.98
     1-255897             Y             I             F             R         0.669         0.328         10.06          1.74
     1-278490             Y            S0             F             R         0.907         0.728         10.73          1.92
     1-256465             Y             E             S            NR          0.05         0.204         11.16          2.28
     1-255695             Y            S0             F             R         0.749         0.643           9.8          1.85
     1-167678             Y             S             F             R         0.911           0.1         10.24          1.44
     1-147685             Y            S0             F             R         0.776         0.837         10.46          1.98
     1-148068             Y             S             F             R         0.854         0.055         11.65          2.09
     1-172986             Y             S             F             R         0.862         0.431          10.9          2.03
     1-609412             Y             S             F             R         0.786          0.05         10.59          1.86
     1-167688             Y            S0             F             R         0.283         0.198         10.22          1.77
     1-148046             N             U             F             R         0.523         0.072          11.1          2.03
     1-608874             Y             E             F             R         0.165         0.133         11.14          2.26
     1-148127             Y             E             F             R         0.223         0.211         11.53          2.45
     1-148086             Y            S0             F             R         0.733         0.291         12.09          2.41
     1-173030             Y            S0             F             R          0.77         0.445         10.36          1.99
     1-167610             Y            S0             F             R         0.747         0.613           9.8          1.88
     1-172948             Y            S0             F             R         0.803         0.551         11.27          2.18
     1-172962             Y             E             S             R          0.13         0.215         11.59          2.33
     1-172987             Y            S0             F             R         0.832         0.382          10.5          1.88
     1-172936             Y             E             S            CR         0.051         0.148         11.78          2.43
     1-586863             Y             S             F             R         0.876         0.345         10.94          1.96
     1-147537             Y            S0             F             R         0.691         0.508         10.22           1.9
     1-147863             Y            S0             F             R         0.891         0.456         11.35          2.15
     1-147475             Y             S             F             R         0.738         0.076         10.09          1.69
     1-167564             Y             S             F             R         0.846         0.671         10.81          2.01
     1-147815             Y            S0             F             R          0.65         0.473         10.32          1.91
     1-147488             Y            S0             F             R         0.759         0.611         10.06          1.89
     1-167380             Y            S0             F             R         0.814         0.623         11.27          2.29
     1-167555             Y             E             S            2S         0.079         0.276           9.9          1.88
     1-167582             Y            S0             F             R         0.648         0.535         10.53          1.95
     1-147507             Y            S0             F             R          0.79         0.504           9.9          1.69
     1-147521             Y            S0             F             R         0.843         0.583         10.83           2.1
     1-147496             Y             I             F            NR         0.231         0.336         10.24          1.65
     1-147602             Y             E             F             R         0.131         0.079         11.38          2.36
     1-147787             Y            S0             F             R          0.62         0.658         10.49          1.99
     1-147649             Y            S0             F             R          0.77         0.691         10.21          1.92
     1-147522             N          M/CP             F             R         0.735         0.193         11.23          2.07
     1-254520             N          M/CP             F             R         0.562         0.177         10.28          1.78
     1-167242             Y             S             F             R         0.783         0.478         11.52          2.19
     1-608252             Y             S             F             R         0.662         0.002         11.24          1.93
     1-167519             Y             E             S             R         0.116         0.335         11.71          2.41
     1-254552             Y             E             F             R         0.228         0.124          9.84          1.76
     1-586585             Y             E             S             R         0.074         0.033         11.25          2.23
     1-254532             Y             E             S            NR         0.069         0.016         11.88          2.36
     1-254546             Y             E             F             R         0.364         0.108         11.62          2.23
     1-167392             Y             S             F             R           0.9         0.437         10.13          1.83
     1-167423             Y             E             F             R         0.422          0.11         11.68          2.36
     1-254560             Y            S0             F             R         0.535         0.362         10.73          1.87
     1-221753             Y             S             F             R         0.346         0.008         11.31          1.88
     1-221789             N          M/CP             F          M/CP         0.149         0.226         11.72          2.31
     1-167356             Y             E             S            CR         0.074         0.109         11.96           2.3
     1-167488             Y             S             F             R           0.4         0.209          11.5           1.9
     1-167403             Y             E             F             R         0.779         0.269         11.92          2.34
     1-167627             Y            S0             F             R         0.792         0.643         11.04          2.17
     1-254342             Y             S             F             R         0.361         0.128         10.63          1.85
     1-254146             Y            S0             F             R         0.647         0.641         11.49          2.24
     1-255090             Y             E             S            NR         0.061         0.336         11.87          2.32
     1-254691             Y             E             S            NR         0.062         0.183         11.48          2.26
     1-274526             Y            S0             F             R         0.891         0.809         10.82          2.09
     1-254747             Y            S0             F             R         0.471         0.319         10.22           1.9
     1-274440             Y            S0             F             R           0.2         0.536          10.0          1.83
     1-254694             Y            S0             F             R         0.523         0.051         11.76          2.12
     1-254708             Y            S0             F             R         0.616         0.324         10.71           2.0
     1-274545             N             U             S             R         0.141         0.334         10.16          1.91
     1-274506             Y             S             F             R          0.82         0.248          10.2          1.75
     1-254645             Y            S0             F             R         0.953         0.446         10.71          2.08
     1-254717             Y             E             F             R         0.158         0.198         11.79           2.4
     1-275185             Y             E             S             R         0.128         0.308         11.51          2.39
     1-274519             Y             S             F             R         0.695         0.296          10.7          1.98
     1-275176             Y             S             F             R         0.699         0.683         10.45          1.97
     1-255236             Y             S             F             R         0.391          0.12         10.29          1.56
     1-167148             Y             S             F             R         0.598         0.788          9.89          1.79
     1-147485             Y             S             F             R         0.758         0.379         10.66           1.9
     1-167337             N             I             F             R         0.695         0.289         10.18          1.51
     1-167169             Y            S0             F             R         0.831         0.837         10.67          2.05
     1-147546             Y            S0             F             R         0.696         0.223         10.13          1.81
     1-147547             Y             E             F             R         0.466         0.234         10.67          2.13
     1-147548             Y            S0             F             R         0.839         0.322          9.83          1.69
     1-167334             Y            S0             F             R         0.714         0.252         10.84          2.01
     1-585869             Y             E             F             R         0.644         0.291         11.07          2.25
     1-545611             Y             E             F             R         0.102         0.012         11.45          2.35
     1-167141             Y             E             F             R         0.282         0.157         10.02          1.88
     1-167166             N            S0             F             R          0.43         0.511         10.67          1.98
     1-167167             Y             S             F             R         0.641         0.026         10.41          1.53
     1-167336             Y            S0             F             R         0.782         0.395         11.38          2.27
     1-167342             Y             E             F             R         0.245         0.131         11.95          2.33
     1-167360             Y            S0             F             R         0.788         0.252         10.49           1.8
     1-217480             Y            S0             F             R         0.751         0.534         10.72          1.99
     1-217479             Y            S0             F             R         0.739         0.467          10.7          1.97
     1-166889             N          M/CP             F          M/CP         0.381         0.621          9.45           1.8
     1-166892             Y             S             F             R          0.78         0.469         11.14          2.02
     1-167089             Y            S0             F             R         0.649         0.589          9.64          1.75
     1-606105             Y             E             F             R         0.359         0.496          9.91           1.7
     1-167083             N          M/CP             F             R         0.753         0.588         11.38          2.27
     1-217367             Y             E             S            NR         0.061         0.211          9.61          1.95
     1-217358             Y            S0             F             R         0.371         0.052          10.6          1.85
     1-217500             Y            S0             F             R         0.684         0.658          9.76          1.74
     1-585744             N             U             F             R         0.401         0.116         10.43          1.89
     1-545674             Y             S             F             R         0.671         0.594          9.85          1.79
     1-545621             Y             S             F             R         0.453           0.2         10.31          1.72
     1-217499             N          M/CP             S          M/CP         0.052         0.046         11.94          2.35
     1-545654             Y             E             F             R         0.245         0.161         10.65          2.03
     1-217376             Y             E             S            NR         0.088         0.158         11.78          2.37
     1-217520             Y            S0             F             R         0.671         0.577          9.26           1.7
     1-166739             Y             E             S            NR         0.122         0.175         11.41          2.32
     1-166736             Y             I             F             R         0.514         0.005          9.78          1.76
     1-167113             Y             S             F             R         0.782         0.643         10.28          1.87
     1-166738             Y             S             F             R         0.637         0.093          9.88          1.58
     1-167067             Y            S0             F             R         0.378         0.278          9.49          1.45
     1-166930             N          M/CP             S          M/CP         0.593         0.491          11.5          2.57
     1-166919             Y            S0             F             R           0.7         0.099         11.61          2.19
     1-166932             N             E             S            NR          0.03         0.074         11.44          2.32
     1-166754             N            S0             F             R         0.387         0.688          9.72          1.83
     1-167080             Y            S0             F             R         0.718         0.244         10.61          1.96
     1-166969             Y            S0             F             R         0.293         0.117          9.56          1.62
     1-167044             Y             E             S            2S         0.055         0.046         11.58          2.38
     1-167013             Y             I             F             R          0.31         0.243          9.25          1.75
     1-558175             Y             E             S          M/CP         0.299         0.413         11.84          2.41
     1-166862             Y            S0             F             R         0.765         0.596          9.82          1.78
     1-166488             Y            S0             F             R         0.865         0.797         10.11          1.87
     1-217412             Y            S0             F             R         0.524         0.589          9.39           1.8
     1-166646             Y            S0             F             R         0.797          0.62         10.15          1.77
     1-166613             Y             E             F            2S         0.055         0.436         11.53          2.33
     1-166670             Y             E             F             R          0.17         0.096         11.93           2.4
     1-166947             N             S             F             R           nan         0.219         11.28           nan
     1-166959             Y             E             F             R         0.195          0.11         11.78          2.38
     1-166600             N             S             F             F         0.861         0.248         11.84          2.98
     1-217400             Y            S0             F             R         0.758         0.562          10.6          1.95
     1-166691             Y             E             F             R         0.365         0.118         11.61          2.36
     1-301244             Y            S0             F             R         0.782         0.593         10.13           2.1
     1-232333             Y             I             F             R         0.483         0.232          9.68          1.82
     1-232526             Y             S             F             R         0.822         0.379          10.3          1.86
     1-232722             N             I             F             R         0.434         0.505          9.48          1.85
     1-301331             Y             E             F             R         0.537         0.364          10.1          1.93
     1-301537             Y             S             F             R         0.545         0.028         10.35          1.61
     1-606005             Y            S0             F             R         0.844         0.433         11.09          2.16
     1-301579             Y            S0             F             R           0.4         0.355         10.69          2.04
     1-232397             Y            S0             F             R         0.592         0.121         11.08           2.2
     1-232720             Y             E             F             R         0.265         0.139          12.0          2.45
     1-232643             Y             I             F             R         0.681         0.031          9.79          1.66
     1-232512             Y             E             S            NR          0.05         0.067         10.29          1.94
     1-232516             Y             E             F             R         0.122         0.143         11.68          2.33
     1-232536             Y            S0             F             R         0.696          0.46         10.77           2.3
     1-232621             Y             S             F             R         0.471         0.201          9.92          1.65
     1-301241             Y            S0             F             R          0.77         0.135         10.32          2.03
     1-301260             Y            S0             F             R         0.787         0.736         10.27          1.81
     1-258988             Y            S0             F             R         0.847         0.767         11.29          2.21
     1-282708             Y            S0             F             R         0.904         0.841         10.03          1.76
     1-282712             Y             S             F             R          0.76         0.436         10.67          1.87
     1-259001             Y             I             F             R         0.492         0.276          9.69          1.74
     1-258774             Y             S             F             R         0.303          0.21         11.35          2.06
     1-258617             Y            S0             F             R         0.236         0.002         10.68          1.68
     1-590159             N          M/CP             F             R         0.431         0.539         10.59          1.96
     1-258536             Y            S0             F             R         0.516         0.059         10.54          2.26
     1-258947             Y             S             F             R         0.385         0.194         11.01          1.92
     1-258599             Y             E             F             R         0.282         0.182         12.02          2.55
     1-282600             N          M/CP             S          M/CP         0.335         0.697         11.99          2.35
     1-284428             Y             S             F             R         0.426         0.248         10.72          1.73
     1-284515             Y            S0             F             R         0.697         0.758          9.78          2.01
     1-576537             Y            S0             F             R         0.784         0.727         11.22          2.18
     1-285004             N             U             F             R         0.667         0.376         11.23          2.18
     1-234115             Y             E             F             R         0.234         0.155         10.53          2.27
     1-284048             N          M/CP             F             R         0.393         0.471         10.81          1.86
     1-284552             N            S0             F            NR         0.228         0.456           9.6          1.52
     1-285031             Y            S0             F             R         0.847         0.679         10.87          2.07
     1-284031             N          M/CP             S          M/CP         0.069          0.19         12.06          2.49
     1-234092             N             U             F             R         0.547         0.349          9.95          1.96
     1-233721             Y            S0             F             R         0.513         0.475         11.02          2.18
     1-234272             Y            S0             F             R         0.698         0.434         11.14          2.23
     1-234270             Y            S0             F             R         0.913         0.772         11.11          2.07
     1-591474             Y            S0             F             R         0.876         0.755         10.63           2.0
     1-277987             Y            S0             F             R         0.808         0.824         10.07          1.92
     1-278011             Y             S             F             R         0.834         0.323         10.79          1.95
     1-279002             Y            S0             F             R         0.866         0.762           9.8           1.7
     1-277997             Y             S             F             R          0.74         0.209         10.75          1.87
     1-257100             Y            S0             F             R         0.715         0.661         10.69          1.94
     1-277944             Y            S0             F             R         0.829          0.38         10.38           1.9
     1-256819             Y            S0             F             R         0.724         0.202          11.4          2.28
     1-575898             Y             E             F             R         0.244         0.196         11.35          2.37
     1-277965             Y            S0             F             R          0.74         0.098          9.83          1.63
     1-279120             N          M/CP             S          M/CP         0.284         0.524         11.81          2.36
     1-256832             Y             E             F             R         0.598         0.163         12.08           2.5
     1-277992             Y             E             S             R          0.09         0.193          11.8          2.43
     1-256647             Y            S0             F             R          0.62         0.258         10.99          2.26
     1-278015             Y             E             S             R         0.146         0.337         11.15          2.26
     1-279123             Y             E             S             R         0.133         0.252         11.95          2.34
     1-256860             Y            S0             F             R         0.847         0.626         10.12          1.92
     1-279083             Y            S0             F             R         0.537         0.543          9.42          1.77
      1-90807             Y             S             F             R         0.749         0.302         11.54          2.22
      1-91678             Y            S0             F             R         0.892         0.826         10.94          2.07
      1-90849             Y            S0             F             R         0.575         0.023          11.4          1.93
      1-91760             Y             S             F             R         0.796         0.166         11.34          1.93
      1-91762             Y            S0             F             R         0.861         0.875         10.73          1.97
      1-91339             Y             S             F             R         0.764          0.57         11.33          2.19
      1-91417             Y            S0             F             R         0.931          0.74         10.72          1.97
      1-91747             Y            S0             F             R         0.686         0.294         10.46          2.01
      1-91550             N             E             S          M/CP         0.108         0.323          11.7          2.43
      1-91652             Y             E             S            NR         0.053         0.132         11.27          2.24
      1-91582             Y             E             S             R         0.088          0.14         11.73          2.43
      1-91577             N             U             F             F         0.892         0.617         11.72          2.58
      1-91580             N            S0             F             R         0.586         0.516         10.88          1.92
     1-633356             N          M/CP             F          M/CP          0.46         0.198         11.34           2.3
     1-576269             N          M/CP             S          M/CP         0.546         0.347         11.78          2.65
      1-90779             Y            S0             F             R         0.584         0.305         11.37          2.14
      1-90785             Y            S0             F             R         0.763         0.124         10.12          1.56
     1-542351             N          M/CP             S          M/CP         0.101         0.195         11.44          2.27
     1-542370             Y            S0             F             R         0.526         0.217         11.27          2.17
     1-542375             Y            S0             F             R         0.321         0.104         11.83          2.26
      1-93640             Y             S             F             R         0.899         0.141         11.36           2.0
      1-92866             Y             E             S             R         0.127         0.229         11.82          2.31
     1-542392             Y             S             F             R         0.895         0.493         11.39          2.16
     1-594386             Y             E             S            NR         0.048         0.063         11.64          2.39
      1-92547             Y             S             F             R          0.49         0.487          11.2          2.16
     1-542358             Y             S             F             R          0.57         0.054         11.38          2.06
     1-542327             Y            S0             F             R         0.723         0.443         11.68          2.36
      1-93612             Y            S0             F             R         0.781         0.375         11.38          2.21
      1-92771             Y             E             F             R         0.254         0.146         11.65           2.3
      1-92832             Y             E             S             R         0.145         0.383         11.52          2.35
     1-542414             Y             E             S             R         0.105         0.258         11.58           2.4
      1-92774             Y             E             F             R         0.331         0.073         11.14          2.27
      1-92626             Y            S0             F             R         0.754         0.055         11.42          2.19
      1-92744             Y            S0             F             R         0.784         0.468         11.27          2.12
      1-92487             N            S0             F             R         0.677          0.75         10.15          1.93
      1-93520             Y             E             F             R         0.517         0.251          9.88          1.79
     1-542318             N            S0             F             R         0.267         0.476         11.04          1.98
     1-574361             Y             S             F             R         0.507         0.554          9.45          1.95
      1-93466             N             I             F             R         0.962         0.411          9.88          1.49
      1-93551             Y             E             F             R         0.578         0.105          9.61          1.82
      1-94228             Y             E             F             R         0.645         0.153         10.95          2.19
      1-93375             Y            S0             F             R         0.502          0.38         10.87          2.06
     1-542312             Y             E             F             R         0.316         0.124         11.59          2.35
      1-93503             Y            S0             F             R         0.729         0.584         10.19          1.91
      1-93557             Y            S0             F             R         0.737         0.321         10.83          2.08
     1-633943             N          M/CP             S          M/CP         0.492         0.473         11.79          2.48
      1-93706             Y             E             F             R         0.552         0.495         10.96           2.2
      1-93705             Y             I             F             R         0.489         0.249          9.74          1.82
      1-93471             Y             E             S            CR         0.061         0.193         11.87          2.42
      1-93378             Y            S0             F             R         0.528         0.313         11.07          2.21
      1-93455             Y            S0             F             R         0.815         0.423         10.09          1.85
     1-569042             N          M/CP             S             R         0.253         0.275         11.78          2.35
      1-93215             Y            S0             F             R         0.892         0.475         11.12          2.13
     1-574355             Y             S             F             R         0.744          0.42         11.44          2.03
      1-94139             Y            S0             F             R         0.838         0.686         11.25          2.18
      1-94169             Y             S             F             R         0.636         0.229          9.84          1.66
      1-94029             Y            S0             F             R         0.554         0.116         10.77          2.16
      1-94066             Y             S             F             R         0.614         0.233          10.9          1.71
      1-93861             Y             S             F             R         0.654          0.43         10.29          1.86
      1-94027             Y            S0             F             R         0.769         0.565         11.11          2.16
      1-94009             Y             S             F             R         0.858          0.36         10.93          1.91
      1-94063             Y            S0             F             R         0.649         0.736         11.36          2.11
      1-93835             Y            S0             F             R         0.808          0.72          10.6          1.99
      1-94168             Y             E             F             R         0.186         0.139         11.31          2.18
      1-93252             Y             S             F             R         0.718         0.368         10.29          1.81
      1-94136             Y             I             F             R         0.302         0.131          9.48          1.73
      1-93876             N             E             S            NR         0.078         0.112         11.72          2.33
     1-634055             N             E             S             F         0.085         0.034         11.33          2.29
     1-209191             N             I             F             R         0.596         0.051          9.85          1.69
     1-209151             N             I             F          M/CP         0.561         0.382          9.64          1.81
     1-633196             Y             E             F             R         0.194          0.05         11.49          2.18
     1-209113             Y             E             F             R          0.47         0.168         10.18          1.82
     1-209287             N             I             F             R         0.698         0.607          9.94          1.73
     1-209111             Y            S0             F             R         0.883         0.538         10.13          1.84
     1-209232             Y             E             F             R         0.722         0.145         10.46          1.92
     1-247348             Y             E             F             R         0.385         0.264          9.98          1.58
     1-209198             N             U             F             R         0.582         0.275         10.17          1.77
     1-209109             Y             E             S            NR         0.048         0.047         11.28          2.33
     1-209108             Y            S0             F             R         0.683         0.759         10.09          1.88
     1-247331             Y            S0             F             R          0.79         0.255         10.13          1.79
     1-209175             Y            S0             F             R         0.771         0.583          9.82          1.83
     1-209221             Y            S0             F             R         0.797         0.748         10.82           2.1
     1-209296             Y             E             F             R         0.341          0.14          11.4           2.3
     1-209266             Y             E             S            NR         0.064         0.253         11.84          2.41
     1-209199             Y             S             F             R         0.842         0.329         10.91          2.03
     1-209537             Y            S0             F             R         0.857         0.385         11.44          2.23
     1-209533             Y             I             F             R         0.294         0.103          9.94          1.88
     1-633225             N            S0             F             R         0.739         0.267          9.76          1.99
     1-209407             Y            S0             F             R         0.786         0.693          9.74          1.72
     1-569072             N          M/CP             F             R         0.693         0.588         11.31          2.38
     1-134004             Y            S0             F             R         0.573         0.429          9.94          1.84
     1-209049             Y             E             S            NR         0.085          0.14         11.89           2.4
     1-209078             Y            S0             F             R          0.64         0.427         10.08          1.69
     1-209607             Y            S0             F             R         0.547          0.23         11.77          2.36
     1-134020             Y            S0             F             R         0.807         0.605          9.81          1.75
     1-133922             Y            S0             F             R         0.687         0.687         10.13          1.91
     1-133941             N             U             F             R         0.654         0.257          9.89          1.71
     1-133987             Y             E             F             R         0.364         0.131         10.45          2.17
     1-133948             N            S0             F             R         0.204         0.462         10.16          1.72
     1-133976             Y            S0             F             R           0.8         0.453          9.88          1.65
     1-593159             Y             S             F             R         0.795         0.558         11.46          2.17
     1-245695             Y            S0             F             R         0.882         0.861         11.06          2.09
     1-245654             N             U             F             R           nan         0.101         10.71           nan
     1-245684             Y             E             F            NR         0.704         0.022          10.5           2.3
     1-245686             Y            S0             F             R         0.903         0.752         10.65          1.96
     1-246196             N             S             F             R         0.728         0.684         10.03           1.7
     1-246108             Y            S0             F             R          0.66          0.48          10.7           2.1
     1-246177             Y             E             F             R         0.333         0.064         12.01           2.4
     1-245896             Y            S0             F             R          0.76         0.127         10.61          1.96
     1-245869             Y             E             F             R         0.262         0.033         11.26          2.05
     1-246191             Y             E             F             R         0.362         0.079         10.12          1.78
     1-245670             N             U             F             R         0.746         0.485         10.97          2.06
     1-245811             Y            S0             F             R         0.872         0.405         10.49          1.81
     1-246175             Y            S0             F             R         0.221         0.489         10.35          1.96
     1-245879             Y             E             S            CR         0.058         0.117         11.76           2.4
     1-245908             Y            S0             F             R         0.545         0.389         10.51          1.98
     1-630590             N             U             F             R         0.891         0.677         10.82          2.03
     1-569034             Y            S0             F             R         0.885         0.759         11.35          2.18
      1-93260             Y             S             F             R         0.624         0.255         10.71           1.8
      1-93598             Y             S             F             R         0.685          0.19         10.12          1.72
     1-633839             Y             I             F             R         0.739         0.693         10.65          1.92
      1-93288             Y            S0             F             R         0.482         0.306          11.0          2.12
      1-92638             Y             E             F             R         0.457         0.308         10.12          1.85
      1-92502             Y             S             F             R         0.398         0.008          9.91           1.8
      1-92526             N             U             F             R         0.383         0.124           9.4          1.82
      1-92519             N             U             F             R         0.339         0.382          9.83           1.6
      1-92635             Y             E             F             R          0.29         0.124         11.71          2.25
      1-92537             Y             E             F             R         0.245         0.147         11.79          2.42
      1-93257             Y            S0             F             R         0.545         0.296         10.09          1.88
      1-93233             Y            S0             F             R         0.163         0.332         11.31          2.22
      1-93236             Y             S             F             R         0.515         0.305         10.83           2.0
      1-93231             Y            S0             F             R         0.711         0.481         10.79          2.04
      1-92615             Y             E             S            NR         0.065         0.162         11.65          2.32
      1-93352             Y             I             F            CR         0.361         0.265          9.36          1.88
     1-569074             Y            S0             F             R         0.588         0.574         10.54          1.97
     1-209980             Y             S             F             R         0.757         0.261          11.2          2.21
     1-210019             Y            S0             F             R         0.842         0.196          10.4          1.82
     1-210020             Y            S0             F             R         0.912         0.671          10.8          2.01
     1-210017             Y             S             F             R         0.851         0.375         11.37          2.19
      1-93310             Y            S0             F             R         0.765         0.509          10.6          1.88
     1-134599             Y            S0             F             R         0.828         0.756         10.27          1.84
     1-134597             N             S             F          M/CP         0.415         0.499         11.65          2.18
     1-209729             Y             I             F             R         0.438         0.361          9.53          1.78
     1-134562             Y            S0             F             R         0.619         0.406          9.97          1.76
     1-210231             Y            S0             F             R         0.562         0.408         10.35          1.94
     1-134248             Y            S0             F             R         0.685         0.455          9.71          1.71
     1-134239             Y             S             F             R         0.703         0.337          11.2          2.03
     1-134634             Y             E             F             R         0.693         0.356         11.07          2.31
     1-209712             Y             E             S            NR          0.06         0.243         11.62          2.34
     1-134614             Y            S0             F             R         0.875         0.699         11.09          2.09
     1-134293             Y             I             F             R         0.691         0.326         10.09           1.9
      1-93305             N             U             F             R         0.269         0.366         10.19          1.84
     1-134209             Y             E             S             R         0.114         0.153         11.73          2.27
     1-211027             Y            S0             F             R         0.678         0.577          9.87          1.83
     1-594493             N          M/CP             S          M/CP         0.244         0.281          12.1          2.65
     1-210754             Y            S0             F             R         0.258         0.474         10.84          2.15
     1-210728             Y             E             S            2S         0.097         0.247         10.77          2.08
     1-569166             Y             E             F             R         0.366         0.079          11.3          2.09
     1-211049             Y             E             F             R         0.404         0.209          9.92          1.86
     1-211019             Y            S0             F             R         0.563         0.033         10.29          2.06
     1-210752             Y            S0             F             R         0.569         0.582          10.7          2.07
     1-210784             Y             E             F             R         0.238         0.138         11.05           2.2
     1-211023             Y            S0             F             R         0.485         0.354         10.67          1.81
     1-210748             Y            S0             F             R         0.564         0.365         10.68          2.13
     1-594505             Y            S0             F             R         0.357         0.337         11.18          2.22
     1-210731             Y            S0             F             R         0.632         0.524         11.07          2.28
     1-211006             Y            S0             F             R         0.272         0.361          10.9          2.21
     1-211257             Y             S             F             R         0.805         0.682         11.24          2.16
     1-211017             N             S             F             R         0.781         0.053         11.26          1.79
     1-211055             Y            S0             F             R         0.588         0.311         10.92           2.3
     1-569169             N             S             F             R         0.737           0.5         11.28          2.13
     1-211074             N             U             F             R         0.679         0.347         10.99          2.03
     1-211079             Y             E             F             R         0.409         0.124         10.96           2.3
     1-211007             Y             E             F             R          0.28         0.206         10.42           2.1
     1-210773             Y             E             F             R         0.303         0.081         11.07          2.27
     1-210774             Y             E             F             R         0.273         0.264         11.26          2.28
     1-211239             Y             S             F             R         0.788         0.711         10.32          1.91
     1-211241             Y             E             F             R         0.689         0.176         10.01          1.86
     1-210785             Y             E             F             R         0.441         0.164         11.41          2.19
     1-210802             Y            S0             F             R         0.621         0.569          10.9          2.13
     1-564490             Y             S             F             R         0.833         0.228          10.8          1.94
     1-211067             Y             E             F             R         0.729         0.216         10.76          1.78
     1-211273             Y             E             S            NR         0.065         0.235          10.9          2.13
     1-210736             Y             S             F             R         0.859         0.737         11.14          2.05
     1-210701             Y            S0             F             R         0.675         0.392         11.06          2.29
     1-594483             Y             E             S             R          0.09         0.048         11.41          2.28
     1-211227             N            S0             F             R          0.24         0.429         11.04          1.95
     1-211264             Y            S0             F             R         0.774         0.387         10.63          1.92
     1-211311             Y            S0             F             R         0.398         0.309         10.89          1.98
     1-569130             Y             S             F             R          0.73         0.247         11.29          2.14
     1-247456             Y             S             F             R         0.816         0.495         11.41          2.09
     1-247417             Y             S             F             R         0.857         0.683         11.07          2.08
     1-247382             Y             S             F             R         0.654         0.008         10.92          1.87
     1-247449             Y             E             F             R          0.53         0.122          11.0          2.24
     1-247373             Y             E             S            NR         0.136         0.289          9.09          1.76
     1-247424             Y            S0             F             R         0.626         0.568         10.33          1.84
     1-576431             Y             E             S             R         0.109         0.138          11.7           2.3
     1-247628             Y             E             S             R         0.145         0.355         11.21          2.29
     1-247845             Y             E             F             R         0.216         0.089         11.59          2.26
     1-198869             Y            S0             F            2S         0.566         0.645          9.34          1.86
     1-198859             Y             E             F             R          0.23         0.088         11.27          2.22
     1-247395             Y             E             S             R          0.09         0.154         11.65          2.34
     1-247817             Y            S0             F             R         0.849         0.809         10.36          1.97
     1-247430             N          M/CP             F          M/CP         0.738         0.394         10.37          2.62
     1-247858             Y            S0             F             R         0.925         0.194         10.11          1.65
     1-247882             N            S0             F             R         0.716         0.549         10.03          1.82
     1-247861             Y             U             F             R         0.498         0.503         11.39          2.31
     1-321739             Y            S0             F             R         0.838         0.786          11.2          2.18
     1-322045             Y            S0             F             R         0.643         0.791           9.7          1.82
     1-322028             Y             S             F             R          0.85         0.047         11.46          2.13
     1-322035             Y             S             F             R         0.815         0.222         11.07          2.05
     1-322048             Y            S0             F             R           0.8         0.578          9.54          1.69
     1-322074             Y            S0             F             R         0.523         0.192         10.51          2.01
     1-321967             Y            S0             F             R         0.688         0.197         10.54          1.93
     1-236176             Y            S0             F             R         0.424         0.401          9.65          1.77
     1-321936             Y            S0             F             R         0.692         0.698          9.84          1.84
     1-321963             Y            S0             F             R         0.381         0.303          9.16          1.57
     1-321979             Y            S0             F             R         0.322         0.064          9.79          1.41
     1-322087             Y             E             F             R         0.527         0.026          10.3          1.96
     1-321961             Y            S0             F             R         0.627         0.586         10.32          1.87
     1-322096             Y             E             F             R         0.316         0.222          11.7          2.32
     1-198600             Y             E             F             R         0.305         0.289         11.61          2.38
     1-322020             Y             S             F             R          0.75          0.35         11.35          2.03
     1-322113             Y             E             F             R         0.301         0.029         11.67           2.3
      1-90986             Y            S0             F             R         0.889         0.755         10.25          1.92
      1-90190             Y             S             F             R         0.457         0.681         11.45          2.28
     1-593985             Y            S0             F             R         0.546         0.534          9.27          1.77
      1-90244             Y             S             F             R         0.445         0.149         11.36          1.98
      1-90901             Y             S             F             R         0.726         0.584         10.69          1.91
      1-90242             N             E             F             F         0.791         0.085         10.96          3.24
      1-90685             Y            S0             F             R         0.693         0.279         11.03          2.24
      1-90984             Y             E             S            NR         0.092         0.125          9.02          1.66
     1-542308             Y             E             S            NR         0.044         0.138         11.49          2.22
      1-91010             Y            S0             F             R         0.854          0.59         11.57          2.28
      1-91019             Y            S0             F             R          0.63         0.301         10.47          2.03
      1-90192             Y             E             S             R         0.096          0.16         11.64          2.32
     1-632698             Y            S0             F             R           0.4         0.372         11.11          2.16
      1-90213             Y            S0             F             R         0.743         0.636         11.55          2.34
      1-91016             Y            S0             F             R         0.857          0.53         10.64          2.02
      1-90231             N             S             F          M/CP         0.717          0.15         11.56          1.98
     1-419427             Y             S             F             R         0.864         0.023         11.72          2.12
     1-419536             Y             S             F             R         0.729         0.417         10.19          1.78
     1-419450             Y            S0             F             R         0.661         0.162          9.77          1.74
     1-419504             N          M/CP             F          M/CP         0.656         0.285         11.74          2.15
     1-401919             Y            S0             F             R         0.831         0.686          11.1          2.08
     1-419555             Y             E             F             R         0.424         0.057         10.68          2.12
     1-419351             Y             E             F             R         0.614         0.147         10.38           2.0
     1-419380             Y            S0             F             R          0.76         0.405         10.29          1.82
     1-419533             Y             E             F             R         0.399         0.308         11.89          2.46
     1-419345             Y            S0             F             R         0.243         0.263         10.91          2.08
     1-401052             Y            S0             F             R         0.529           0.2         11.08          1.98
     1-419369             Y             I             F             R         0.583         0.382         10.39          1.72
     1-414400             Y             E             S            CR         0.053         0.243         12.13          2.48
     1-419288             Y             E             S            CR         0.058         0.206         12.15          2.48
     1-419301             Y            S0             F             R         0.744         0.587         11.62          2.32
     1-419607             N          M/CP             S          M/CP         0.081         0.095          11.8          2.18
     1-134760             N          M/CP             S          M/CP           0.3          0.34         12.38          2.72
     1-633832             Y            S0             F             R         0.767          0.27          11.2          2.16
     1-134848             Y            S0             F             R         0.923         0.783         11.22          2.17
     1-134884             Y             E             S            CR         0.056         0.347         11.99          2.44
     1-134954             Y             S             F             R         0.864         0.282         11.04          2.05
     1-134503             Y            S0             F             R         0.723         0.526         10.33          1.97
     1-135207             Y            S0             F             R         0.705         0.255         10.38          1.81
     1-134964             Y             E             F             R         0.562         0.171         11.42          2.25
     1-134978             Y             E             F             R         0.163         0.168          11.9          2.41
     1-210323             Y             E             S             R         0.066         0.037         11.95           2.4
     1-134994             Y             E             F             R         0.623         0.107         12.03          2.31
      1-93872             N          M/CP             S          M/CP         0.162         0.281         12.16          2.47
      1-93908             Y             E             S             R         0.107         0.263         11.51          2.33
      1-93858             Y            S0             F             R          0.75          0.45          11.0          2.17
     1-134924             Y             E             F             R         0.175         0.202         11.53          2.42
      1-93903             Y            S0             F             R         0.829         0.209         10.56          1.85
      1-43188             N          M/CP             S          M/CP         0.144         0.283         11.56          2.34
      1-43285             Y            S0             F             R         0.698         0.205         10.67          1.88
      1-43311             Y             S             F             R         0.759         0.124         11.23          1.89
     1-604818             Y             S             F             R         0.766         0.075         10.14          1.67
      1-43338             Y            S0             F             R         0.727         0.713         10.04          1.85
     1-338579             Y             E             S          M/CP         0.099         0.013         11.85          2.42
     1-338593             Y            S0             F             R         0.661         0.442         10.26          1.88
      1-43268             Y            S0             F             R         0.922         0.545          9.86          1.84
     1-338600             Y             E             F             R         0.456         0.227         10.05          1.71
      1-43272             Y            S0             F             R          0.83         0.235         10.33          1.86
     1-584598             N          M/CP             F          M/CP          0.54         0.154         10.11          1.92
     1-338250             N             E             S          M/CP         0.135         0.352         12.06          2.43
     1-338523             Y             E             F             R         0.667         0.471         11.69          2.32
     1-338566             Y            S0             F             R         0.555         0.362          9.16          1.49
      1-43361             N             U             F             R          0.72         0.519         10.14          1.69
      1-43374             Y             E             S            NR         0.045         0.092         11.43           2.3
     1-338559             N             E             F             R           nan         0.424         11.97           nan
     1-338555             N          M/CP             F          M/CP          0.62         0.532         11.82          2.49
     1-351614             Y             S             F             R         0.692         0.064         10.65          1.64
     1-378715             Y             I             F             R         0.296         0.101          10.2          1.48
     1-548200             N          M/CP             S          M/CP         0.139         0.235         11.51          2.28
     1-351478             Y            S0             F             R         0.625          0.09         11.25          2.26
     1-351470             Y            S0             F             R         0.771         0.519         11.38          2.25
     1-351596             Y             S             F             R         0.724         0.484         11.07          1.98
     1-351566             Y            S0             F             R         0.787         0.452         10.98          2.07
     1-378394             Y            S0             F             R         0.797         0.273         11.59           2.3
     1-378401             Y             E             F             R         0.524         0.139         11.36          2.35
     1-351538             Y             S             F             R         0.519         0.408         11.04          1.89
     1-351511             Y            S0             F             R         0.443          0.61          9.32          1.67
     1-548199             N             E             F             R         0.322         0.444         10.35          1.65
     1-351628             Y             E             S            NR         0.055         0.189         11.21          2.23
     1-351506             N             I             F            NR         0.487         0.255          9.62          1.59
     1-351622             Y             S             F             R         0.774         0.218         11.18          1.98
     1-392976             Y             E             F             R         0.512         0.327         10.43           1.9
     1-274366             Y             S             F             R         0.572         0.152         10.05          1.78
     1-274244             Y             S             F             R         0.817         0.044         10.65          1.77
     1-392972             Y             S             F             R         0.826         0.382         10.55          1.89
     1-273933             Y             E             F             R         0.458         0.204         11.61          2.34
     1-273861             Y             E             F             R         0.481         0.041         10.68          2.12
     1-392010             Y             E             F             R          0.55         0.364         10.99          2.15
     1-392862             Y            S0             F             R         0.673         0.314         11.04          2.12
     1-274368             Y            S0             F             R         0.572         0.342          9.68           1.7
     1-392956             Y            S0             F             R         0.629         0.128         11.07          2.07
     1-547744             Y             S             F             R         0.697         0.406          11.1          2.13
     1-392988             Y            S0             F             R         0.676          0.17         11.09          2.06
     1-608586             N             U             S          M/CP         0.769         0.328         11.83          2.82
     1-274323             Y             S             F             R         0.887         0.702         11.46           2.2
     1-394404             Y            S0             F             R         0.779          0.35         11.36          2.23
     1-274226             Y             E             S            CR         0.081         0.061         11.71          2.33
     1-594602             Y            S0             F             R           0.8         0.722          11.1          2.09
     1-634089             Y            S0             F             R         0.843         0.559         11.41          2.18
     1-135641             Y             S             F             R         0.888         0.739          11.2          2.15
     1-135383             Y             S             F             R         0.846         0.703         10.83          1.93
     1-135657             Y             E             F             R         0.577          0.36         10.12           2.0
     1-135794             Y            S0             F             R         0.713         0.449         11.09          2.13
     1-210700             Y             S             F             R         0.773         0.267         11.94          2.23
      1-95092             Y             E             F             R         0.752          0.23         11.33          2.19
      1-95093             Y             E             S             R         0.121           0.2         10.85          1.93
      1-95159             Y            S0             F             R         0.755         0.531         10.23          1.82
     1-135517             Y             E             F             R         0.237          0.07         11.36          2.02
     1-135516             Y            S0             F             R         0.769         0.556         10.86          2.13
     1-135371             Y            S0             F             R         0.842         0.515         11.17          2.19
     1-245054             Y             I             F             R         0.602          0.55         10.41          2.01
     1-245089             Y            S0             F             R         0.936         0.788          10.7          1.98
     1-245404             Y             S             F             R         0.857         0.153         11.16          1.96
     1-245405             Y            S0             F             R         0.854         0.238         10.57          2.08
     1-245088             Y             E             F             R         0.255         0.209         10.48          2.19
     1-245555             Y            S0             F             R         0.773         0.353          9.55          1.61
     1-197218             Y             E             S             R         0.115         0.284         11.91          2.45
     1-245451             Y             E             F             R         0.294         0.152         11.68          2.33
     1-197063             Y             E             S            CR         0.063         0.108         11.95          2.44
     1-245458             Y             E             F             R          0.15         0.227         11.41          2.36
     1-245101             Y            S0             F             R          0.69         0.097          10.3          1.57
     1-245456             Y            S0             F             R         0.876         0.531         10.22          1.85
     1-245082             Y             I             F            NR         0.363         0.641         10.16          1.72
     1-245774             Y             S             F             R         0.749         0.258         11.26          2.08
     1-629057             Y             S             F             R         0.652         0.161         11.73          2.19
     1-197045             Y            S0             F             R         0.916         0.392         10.46          1.81
     1-246442             Y            S0             F             R          0.69         0.391           9.9          1.81
     1-207984             Y             E             F             R         0.481         0.155         10.22           1.8
     1-207982             Y             I             F             R         0.396         0.085         10.13          1.72
     1-207943             Y             E             S            NR         0.059         0.028         11.78          2.35
     1-207914             N             U             F             F         0.141         0.167         10.99          2.12
     1-576333             Y             E             S           KDC          0.09         0.126         11.69          2.38
     1-207925             Y             E             F             R         0.519         0.247         10.35          2.17
     1-208393             Y             E             F             R         0.524         0.283         10.22          2.02
     1-246203             Y             E             F             R         0.517         0.377         11.24          2.37
     1-631680             Y             S             F             R         0.628         0.276         10.59          1.85
     1-246212             Y             E             S            NR          0.13         0.227          9.67          1.76
     1-246437             Y            S0             F             R         0.625         0.478         10.79          2.04
     1-246470             N             S             F             R         0.546         0.389         11.22          2.04
     1-246216             Y             E             S            NR         0.056          0.07         12.04          2.34
     1-208313             Y            S0             F             R         0.836         0.759         10.29          1.88
     1-631640             Y            S0             F             R         0.879         0.371         10.97          2.07
     1-576294             Y             E             F             R         0.408         0.224         12.01          2.44
     1-197805             N          M/CP             F             F         0.273         0.389         11.24           2.4
     1-245980             Y             S             F             R         0.816         0.531         10.57          2.03
     1-246362             Y             S             F             R         0.294         0.107           9.8          1.52
     1-246383             Y             E             F             R          0.16         0.186         12.03          2.34
     1-246331             Y             S             F             R         0.678         0.325         11.52          1.99
     1-246064             Y            S0             F             R         0.471         0.124          9.89          1.78
     1-197717             Y            S0             F             R         0.668         0.235          10.0          1.72
     1-197534             Y             E             F             R         0.198          0.15         11.77          2.38
     1-197702             Y             S             F             R         0.892         0.133          11.2          2.07
     1-631278             N          M/CP             S             R         0.296         0.129         11.48          2.19
     1-245975             Y            S0             F             R         0.772         0.615         10.37          1.95
     1-197718             Y             E             S            CR          0.06         0.158         12.07          2.43
     1-197704             Y            S0             F             R          0.73         0.125         10.17          1.71
     1-246036             Y             S             F             R         0.672         0.186         11.48          1.98
     1-246027             Y             E             F             R         0.148          0.17         11.34          2.12
     1-245940             Y             E             F             R         0.493         0.313         11.88           2.5
     1-197770             Y             E             F             R         0.715         0.365         11.32          2.08
     1-198373             Y             S             F             R         0.852         0.277         10.69           1.9
     1-198153             Y            S0             F             R         0.796         0.339         11.34          2.21
     1-246525             Y            S0             F             R         0.804         0.218         11.05          2.08
     1-246549             Y             S             F             R         0.852         0.289         11.13           2.0
     1-246517             N             U             F             R         0.555         0.585          9.77          1.84
     1-198125             Y            S0             F             R         0.468          0.32         10.92          2.11
     1-197867             Y             E             S             R         0.071         0.208         11.87           2.4
     1-198182             Y             E             F             R          0.57         0.282         11.47          2.34
     1-198180             Y             E             F             R         0.123          0.16         11.53          2.35
     1-198387             Y             E             F             R         0.849         0.307          10.1          1.67
     1-246535             Y             E             F             R         0.666         0.253         11.35          2.16
     1-246947             Y             S             F             R         0.822         0.423         10.61           1.9
     1-246944             Y            S0             F             R         0.757          0.66         10.23          1.89
     1-198519             Y             I             F             R         0.697         0.584          9.85          1.85
     1-246599             Y             E             F             R         0.511         0.468         11.85          2.36
     1-198196             Y            S0             F             R         0.859         0.562         10.17          1.74
     1-210646             Y             S             F             R         0.896         0.469         11.33          2.12
     1-210631             N             S             F             R         0.758          0.62         10.38          1.73
     1-134716             Y            S0             F             R         0.773         0.397         10.89          1.88
     1-633729             Y             E             F             R          0.33         0.388         10.46          1.98
     1-210611             N             E             F             R         0.416         0.253         10.63          2.03
     1-210604             N            S0             F             R         0.418         0.179         10.87          2.22
     1-135202             Y             S             F             R         0.622         0.125         11.32          2.15
     1-594438             Y             S             F             R         0.629         0.475         11.05          2.04
     1-134737             Y            S0             F             R         0.688         0.694         10.06          1.75
     1-210667             Y             S             F             R          0.71         0.489         10.32          1.82
     1-210128             Y             E             F             R         0.187         0.229         11.48          2.27
     1-210447             Y            S0             F             R         0.847         0.708         10.55          1.93
     1-210593             Y            S0             F             R         0.722         0.462         11.31           2.2
     1-134793             Y            S0             F             R         0.867         0.639         10.33          2.03
     1-569162             N          M/CP             S          M/CP         0.338         0.382         11.87          2.47
     1-135568             N          M/CP             F          M/CP         0.364         0.229         11.25          2.29
     1-569114             N             U             F          M/CP         0.213         0.218         12.05          2.44
     1-634138             N             I             F             R         0.501         0.233         10.53          2.22
     1-135372             Y             E             F             R         0.514         0.263         11.53          2.32
     1-135810             Y             S             F             R         0.896         0.543          11.1          2.06
     1-594641             Y             S             F             R         0.546         0.144         10.68           1.5
     1-135502             Y             S             F             R         0.768         0.295          11.3          2.12
     1-594528             Y             E             F             R         0.668         0.547         11.16          2.33
     1-211100             Y             E             F             R         0.226         0.245         10.93          2.27
     1-211103             Y             S             F             R         0.634         0.216          10.8          2.06
     1-135503             Y             E             F             R         0.397         0.113         11.11          2.24
     1-135511             Y            S0             F             R         0.395         0.017         10.13          1.53
     1-135500             Y            S0             F             R         0.784         0.792           9.9          1.96
     1-211098             Y             E             F             R          0.65         0.307          9.89          1.75
     1-211084             Y             E             F             R         0.374         0.245         11.03           2.2
     1-135506             Y            S0             F             R         0.809         0.292         10.02          1.78
     1-135512             Y             E             F             R         0.721         0.269          9.89          1.65
     1-211077             Y             E             F             R         0.727         0.231         10.99           2.1
     1-211082             Y            S0             F             R         0.877         0.579         11.43          2.26
     1-210711             Y            S0             F             R         0.702         0.729         11.03          2.13
     1-210710             Y             E             F            NR         0.155         0.092         10.21          1.96
     1-211044             Y            S0             F             R          0.71         0.571         10.21          1.85
     1-135520             N             U             F             R         0.702         0.117          10.8          1.89
     1-135101             Y            S0             F             R         0.759         0.396         10.05          1.76
     1-633994             Y            S0             F             R         0.827         0.689         11.03          2.13
     1-135057             Y             S             F             R         0.824         0.114         10.68          1.71
     1-594520             Y             E             F             R         0.499          0.39         11.31          2.29
     1-135133             Y            S0             F             R         0.769         0.466         10.87          1.95
     1-135129             Y            S0             F             R         0.732         0.582         11.26          2.12
     1-135545             Y            S0             F             R          0.87          0.68         10.83          2.03
     1-135055             Y             E             F             R         0.165         0.271         11.46          2.36
     1-135524             Y             E             S             R         0.141         0.378         11.13           1.9
     1-135054             Y             S             F             R          0.18         0.292         10.83          1.62
     1-135534             Y            S0             F             R         0.759         0.526         10.62          1.93
     1-135548             Y             S             F             R           0.8         0.056          10.7          1.64
     1-135059             Y             E             F             R          0.28         0.095         11.17          2.17
     1-135058             Y            S0             F             R         0.743         0.626         10.54           2.0
     1-135078             Y             S             F             R         0.586          0.18          10.8          1.74
     1-135530             Y            S0             F             R         0.902         0.809         10.18          1.86
     1-135030             Y             S             F             R         0.763         0.242         11.25          2.05
     1-135583             Y            S0             F             R         0.785         0.612         10.39          1.88
     1-211063             Y             S             F             R         0.666         0.361         11.13          1.94
     1-135072             Y             S             F             R         0.677         0.394         11.15          2.02
      1-95120             Y             E             F             R         0.174          0.48         11.58           2.4
      1-95107             N            S0             F             R         0.758         0.427          9.39          1.56
      1-95112             Y             S             F             R         0.749         0.055         11.03          1.48
      1-95111             Y            S0             F             R         0.749         0.619         10.96          2.04
     1-569116             Y            S0             F             R         0.893         0.821         10.46          1.92
     1-211073             Y             E             F             R         0.113          0.07         11.78          2.31
     1-248973             Y             S             F             R          0.81         0.481         10.01          1.76
     1-210881             Y             S             F             R         0.459         0.026         11.56          2.05
     1-211002             Y            S0             F             R         0.784         0.194         10.13          1.66
     1-210895             Y            S0             F             R         0.641         0.437          10.0           1.8
     1-210863             Y             E             S            NR         0.044         0.155         11.19          2.31
     1-594446             Y             E             F             R         0.457         0.049         10.51          2.09
     1-210866             N             I             F             R           nan         0.106         11.35           nan
     1-248869             Y             E             S             R         0.109         0.281         11.24          2.32
     1-210971             Y             I             F             R         0.552          0.38         10.89          1.97
      1-95585             Y             S             F             R         0.808         0.075         11.69          2.08
     1-564477             Y             E             F             R         0.242         0.031         11.93          2.33
     1-546894             N          M/CP             S          M/CP          0.15         0.105         11.75          2.38
     1-176546             Y             S             F             R         0.828          0.32         11.23          2.04
     1-634350             Y             S             F             R         0.395         0.175          9.82           1.8
     1-136120             Y             S             F             R         0.793         0.288         11.52          2.22
     1-136248             Y            S0             F            2S         0.173         0.593         10.84           2.1
     1-546873             Y             E             F             R         0.461         0.196         10.83          2.05
     1-136305             Y            S0             F             R         0.526         0.688          9.88          1.85
     1-136268             Y            S0             F             R         0.872         0.571         10.54          1.97
     1-136292             N             E             S             F         0.116         0.236          12.1          2.37
     1-634274             Y             E             S             R         0.071         0.109         11.99          2.41
      1-95658             Y             E             F             R         0.338         0.192         11.56          2.36
      1-95657             Y            S0             F             R         0.287         0.301         11.38          2.12
     1-546912             Y             E             S             R         0.098         0.207         11.71          2.37
     1-136286             Y             I             F             R         0.707          0.61         10.53          1.95
      1-23687             Y             S             F             R         0.847         0.171         10.01          1.71
      1-23746             Y             S             F             R         0.552         0.075         10.77          1.69
     1-634763             Y            S0             F             R         0.853          0.75          11.2           2.2
      1-25683             N          M/CP             F             R         0.739         0.181          9.67          1.56
      1-23731             Y             E             F             R         0.569          0.31         10.52          2.13
      1-23745             Y             S             F             R          0.68         0.436         10.96          2.02
      1-25682             N             S             F             R         0.902         0.738         10.44          1.91
      1-25680             Y             E             F             R         0.247         0.144         11.12           2.3
      1-25676             Y            S0             F             R          0.47         0.291          11.2          2.17
      1-23729             Y            S0             F             R         0.718         0.325         10.25          2.03
      1-25659             Y            S0             F             R         0.555         0.249          11.0          2.08
      1-23712             Y            S0             F             R         0.619         0.467         10.65           2.0
      1-25725             Y             E             F             R         0.431         0.123         10.57          2.17
      1-23665             Y             E             F             R         0.436         0.099         10.83          2.14
      1-23811             Y            S0             F             R         0.779         0.452         10.43          1.86
      1-23786             Y             S             F             R         0.828         0.401         10.48          1.85
      1-23818             N            S0             F             R         0.262         0.673          9.02          1.85
      1-25632             Y            S0             F             R         0.631          0.29         10.74          1.97
      1-23784             Y            S0             F             R         0.895         0.686         10.75          2.02
      1-96075             Y             S             F             R         0.817         0.247         11.71          2.08
      1-96077             Y            S0             F             R         0.801         0.744          10.2          1.79
      1-96154             Y            S0             F             R         0.727         0.008          9.92          1.72
      1-96151             Y            S0             F             R         0.817         0.728         11.22          2.15
      1-95842             N          M/CP             F          M/CP         0.476         0.548         10.87          2.22
     1-594755             Y             E             S           KDC         0.071          0.21         12.06          2.57
      1-94958             Y             E             F             R         0.316         0.189         10.18          1.86
      1-95825             Y            S0             F             R         0.788         0.408         10.92          2.24
      1-94977             Y             E             F             R         0.489          0.41         10.99          2.11
      1-94934             Y             E             F             R          0.25         0.223         11.36          2.36
      1-95982             Y            S0             F             R         0.745         0.561         11.32          2.27
     1-564483             Y             E             S           KDC         0.055         0.134         11.43          2.29
      1-94971             N          M/CP             S           KDC         0.066         0.329         11.69          2.42
      1-95843             Y             S             F             R         0.738         0.208         11.29          2.04
      1-95770             Y             S             F             R         0.595         0.488          10.8          1.91
     1-560933             Y             S             F             R         0.761         0.607         10.82          2.13
     1-177270             N             I             F          M/CP         0.127         0.118         10.63          1.75
     1-176538             N          M/CP             S          M/CP         0.082         0.341         11.58          2.37
     1-176803             N          M/CP             S             F           nan          0.25         12.45           nan
     1-176422             Y             E             F             R         0.107          0.03         11.22          2.27
     1-136111             Y             E             S             R         0.099         0.155         11.82          2.38
     1-177221             Y            S0             F             R         0.773         0.547          11.3          2.21
     1-177127             Y             E             F             R         0.502         0.174          9.99          1.71
     1-176829             Y             E             S            NR         0.049         0.043         11.15          2.34
     1-177105             Y             E             F             R         0.594         0.252         11.32          2.25
     1-176879             Y             S             F             R         0.835         0.335         11.33          2.01
     1-177135             Y             E             S            NR         0.056         0.084          12.3          2.52
     1-176882             N             E             F             F         0.403         0.216         11.69          2.63
     1-176444             N             E             S          M/CP         0.211         0.096         11.01          2.35
     1-176448             Y            S0             F             R         0.643         0.401         10.53          1.97
     1-136125             Y             S             F             R         0.873         0.526         10.96          2.04
     1-177145             Y             E             F             R         0.267         0.045          11.9          2.35
     1-176402             Y            S0             F             R         0.873           0.3         11.14          2.14
     1-634328             N          M/CP             S          M/CP         0.463         0.425         11.76          2.35
     1-179900             Y            S0             F             R         0.685         0.487         11.22          2.03
     1-596218             Y             S             F             R         0.706         0.727         10.44          1.89
     1-289865             Y             E             S            CR         0.062         0.298         11.71          2.37
     1-550913             N          M/CP             S          M/CP         0.607         0.456         12.22          2.74
     1-179929             Y             E             F             R         0.528          0.15         10.63          2.18
     1-179795             Y             S             F             R         0.893         0.323         10.56          1.77
     1-180047             Y             I             F             R         0.172          0.25          9.64          1.96
     1-179561             Y             E             F            2S         0.155         0.418         10.48          1.96
     1-550901             Y             S             F             R         0.562         0.465         11.29          1.98
     1-635590             Y             E             S             R         0.108         0.306         11.64          2.46
     1-180028             Y             E             F             R         0.629         0.542         10.45          1.96
     1-180012             Y             E             F             R         0.552         0.276         11.07          2.24
     1-179844             Y            S0             F             R         0.583         0.179         11.39          2.04
     1-179981             Y            S0             F             R         0.705         0.435         10.18          1.88
     1-179947             Y            S0             F             R         0.567         0.318         11.46          2.29
     1-179556             Y            S0             F             R         0.874         0.682         11.03           2.1
     1-180039             Y             S             F             R         0.848         0.584         10.96           2.0
     1-180298             N          M/CP             F          M/CP         0.608         0.576         11.78          2.81
     1-180153             Y             E             S            CR         0.052         0.105          12.3          2.49
     1-635647             Y             S             F             R          0.88         0.461         11.56           2.2
     1-635629             Y            S0             F             R         0.701         0.692         10.38          1.95
     1-180522             Y            S0             F             R         0.817         0.849         10.02          1.86
     1-180286             Y            S0             F             R           0.2         0.231          9.56          1.82
     1-180163             Y             E             F             R         0.358         0.204         10.83          2.17
     1-289846             Y             S             F             R         0.779         0.202         11.12          2.16
     1-180193             Y            S0             F             R         0.639         0.497         10.46          1.96
     1-180168             Y            S0             F             R         0.679         0.586         10.89          2.26
     1-289841             Y             E             F             R         0.535         0.352          11.4          2.26
     1-180208             Y            S0             F             R         0.704         0.328         10.94          2.27
     1-180299             Y             E             S            CR         0.067         0.233         11.98          2.46
     1-180308             Y             S             F             R         0.682         0.153         12.03          2.25
     1-289868             Y             S             F             R         0.504         0.358         10.08          1.88
     1-289864             Y             E             F             R         0.177         0.432         11.72          2.46
     1-180334             Y             S             F             R         0.901         0.313         11.08          2.13
     1-180514             N          M/CP             F             R         0.808         0.385         11.43          2.27
     1-180135             Y             S             F             R         0.548         0.171         10.83          1.89
     1-113700             N          M/CP             F             F         0.127         0.146         10.28          1.88
     1-113587             Y             S             F             R         0.726         0.348         11.37          2.11
     1-113476             Y             E             S            NR         0.053         0.348         11.64          2.33
     1-113698             N            S0             F            2S         0.138         0.489          9.38          1.78
     1-113208             Y             E             F             R          0.42          0.12         11.47          2.24
     1-113675             Y             E             F             R         0.385         0.108          11.8          2.33
     1-113663             N            S0             F             R         0.736         0.368         10.01          2.02
     1-113672             Y             E             F             R         0.374         0.033         11.47          1.99
     1-635506             Y             E             F             R         0.417         0.238         10.51          1.96
     1-113647             Y             E             F             R         0.402         0.155         11.45          2.36
     1-635474             N             S             F             F         0.726         0.103         10.07           3.0
     1-113539             N             S             F             R         0.713         0.763          9.94          1.82
     1-596095             N            S0             F             R           nan         0.468          9.89           nan
     1-113520             Y             E             S            2S         0.072         0.291         10.03          1.96
     1-113654             Y            S0             F             R         0.778          0.64          10.6          1.99
     1-635285             Y            S0             F             R         0.839         0.808         11.08          2.07
     1-178686             N             S             F             F         0.523         0.241          11.1          2.24
     1-190560             N            S0             F          M/CP         0.189          0.02          9.71          1.69
     1-178794             Y            S0             F             R         0.667         0.236         11.05          2.24
     1-178838             N             U             F             R         0.664         0.006         10.49          2.02
     1-178782             Y            S0             F             R         0.323         0.233         10.69          1.87
     1-178790             Y            S0             F             R         0.642         0.412         10.27          1.87
     1-205522             Y             E             F             R          0.49         0.113         11.77          2.39
     1-205502             N             S             F             R           nan         0.339         10.98           nan
     1-178601             N            S0             F             R           nan         0.561         11.61           nan
     1-178695             Y             E             F             R         0.234         0.154         11.34          2.31
     1-190574             N            S0             F             R           nan         0.527         11.61           nan
     1-178828             Y             E             F             R         0.511         0.248         11.52          2.29
     1-178823             Y            S0             F             R         0.625         0.362          9.72          1.64
     1-178824             Y             E             F             R         0.558         0.544          9.96          1.61
     1-178812             Y             I             F             F         0.401         0.384         10.17           1.2
     1-178698             Y            S0             F             R         0.873         0.158          9.12           1.5
      1-23372             Y             E             S            NR         0.073         0.286         11.92          2.41
      1-25656             Y             S             F             R           0.8         0.792          11.0          2.09
      1-25746             N             S             F             R         0.673         0.417         10.86          1.98
      1-25729             N            S0             F             R         0.766         0.701          9.68          1.85
      1-25663             Y            S0             F            NR         0.414         0.076          9.74          1.25
      1-23679             Y             E             F             R         0.665         0.377         10.31          1.87
     1-595225             N          M/CP             S             F         0.394         0.231         11.31          2.56
      1-25566             Y             E             F             R         0.677         0.308         10.78          2.06
      1-25593             Y             S             F             R         0.554          0.32         10.57          1.81
      1-25722             Y            S0             F             R         0.847         0.619         10.37          1.89
     1-634806             Y             E             S            NR         0.058         0.097         11.07          2.29
      1-25718             Y            S0             F             R         0.558         0.063          9.99          1.66
      1-25740             Y             S             F             R         0.856         0.569         10.92          1.98
      1-24161             Y             S             F             R         0.863         0.452         11.37           2.2
      1-23890             Y             E             F             R         0.551         0.196         10.73          2.08
      1-23991             Y            S0             F            NR         0.252         0.121          9.54          1.72
      1-24104             Y             E             S             R         0.062         0.074         11.48          2.27
      1-24003             Y             E             F             R         0.677         0.572         11.06          2.11
      1-24209             Y            S0             F             R         0.884         0.536         10.33          1.82
      1-24179             Y             S             F             R         0.732         0.505         10.81          2.04
     1-634795             Y             S             F             R         0.827         0.653         11.04          2.01
      1-24482             Y             S             F             R          0.85         0.442         11.18          2.11
      1-24423             N             U             F          M/CP         0.776         0.477          9.23          3.15
      1-24251             Y            S0             F             R         0.765         0.578         11.77          2.41
      1-24380             Y             E             F             R         0.476         0.207         10.14           1.9
      1-24246             N          M/CP             F             R           nan         0.286         11.63           nan
      1-24371             Y            S0             F             R         0.766         0.489         10.94          2.06
      1-24375             Y             E             F             R         0.882         0.019         10.38          1.74
      1-24440             N            S0             F             R           nan         0.621         10.62           nan
     1-634789             Y             E             S            CR         0.072         0.144         11.46          2.37
      1-24279             Y             E             F             R         0.312         0.309         11.57          2.29
      1-24293             Y             E             F             R         0.645         0.482         11.33          2.25
      1-24416             Y            S0             F             R          0.57         0.503         10.99          2.17
      1-24425             Y             E             F           KDC          0.26         0.247         10.84          2.23
     1-634800             Y            S0             F             R           0.8         0.456         11.08          2.15
      1-29748             Y             E             F             R         0.537         0.209         10.54          2.04
      1-29749             Y             S             F             R         0.857         0.108          9.65          1.52
      1-29843             Y            S0             F             R         0.884         0.731          10.4          1.85
      1-29874             Y            S0             F             R         0.862         0.741          10.1           1.9
     1-637825             Y             S             F             R         0.857          0.44         11.04          1.98
      1-29799             Y            S0             F             R          0.36         0.488         10.57          2.05
      1-29809             Y            S0             F             R         0.597         0.249          9.68          1.51
      1-29512             Y             S             F             R         0.598         0.468         11.74          2.11
      1-29726             Y             E             F             R         0.491         0.309         11.99          2.45
      1-29878             Y            S0             F             R         0.541          0.21         10.44          1.87
     1-204551             Y            S0             F             R         0.615         0.596         10.01          1.83
      1-29792             Y             E             S            NR         0.081          0.06          9.99          1.72
      1-29917             Y             I             F             R         0.529         0.401           9.7           1.7
      1-29728             Y            S0             F             R         0.777         0.613         10.26          1.82
     1-638033             Y             E             F             R         0.449         0.268         10.99          2.38
      1-29851             Y             E             S            CR          0.08         0.308         11.61           2.3
      1-29811             Y             S             F             R         0.787         0.008         10.57           1.8
     1-378901             Y             S             F             R         0.743         0.707         11.65          2.36
     1-378903             N             I             F            CR         0.475          0.58          9.45          1.73
     1-379216             Y             E             S             R         0.068         0.137         11.54          2.22
     1-379241             Y            S0             F             R         0.788         0.383          10.3          1.79
     1-378863             Y            S0             F             R         0.409         0.631          9.62          1.86
     1-379255             Y             E             S            NR         0.025         0.148          9.68          1.99
     1-379008             Y            S0             F             R         0.594         0.266         10.04          1.91
     1-379045             Y            S0             F             R         0.846         0.728          10.4          1.99
     1-379261             N          M/CP             F            NR         0.156         0.402          9.73           1.7
     1-378910             N          M/CP             S          M/CP         0.179         0.455         11.88          2.53
     1-379209             Y            S0             F             R         0.755         0.483         10.19          1.78
     1-378957             Y             E             S            NR         0.062         0.171         11.76          2.35
     1-378966             Y             S             F             R         0.807         0.304         11.69          2.21
     1-379277             Y            S0             F             R         0.405         0.077         10.01           1.7
     1-379243             Y            S0             F             R         0.688         0.601         10.03           1.8
     1-378881             Y            S0             F             R         0.566         0.515          10.7          2.16
     1-379202             Y            S0             F             R         0.794         0.366         10.41          1.76
     1-379454             Y             S             F             R         0.928         0.649         10.96           2.0
     1-379605             Y             S             F             R         0.777         0.198         10.46           1.9
     1-379708             N            S0             F             R         0.456         0.514          11.4           2.1
     1-567968             Y            S0             F             R         0.873         0.574         10.61          2.16
     1-379741             Y            S0             F             R         0.875         0.681         11.27          2.23
     1-379660             Y            S0             F             R         0.611         0.172         11.15          2.15
     1-379387             Y            S0             F             R         0.477         0.121         10.31          1.86
     1-379375             Y             E             F             R         0.413         0.147          9.71          1.55
     1-379430             Y             S             F             R         0.691          0.14          9.89          1.76
     1-379536             Y            S0             F             R         0.737         0.718         10.73          1.95
     1-379545             Y            S0             F             R         0.613         0.202          11.7          2.39
     1-379291             Y             S             F             R         0.623         0.074          11.4          1.89
     1-567961             Y             S             F             R         0.847         0.325          11.1          2.02
     1-379410             Y            S0             F             R         0.794          0.52         10.36          1.92
     1-379777             Y            S0             F             R         0.547         0.565          9.93          1.81
      1-43528             Y             S             F             R         0.768         0.299         11.21          2.16
      1-43139             Y            S0             F             R         0.753         0.374         10.15          1.79
      1-71939             Y             S             F             R         0.758         0.707          9.99          1.78
      1-43541             Y            S0             F             R         0.558         0.438         10.32          2.07
      1-43829             Y            S0             F             R         0.578         0.341          9.46          1.68
      1-43584             Y             S             F            CR         0.527         0.638           9.6          1.61
      1-43137             Y             E             S             R         0.096          0.11         11.87          2.41
      1-43856             Y            S0             F             R         0.279         0.193         10.42          1.92
      1-43589             Y            S0             F             R         0.794         0.258         11.33          2.14
      1-43896             Y             E             S            NR         0.055         0.104         11.73          2.37
      1-71953             Y             E             S             R         0.065         0.159         11.71          2.28
      1-71956             Y             E             F             R         0.265         0.132         10.21          1.84
      1-43857             Y            S0             F             R          0.83         0.548         10.12          1.81
      1-43865             Y             S             F             R         0.593         0.084         11.55          2.05
      1-43349             Y             E             F             R         0.179         0.204         11.41          2.35
      1-71974             N             S             F             R         0.636           0.4         11.17          1.97
     1-548135             Y             E             S            CR         0.116         0.297         11.74          2.35
     1-339295             Y            S0             F             R         0.687         0.158         10.46          1.74
     1-604880             Y             S             F             R         0.714         0.135         10.27           1.7
     1-339291             Y            S0             F             R          0.86         0.822          9.48          1.81
      1-44210             Y             S             F             R         0.191         0.039         10.49          1.68
      1-44763             Y            S0             F             R         1.417         0.225         11.14          2.07
      1-44798             N            S0             F          M/CP           nan         0.788         10.17           nan
      1-44767             Y             E             F             R         0.563         0.045         11.34          2.18
     1-339120             N          M/CP             S          M/CP         0.171         0.257         11.85          2.42
     1-339132             Y             E             S             R         0.111         0.183         11.53          2.33
     1-339111             Y             E             F             R         0.157         0.263          11.6          2.44
     1-339125             Y            S0             F             R         0.797         0.655         11.25           2.2
      1-44818             N          M/CP             F             R         0.647         0.008          9.72           1.8
     1-548194             Y             S             F             R         0.758         0.407         11.69          2.12
     1-548196             Y             E             F             R         0.109         0.089         11.89          2.35
     1-339300             Y            S0             F             R         0.472         0.318          9.48          1.62
      1-44722             Y             E             S            2S         0.093         0.385          9.88          2.04
     1-378728             Y            S0             F             R         0.613         0.542          10.4          1.93
     1-378681             Y            S0             F             R         0.865         0.574         10.12          1.84
     1-548157             Y             S             F             R         0.779         0.441         10.99          2.02
     1-548172             Y             E             F             R         0.257         0.073         11.83          2.39
     1-378826             Y             E             S            NR         0.042         0.011          11.9          2.41
     1-378795             Y            S0             F             R         0.848         0.549         11.69          2.28
     1-378844             Y             I             F             R         0.458         0.118          9.46          1.58
     1-378770             Y             E             F             R         0.297         0.115          12.1          2.44
     1-604907             Y             E             F             R         0.504         0.121         11.11          2.17
     1-379124             Y             E             F             R         0.311         0.204         11.07          2.21
     1-351815             Y             E             F             R         0.316         0.167         11.81          2.45
     1-379030             Y            S0             F             R         0.715         0.208         11.18          2.11
     1-378753             Y            S0             F             R         0.793         0.787          9.86           1.8
     1-351919             Y             E             S             R         0.127         0.262         11.25          2.31
     1-379087             Y             S             F             R         0.738         0.533         11.19          2.06
     1-378749             Y             S             F             R         0.839         0.391         10.54           1.9
     1-379196             N             I             F             F         0.017         0.519          9.33          1.14
     1-352130             N             I             F            NR         0.615         0.248          9.39          1.54
     1-379571             Y            S0             F             R         0.849         0.241         10.24           1.7
     1-352245             Y            S0             F             R         0.862         0.719         10.71          1.98
     1-352114             Y             I             F             R         0.547         0.309         10.27          1.74
     1-379199             Y            S0             F            NR         0.189         0.408          9.64          1.74
     1-351869             Y            S0             F             R         0.769         0.245         11.25          2.22
     1-605012             Y             S             F             R         0.482         0.048         11.56          1.97
     1-548341             Y             E             F             R          0.23         0.107         11.57          2.22
     1-352081             Y            S0             F             R         0.803         0.806          10.5          2.02
     1-351911             Y             E             F             R         0.834         0.279         10.27          1.77
     1-379214             Y             E             F             R           0.6         0.388         10.95          2.28
     1-548180             Y            S0             F             R         0.805         0.776          9.89          1.82
     1-379380             Y             S             F             R         0.842         0.448         11.69           2.3
     1-379528             N          M/CP             F          M/CP          0.12         0.001          10.4          1.84
     1-379490             Y             E             S            NR         0.042         0.175         11.19          2.25
     1-352103             Y             S             F             R         0.719         0.162         10.08          1.77
     1-604835             Y            S0             F             R         0.855         0.776         10.72           1.9
     1-121747             Y             E             S            CR          0.07         0.292         11.96          2.38
     1-121773             N            S0             F             R         0.426         0.427          9.86          1.92
     1-604883             Y            S0             F             R         0.563         0.743          9.62          1.89
     1-584687             Y            S0             F             R         0.851         0.849          9.54          1.66
      1-71481             N          M/CP             S          M/CP         0.166         0.374         12.16          2.44
     1-121532             N          M/CP             S          M/CP         0.102         0.505         12.16          2.43
      1-71488             Y             E             S            NR         0.062         0.008         11.63          2.34
     1-121735             Y            S0             F             R         0.541         0.207         10.79          1.74
     1-584637             Y             E             F             R          0.14         0.107         11.04          2.24
     1-121486             Y             S             F             R         0.572         0.303          11.0          2.09
     1-121697             Y            S0             F             R         0.815         0.478         10.83          2.06
     1-121717             Y            S0             F             R         0.859         0.453         11.86          2.34
     1-121737             N          M/CP             S          M/CP         0.511          0.45         11.83          2.56
     1-548622             N          M/CP             S            NR         0.085         0.117         12.11          2.43
      1-71525             Y             S             F             R         0.714         0.359          11.3          1.99
     1-121598             Y             E             S            CR          0.06         0.131         11.99          2.44
      1-44303             Y             S             F             R          0.67         0.563         11.07           1.9
      1-44379             Y            S0             F             R         0.846         0.548         11.21          2.15
      1-45126             Y             I             F             R          0.52         0.186          9.94          1.85
      1-45080             N             I             F          M/CP         0.243         0.534          9.89          1.64
      1-45036             N             I             F           nan           nan         0.491          9.58           nan
      1-45108             Y             E             F             R         0.304         0.317         11.14          2.25
      1-44312             Y            S0             F             R         0.929         0.457          9.69          1.68
      1-44113             Y             E             F             R         0.183         0.396         11.96          2.45
      1-44091             Y             E             S             R         0.082         0.011         11.89          2.43
      1-44726             Y             E             F             R         0.373         0.057         11.37          2.19
      1-45112             Y             E             F             R         0.709         0.347         10.22          1.75
      1-44063             Y             E             F             R         0.188         0.349         11.35          2.17
      1-44361             Y            S0             F             R         0.787         0.583         11.04          2.12
      1-45016             Y             E             S             R         0.069         0.176         11.67          2.32
      1-44633             Y             I             F             R         0.568         0.262          10.5          1.88
      1-44634             Y            S0             F             R         0.768         0.054         10.97          1.78
      1-44660             N            S0             F           nan           0.0         0.658         10.33          1.79
      1-44801             Y            S0             F             R         0.806         0.706         11.29          2.09
      1-44745             N             U             F             R         0.529         0.628          10.1          1.91
      1-44789             Y            S0             F             R         0.897         0.514         11.36          2.21
      1-44880             N            S0             F             R         0.645         0.826          9.46          1.71
      1-44637             N            S0             F             R         0.685         0.804          9.91          1.88
     1-548190             Y             S             F             R         0.219         0.314         10.21          1.81
      1-44700             Y            S0             F             R         0.394         0.516         10.17          1.91
     1-548191             Y             E             F             R         0.333         0.233          9.99          1.96
      1-44690             Y            S0             F             R         0.521         0.296         10.93          2.16
      1-44667             Y            S0             F             R         0.847         0.781         10.22          1.95
      1-44865             Y            S0             F             R          0.73         0.673          9.69          1.66
      1-44915             Y            S0             F             R           0.7         0.205         10.13          1.71
     1-351474             Y             S             F             R         0.751          0.09         11.55           2.1
      1-44905             Y             I             F             R          0.34         0.058         10.28          1.69
     1-584693             N             I             F             F         0.252         0.417          9.11          2.73
      1-44693             Y            S0             F             R         0.845          0.74         10.76          1.98
      1-45291             N          M/CP             S          M/CP         0.286         0.088         11.72          2.23
     1-351719             Y            S0             F             R         0.814         0.166         11.49          2.17
     1-351751             N          M/CP             S          M/CP         0.151         0.546         11.68          2.33
     1-351743             Y            S0             F             R         0.803         0.821          9.65          1.68
     1-351702             Y            S0             F             R         0.745         0.312          9.82          1.62
     1-351716             N          M/CP             S          M/CP         0.334         0.364         11.81          2.44
     1-351792             N             I             F             R         0.307         0.365          9.43          1.93
     1-351790             Y             E             F             R         0.502         0.389         10.21          1.85
      1-45399             Y            S0             F             R         0.757         0.048         11.58           2.3
     1-351746             Y             E             S             R         0.085         0.208         11.84          2.38
     1-351692             Y             E             F             R         0.545         0.253         11.14           2.4
     1-351694             Y             E             S            NR         0.055         0.171          11.2          2.23
      1-45299             N          M/CP             F          M/CP         0.688         0.292         10.07          1.75
     1-351818             Y            S0             F             R         0.667         0.531           9.6          1.76
      1-45268             N             I             F             F         0.636          0.51          9.98          2.67
      1-45370             Y             E             S             R         0.109         0.135         11.62          2.34
      1-45427             Y            S0             F             R         0.653         0.448          11.1           2.2
      1-48531             Y             E             F             R         0.428         0.071         10.35           2.0
      1-48535             Y            S0             F             R         0.811         0.188         10.04          1.72
      1-48557             Y             E             S            NR         0.059         0.263         11.41          2.31
      1-48545             Y            S0             F             R         0.707         0.655         10.68          2.04
      1-48805             N          M/CP             S          M/CP         0.599         0.431         12.04          2.46
      1-48773             Y             E             F             R         0.188         0.212         11.52          2.33
      1-48560             Y            S0             F             R         0.595         0.183         10.07          1.63
      1-48586             Y            S0             F             R         0.711         0.434          9.93          1.87
      1-48772             Y             E             F             R         0.215         0.069         10.83          2.26
      1-47511             Y             E             F             R          0.54         0.084         11.92          2.19
      1-47948             N          M/CP             F             R         0.634         0.499         10.68          2.12
      1-48558             Y            S0             F             R          0.65         0.326         10.74          2.08
     1-564239             Y             E             F             R         0.148         0.065         12.04          2.44
      1-55572             Y             S             F             R         0.597         0.274          11.4          2.19
      1-48884             Y            S0             F             R         0.432         0.198         11.95          2.32
      1-48760             Y             E             S            CR         0.064         0.122          12.0          2.46
      1-47305             Y             S             F             R         0.882          0.45         10.91           2.0
      1-48053             Y             E             F             R         0.088         0.443         11.57          2.41
      1-47474             Y            S0             F             R         0.883         0.754         10.13          1.74
      1-48460             Y            S0             F             R         0.919         0.845         10.48          1.98
      1-47463             Y             E             F             R         0.352         0.285         10.89          2.19
      1-47221             Y            S0             F             R         0.446         0.096         10.11           1.7
      1-48084             Y             E             F             R         0.378         0.076         11.25          2.31
      1-48067             Y            S0             F             R         0.868         0.486          9.97          1.78
      1-48450             Y            S0             F             R         0.708         0.558          9.94          1.84
      1-47244             Y             E             F             R         0.366         0.347          11.8          2.37
      1-47432             N            S0             F          M/CP         0.175         0.127          10.3          1.61
      1-47499             Y            S0             F             R         0.731          0.44         10.71          2.01
      1-48437             Y            S0             F             R         0.641         0.433         10.01          1.86
      1-47196             Y            S0             F             R         0.773         0.371         10.13          1.73
      1-73005             Y            S0             F             R         0.935         0.503         11.03          2.04
      1-73002             Y            S0             F             R         0.563         0.679         10.69           2.2
      1-73241             Y             E             S             R           0.1         0.147         10.64           2.1
      1-45787             N          M/CP             S          M/CP         0.231         0.218          12.7          2.76
      1-72914             Y             S             F             R         0.907         0.494         11.69          2.21
      1-73042             Y            S0             F             R         0.369         0.315         11.01          1.94
      1-72913             Y             E             S            NR         0.033         0.193         11.34          2.32
      1-45520             Y             E             F             R          0.35          0.36          9.95          1.82
      1-45527             N             E             S             F         0.098         0.381         11.62           2.3
      1-73009             Y             S             F             R         0.837         0.241         11.18           2.0
      1-73029             Y            S0             F             R         0.226         0.383          11.0          2.05
      1-72928             N          M/CP             S          M/CP         0.201         0.269         11.81          2.38
      1-73001             Y             S             F             R         0.676         0.053         11.09          1.97
      1-73028             Y             E             S             R         0.117          0.31         11.58          2.42
      1-73184             Y             E             F            NR         0.086         0.021         12.09          2.46
     1-574519             Y            S0             F             R         0.486         0.391         11.02          2.03
     1-163516             Y             S             F             R         0.408         0.221          11.1          1.66
     1-217637             Y             S             F             R         0.836         0.489         11.56          2.14
     1-163511             Y            S0             F             R         0.646         0.712          9.73           1.8
     1-217649             N          M/CP             F          M/CP         0.774          0.64         10.31          2.01
     1-163594             Y             E             F             R          0.16         0.237         11.53          2.36
     1-217854             Y             E             S            NR         0.051         0.108         12.08          2.47
     1-217617             Y             E             F             R         0.269         0.167         11.69          2.36
     1-217650             Y            S0             F             R          0.53         0.124         10.84          1.94
     1-584618             Y             E             S             R         0.067         0.076         11.55          2.36
     1-217674             N          M/CP             S             F           nan         0.056         10.76           nan
     1-217557             Y            S0             F             R         0.603         0.197         10.96          2.11
     1-217686             Y            S0             F             R         0.567         0.518         10.77          1.94
     1-163531             Y             E             F             R         0.816         0.454         11.81          2.32
     1-604826             Y             E             F             R          0.26         0.313         11.53           2.3
     1-217695             Y             E             S            NR         0.075         0.058          10.6          2.08
     1-217684             Y            S0             F             R         0.722         0.473         10.75          2.02
      1-51813             Y             S             F             R         0.786         0.345         10.55          1.83
      1-52037             Y            S0             F             R         0.692          0.79          9.59          1.75
      1-51706             Y            S0             F             R         0.669         0.736           9.7          1.88
     1-604172             Y             S             F            NR         0.222         0.533         10.77          1.71
      1-51767             Y             S             F             R         0.733         0.334         10.51          1.78
      1-51810             Y             E             S             R         0.105         0.117          10.4           1.9
      1-51766             Y             E             S            NR         0.102         0.097          9.14          1.73
     1-583556             Y             E             F             R         0.327         0.404          10.3          1.95
      1-51631             N            S0             F            NR         0.188         0.508           9.9          1.82
      1-51634             Y            S0             F             R         0.904         0.525         10.02          1.66
      1-51725             N            S0             F          M/CP           nan         0.307         10.02           nan
      1-51779             Y             E             S             R         0.057         0.142         11.66          2.45
      1-51799             Y            S0             F             R         0.801         0.684          9.87          1.72
      1-51776             Y            S0             F             R         0.456         0.207         10.11          1.82
      1-51668             Y            S0             F             R         0.513         0.678          9.46          1.89
      1-51660             Y            S0             F             R         0.798         0.544         11.31          2.26
      1-51826             Y            S0             F            NR         0.393         0.222          9.91          1.64
      1-51939             Y             S             F             R         0.388         0.348         10.78          1.68
      1-51938             Y             E             F             R         0.549         0.184          11.0          2.17
      1-51886             Y            S0             F             R         0.779         0.573         11.51          2.29
      1-51949             Y             E             S           KDC         0.063         0.382         11.78          2.42
      1-52284             Y             I             F            NR         0.471         0.405          9.86          1.53
      1-52259             Y             S             F             R         0.348         0.011         11.08          1.69
     1-639152             Y             E             S            NR         0.044         0.131         11.94          2.45
      1-52494             Y             E             S             R         0.085         0.282         12.13          2.39
     1-604210             Y             E             S             R         0.123         0.258         11.91           2.4
      1-52357             Y             E             S            NR         0.024         0.227         11.41          2.32
      1-52367             Y             E             F             R         0.574          0.12         11.36          2.26
      1-52169             Y             E             F             R         0.189         0.199         11.76          2.43
      1-52368             Y            S0             F             R         0.803         0.506          9.96          1.88
      1-52462             N             I             F           KDC         0.324         0.149          9.41          1.57
      1-51968             Y            S0             F             R          0.77         0.822          9.52          1.72
      1-51941             Y            S0             F             R         0.898          0.54         10.53           2.0
     1-455661             Y             S             F             R          0.74         0.398         10.59          1.86
     1-455918             Y             E             F             R         0.679         0.111         10.39           1.9
     1-456434             Y            S0             F             R         0.769         0.208          9.57          1.45
     1-455681             Y            S0             F             R         0.703         0.683         10.39          1.95
     1-455685             Y            S0             F             R         0.253         0.186         10.41          1.66
     1-457200             Y             S             F             R         0.699         0.645         10.45          1.84
     1-457206             Y             E             F             R         0.687         0.128         10.28          2.28
     1-403685             N             E             F             R         0.334          0.41         10.63          1.93
     1-456353             N            S0             F            NR         0.136         0.627          9.87          1.72
     1-456370             N            S0             F          M/CP           nan         0.121          9.83           nan
     1-403664             Y            S0             F             R         0.874         0.772         10.24          1.84
     1-457236             Y             S             F             R         0.608         0.481         10.54          1.98
     1-456759             Y            S0             F             R         0.902         0.625         10.83          2.07
     1-403703             Y             S             F             R         0.925         0.236          11.0           2.0
     1-403684             Y            S0             F             R         0.501         0.469         10.28          1.89
     1-403720             Y             E             F             R         0.789         0.241         10.07          1.81
     1-404168             Y            S0             F             R         0.708         0.501         10.73          1.96
     1-457204             Y            S0             F             R         0.803         0.602          9.55          1.73
     1-403693             Y             I             F             R         0.359         0.431          9.51          1.62
     1-404249             Y            S0             F             R         0.626         0.728          9.87          1.69
     1-623447             N          M/CP             F             R         0.554          0.48         11.18          2.22
     1-456708             Y            S0             F             R         0.507         0.343         10.14          1.84
     1-456610             Y             E             F             R         0.474         0.037         11.47          2.23
     1-456925             Y             E             F             R         0.584         0.312         10.42          1.99
     1-456924             Y             E             F             R         0.798         0.229         10.79          2.39
     1-456589             Y             E             F             R         0.581         0.487         10.32          1.92
     1-456618             Y            S0             F             R         0.557         0.125          10.1          1.68
     1-456632             Y            S0             F             R         0.692         0.409          9.64          1.81
     1-456914             Y             E             F             R         0.391         0.216          9.94          1.93
     1-591260             Y            S0             F             R         0.804         0.596         10.25          1.92
     1-456590             Y             E             F             R         0.585         0.479         10.22          2.06
     1-456936             Y             E             F             R         0.482         0.383         10.46           2.1
     1-591183             Y             E             S             R         0.098         0.324         10.62          2.04
     1-591255             Y             E             F             R         0.453         0.231         10.55          2.09
     1-456935             N          M/CP             F          M/CP         0.586         0.559         10.19          1.65
     1-456915             Y            S0             F             R         0.868         0.909          11.1          2.19
     1-456937             Y            S0             F             R         0.682         0.458         11.22          2.17
     1-623593             Y             E             F             R         0.378         0.276           9.6          1.69
     1-456894             N            S0             F             R         0.697         0.031         10.09          1.52
     1-456639             Y             E             F             R         0.687         0.528         10.21          1.87
     1-623581             Y             E             S            NR         0.078         0.007          9.87          1.95
     1-456916             Y             E             S           KDC         0.081         0.214         11.24          2.31
     1-456616             Y            S0             F             R          0.55         0.232          9.75          1.59
     1-456634             Y            S0             F             R         0.657         0.241           9.9          1.81
     1-623756             Y             E             F             R         0.297         0.231          10.3          2.14
     1-456691             Y            S0             F             R         0.506         0.305         10.43          2.13
     1-456947             Y             E             S            NR          0.06         0.132         10.12          2.17
     1-456974             Y             E             S            NR         0.052          0.01          9.99           1.9
     1-456567             Y             E             F             R         0.502         0.302         10.27          2.09
     1-623758             Y            S0             F             R         0.371         0.405         10.56          1.94
     1-456693             Y             S             F             R         0.888         0.651          9.42          1.76
     1-456984             Y             S             F             R         0.253          0.34         11.54          2.23
     1-456583             Y             E             F             R         0.757         0.564          10.5          1.94
     1-457140             Y            S0             F             R          0.61           0.3          9.49          1.72
     1-456904             Y             E             F             R         0.594         0.484         10.83           2.1
     1-456865             Y            S0             F             R         0.802         0.787         10.43          1.91
     1-456308             Y             E             F             R         0.429         0.209         10.64          2.23
     1-456850             N             U             F             R         0.921         0.273          9.83          1.49
     1-404231             Y            S0             F             R         0.716          0.36          9.98          1.72
     1-404243             Y             E             F             R         0.554         0.056         10.38          1.63
     1-456288             Y            S0             F             R         0.829         0.303         10.78           2.0
     1-456341             Y             S             F             R         0.735          0.44         10.78          1.83
     1-456717             Y            S0             F             R         0.783         0.493         10.54          1.91
     1-456289             Y            S0             F             R         0.772         0.469         10.34          1.86
     1-457146             Y             E             F             R         0.163         0.221          9.94          1.93
     1-457163             Y             E             F             R         0.474         0.476         10.27          1.85
     1-457196             Y             E             F             R         0.548         0.525          10.7          1.94
     1-404191             Y             E             F            NR         0.244         0.169          9.46          1.66
     1-623893             Y            S0             F             R         0.412         0.368         10.48          1.62
     1-456714             Y          M/CP             F             R         0.575         0.518         10.06          1.88
     1-456516             Y             E             F             R         0.762           0.1          9.98          1.74
     1-404171             Y             E             F             R         0.457         0.366         11.06          2.18
     1-456306             Y             S             F             R          0.62         0.314          10.4          1.84
     1-456687             Y             I             F             R         0.766         0.578         10.47          2.03
     1-456769             Y             E             F             R         0.335         0.172         10.27          2.06
     1-456768             Y             E             F             R         0.385          0.13         10.77           2.2
     1-456337             Y             E             F             R         0.701         0.447         11.01          2.07
     1-456656             Y            S0             F             R         0.799         0.701          9.97          1.81
     1-456380             Y            S0             F             R          0.54         0.614         10.08          1.82
     1-457153             Y             E             F             R         0.499         0.361         10.26          1.84
     1-456505             Y            S0             F             R         0.925         0.417          10.1          1.67
     1-457147             Y            S0             F             R         0.871         0.456         10.63          1.84
     1-456772             Y            S0             F             R         0.329         0.456          9.85          1.87
     1-456381             Y            S0             F             R         0.652         0.434         10.05          1.84
     1-457151             Y            S0             F             R         0.848         0.561          9.95          1.84
     1-404279             Y             E             F             R         0.678         0.595         10.51          2.02
     1-404200             Y            S0             F             R         0.856         0.779          9.93          1.84
     1-456376             Y            S0             F             R         0.711         0.322         10.48          1.81
     1-456355             Y            S0             F             R         0.776         0.605          9.81          1.79
     1-456704             Y             E             F             R         0.666         0.242         10.83          2.06
     1-404164             Y            S0             F             R         0.675         0.584          9.92           1.7
     1-456842             Y             E             F             R         0.784          0.24         10.57          1.83
     1-457175             Y             E             F          M/CP          0.54         0.207         10.33          2.28
     1-404152             Y            S0             F             R         0.832         0.262          9.51           1.7
     1-404155             Y            S0             F             R         0.826         0.587          9.99          1.84
     1-591068             Y            S0             F             R         0.751         0.604          9.96          1.88
     1-404184             Y            S0             F             R         0.873         0.672         10.44          1.87
     1-457122             Y            S0             F             R         0.433         0.318         10.86          2.11
     1-457198             Y             E             F             R         0.549         0.382          9.76          1.94
     1-456471             Y            S0             F             R         0.828         0.568         10.34           1.8
     1-456320             Y             E             F             R         0.261         0.061         10.26          2.11
     1-152791             Y             E             F            NR         0.051           0.4         11.96          2.38
     1-152720             Y             E             F             R         0.155         0.179         11.54          2.44
     1-152719             Y            S0             F             R         0.739         0.419         11.12          2.09
     1-152828             Y            S0             F             R         0.321         0.413           9.4          1.82
     1-201602             N             I             F             R         0.744         0.498          9.66          1.41
     1-152743             N             I             F            NR         0.189         0.577           9.4          1.94
     1-152632             Y            S0             F             R           0.7         0.431         10.62          2.04
     1-152763             Y             E             F             R         0.283         0.283         11.61          2.37
     1-121236             Y             E             F             R          0.82         0.742         11.63          2.27
     1-121235             Y            S0             F             R         0.762         0.441         11.25          2.26
     1-604846             Y             S             F            NR         0.595         0.388          9.44          1.38
     1-152769             Y             E             F             R         0.325         0.339          10.0          1.87
     1-152806             N             E             S          M/CP           nan         0.439         11.54           nan
     1-152830             Y            S0             F             R         0.799         0.648         10.38          1.89
     1-152770             Y             S             F             R         0.753         0.832         10.69          1.96
     1-152742             Y             E             F             R          0.27         0.055         10.69          2.02
     1-152700             Y             E             F             R          0.12         0.142         11.31          2.19
     1-152936             N          M/CP             S            CR         0.297         0.246         11.92          2.47
     1-152777             Y            S0             F             R         0.812         0.538         11.39          2.18
     1-201561             Y            S0             F             R         0.528         0.189          11.3           2.0
     1-556525             Y             E             S            NR         0.082         0.084         11.16          2.31
     1-146380             Y             S             F             R         0.869         0.806         10.79          1.99
     1-604878             Y            S0             F             R          0.66         0.639           9.7          1.82
     1-201307             Y             E             F             R         0.516         0.149          9.96          1.72
     1-201392             N             E             F             R         0.671         0.319         10.66          2.08
     1-201479             N          M/CP             F             F         0.789         0.252         11.87          2.72
     1-556527             Y             E             F             R         0.359         0.232         11.36          2.36
     1-146067             Y            S0             F             R         0.596         0.695          9.01          1.79
     1-201685             N            S0             F             R         0.508         0.619          9.38          1.87
     1-146337             Y             E             F             R         0.571         0.361         11.43          2.26
     1-584634             Y             E             F             R         0.223         0.148         11.29          2.35
     1-201334             Y             E             F             R         0.264         0.224         10.68           2.1
     1-201320             Y            S0             F             R         0.568         0.551         10.05          1.82
     1-604839             Y             S             F             R         0.899         0.211         10.97          1.95
     1-604841             Y            S0             F             R          0.58         0.389         10.94          2.17
     1-146360             Y             S             F             R         0.839         0.178         10.38          1.78
     1-201874             Y            S0             F             R         0.809         0.041         10.99          2.09
     1-201756             Y             S             F             R         0.799         0.343         11.56          2.14
     1-146465             Y            S0             F             R          0.82         0.271         11.44          2.14
     1-146440             Y             S             F             R         0.654         0.673         11.27          2.18
     1-604980             N            S0             F             R          0.72         0.848          9.88          1.97
     1-201813             Y             E             F             R         0.626         0.302         11.26          2.24
     1-146292             Y             E             F             R         0.704         0.234         10.72          2.06
     1-201798             Y             S             F             R         0.441         0.298          10.6          1.94
     1-201892             Y             E             F             R         0.424         0.096         11.38          2.32
     1-146432             Y            S0             F            NR         0.251         0.069         10.34           1.5
     1-146420             Y             E             S            CR         0.115          0.21         12.17          2.55
     1-146271             Y             E             S             R         0.065         0.146         11.51          2.33
     1-146344             Y            S0             F             R         0.792         0.498         10.49          1.83
     1-201742             Y             E             F             R         0.211         0.111         11.95          2.42
     1-146408             Y            S0             F             R          0.42         0.168         11.57          2.23
     1-201816             Y            S0             F             R         0.836          0.61         10.96          2.05
     1-201812             Y            S0             F             R          0.87         0.488         10.56           2.0
     1-146463             Y             E             F             R         0.428         0.301         11.51          2.28
     1-383997             N          M/CP             F             R           nan         0.258         11.69           nan
     1-384038             N          M/CP             F          M/CP           nan         0.603         11.84           nan
     1-298867             Y             E             S            NR         0.053         0.131         10.65          1.98
     1-298868             Y             S             F             R         0.578         0.192         11.05          2.02
     1-605195             Y             S             F             R         0.694         0.529         11.29          2.23
     1-298537             Y             S             F             R         0.633         0.105          10.8          1.79
     1-384548             Y            S0             F             R         0.706         0.374         11.13          2.22
     1-298546             Y             E             F             R         0.222         0.201          9.75          1.86
     1-384554             Y             E             F             R         0.749         0.284          9.67          1.71
     1-298715             Y             E             F             R         0.281         0.349         10.31          1.94
     1-298668             Y             E             F             R         0.737         0.489         11.02          2.15
     1-584936             Y             E             F             R         0.384          0.22          9.87           1.9
     1-298727             Y            S0             F            NR         0.181         0.377          9.52          1.86
     1-384547             Y            S0             F             R         0.794         0.605         10.07          1.82
     1-298533             Y            S0             F             R         0.349         0.554          9.58          1.76
     1-298708             Y             E             S             R         0.093          0.19         11.92          2.41
     1-384621             N          M/CP             S             F         0.098         0.081         11.72          2.46
     1-556714             N             U             F             R         0.318         0.203         11.68          2.31
     1-384065             Y             E             F             R         0.155         0.216         11.76          2.34
     1-163887             N             I             F             R         0.669          0.28         10.23          1.61
     1-163966             Y             E             F             R         0.636         0.453         11.39          2.15
     1-163912             Y            S0             F             R         0.825         0.744         10.67          1.96
     1-218230             Y             E             S            NR           0.1         0.272         11.43          2.32
     1-229888             Y            S0             F             R         0.958         0.813         10.86          2.06
     1-217928             Y            S0             F             R         0.625         0.307         10.69          2.08
     1-218041             Y             E             F             R         0.491         0.147         11.51          2.17
     1-218077             Y             E             F             R         0.592         0.291         10.73          1.98
     1-163992             Y             E             F             R         0.397         0.276         10.78          2.13
     1-218243             Y             S             F             R         0.836         0.515         11.42          2.15
     1-218009             Y            S0             F             R         0.184         0.529          9.28          1.86
     1-229914             Y            S0             F             R         1.058         0.224          9.64          1.79
     1-604970             Y             E             F             R         0.237         0.158         10.84           2.1
     1-218055             Y             E             F             R         0.201         0.269         10.67           2.2
     1-584801             Y             E             F             R         0.669         0.327         10.99          2.15
     1-218233             Y             I             F          M/CP           0.2         0.344         10.05          1.84
     1-163959             Y             S             F             R         0.967         0.186         11.54          2.21
     1-556691             Y             E             F             R         0.461         0.201         11.35          2.03
     1-164062             Y            S0             F             R          0.73         0.292          9.78          1.76
     1-145963             Y            S0             F             R         0.544         0.692          9.87          1.83
     1-218353             Y            S0             F             R         0.794         0.618          9.71          1.77
     1-218328             Y            S0             F             R         0.884         0.469          9.93          1.65
     1-163907             Y            S0             F             R         0.646         0.699          9.61          1.79
     1-605029             Y            S0             F             R         0.463         0.411          9.85          1.83
     1-146247             Y             S             F             R         0.543         0.001         11.61          2.04
     1-163917             Y             E             F             R          0.56           0.3         11.75          2.33
     1-163965             Y             E             F             R         0.813         0.319         10.62          1.88
     1-164148             Y            S0             F             R          0.42         0.142         10.53           1.7
     1-218200             Y            S0             F             R         0.796         0.462          9.78          1.64
     1-218326             Y            S0             F             R         0.673         0.533         10.33           1.9
     1-604928             Y            S0             F             R         0.671         0.514         10.72          1.96
     1-604930             Y             I             F             R         0.467         0.677         10.32          1.82
     1-218248             Y            S0             F             R          0.86         0.767         10.27          1.91
     1-163908             Y            S0             F             R         0.752         0.425          9.65          1.76
     1-218167             Y            S0             F             R         0.471         0.514          9.91          1.85
     1-218152             Y             E             F             R         0.544         0.306         11.01          2.12
     1-218322             Y             E             F             R         0.418           0.4         11.49           2.3
     1-218280             Y             S             F             R         0.834         0.073         11.14          2.02
     1-218519             N            S0             F             F         0.264         0.579          9.39          1.82
     1-218295             N             I             F             F         0.424         0.019          10.0          1.71
     1-230177             Y            S0             F             R         0.498         0.574          9.75          1.58
     1-230171             Y             I             S           nan           0.0         0.183          9.28          1.75
     1-218293             Y            S0             F             R         0.789         0.631         10.91          2.11
     1-218266             Y            S0             F             R         0.591         0.011          9.88          1.64
     1-218324             Y            S0             F             R         0.728         0.413         11.19          2.31
     1-218427             Y             E             F             R         0.524         0.296          12.1          2.63
     1-218417             Y            S0             F             R         0.485         0.459         10.04          1.96
     1-218435             N          M/CP             F            NR          0.25         0.406          9.52          1.57
     1-218430             Y            S0             F             R          0.63         0.715          9.78           1.8
     1-218412             N             I             F             R           nan         0.353          9.61           nan
     1-218444             Y            S0             F             R           0.6         0.171         10.42          1.99
     1-230173             Y            S0             F             R         0.846         0.616          9.63          1.75
     1-392720             Y            S0             F             R         0.919           0.6          11.0          2.18
     1-392691             Y             S             F             R         0.738         0.222         10.37           1.7
     1-394390             Y             S             F             R         0.857         0.259         10.19          1.65
     1-392649             Y            S0             F             R         0.641         0.367         11.02          2.08
     1-392670             N          M/CP             F          M/CP         0.793         0.078         10.46          2.17
     1-558115             N             E             S          M/CP          0.12         0.128         12.01          2.48
     1-609414             Y             E             F            CR          0.27         0.362         11.92          2.58
     1-392007             Y            S0             F             R         0.671         0.458         10.67          2.15
     1-394355             Y             E             F             R         0.171         0.202         11.48          2.29
     1-392636             Y             E             S             R         0.071         0.059         12.05          2.46
     1-558139             Y             S             F             R         0.655         0.487         11.22          2.18
     1-392067             Y             E             F             R         0.682          0.36         11.33          2.25
     1-394326             Y            S0             F             R         0.699         0.212         11.88          2.43
     1-394382             Y             E             F             R         0.171         0.108         12.13          2.48
     1-558143             N          M/CP             S             R         0.261         0.147         11.88          2.38
     1-392978             Y            S0             F             R         0.516         0.635          9.57          1.85
     1-392952             N          M/CP             F          M/CP          0.32         0.467         11.43          2.11
     1-394362             Y            S0             F             R         0.665         0.374         11.53          2.29
     1-390168             Y             E             F             R         0.432         0.106         10.49          2.08
     1-390282             Y            S0             F             R         0.797         0.674         11.11          2.19
     1-606955             Y             S             F             R         0.661         0.249         10.34          1.78
     1-391014             Y            S0             F             R         0.809         0.178          11.4          2.13
     1-390054             Y            S0             F             R          0.89           0.5         10.84          2.08
     1-389503             N             I             F             R           nan         0.561          9.55           nan
     1-301834             Y             E             F             R          0.55         0.186         10.29          1.91
     1-390232             Y            S0             F             R         0.698         0.698         10.26          1.85
     1-390223             Y             E             F             R         0.137         0.001         11.92          2.36
     1-390086             Y             S             F             R         0.747         0.028         10.52          1.62
     1-390056             Y             S             F             R         0.587         0.096         10.86          1.88
     1-389514             Y            S0             F             R          0.67          0.59         10.09          1.81
     1-390228             Y             E             F             R         0.181         0.029         11.63          2.32
     1-389499             Y            S0             F             R         0.699         0.229         11.04          2.06
     1-390999             Y            S0             F             R         0.256         0.497          9.37          1.83
     1-389479             Y            S0             F             R         0.634         0.708          9.94          1.71
     1-390277             Y            S0             F             R         0.645         0.137          9.57          1.69
     1-588617             Y            S0             F             R         0.439         0.042         10.48          1.73
     1-615167             Y             S             F             R         0.682         0.433         10.69          1.91
     1-279676             Y            S0             F             R         0.923         0.214         11.15          2.17
     1-279412             Y            S0             F             R         0.909         0.827         10.54          1.87
     1-257412             Y             S             F             R         0.772         0.156         10.16           1.8
     1-279544             Y             S             F             R         0.438         0.115         10.41           2.0
     1-279690             Y             E             F             R         0.536         0.212         11.42          2.32
     1-279554             Y            S0             F             R         0.495         0.405         10.81          2.15
     1-279617             Y             E             F             R         0.684         0.099         10.62           1.9
     1-279666             Y            S0             F             R         0.772         0.382         10.84          2.06
     1-280053             Y             E             S             R         0.064          0.19         12.02          2.47
     1-279381             Y            S0             F             R         0.787         0.552         10.88          2.02
     1-280104             Y            S0             F             R         0.647         0.458          11.5          2.43
     1-279329             Y             E             F             R         0.702          0.51         11.61          2.29
     1-279675             Y            S0             S             R         0.163         0.378         11.24          2.11
     1-279011             Y            S0             F             R         0.891         0.723         10.21          1.96
     1-279410             Y            S0             F             R         0.585         0.127         11.09          2.07
     1-613799             Y             E             F             R         0.278         0.249         11.66          2.32
     1-613949             Y             S             F             R         0.504         0.069         11.57          2.13
     1-279314             Y             E             F             R          0.15         0.106         11.77          2.35
     1-279320             N            S0             F             R         0.781         0.706           9.7          1.69
     1-576146             N          M/CP             S          M/CP         0.251         0.041         11.57          2.25
     1-174119             Y             E             F             R         0.566         0.336         10.52          2.17
     1-613755             Y             E             F             R         0.517         0.234         11.76          2.33
     1-279147             Y             S             S             R         0.145         0.366         11.17          1.91
     1-279188             N            S0             F             R         0.584         0.749          9.54          1.81
     1-279073             Y             E             F             R         0.133         0.107          11.1          2.32
     1-279086             Y            S0             F             R         0.617         0.339         10.73          2.11
     1-278221             Y             S             F             R         0.591         0.376         11.17           2.0
     1-174124             Y            S0             F             R          0.67         0.585           9.4          1.71
     1-174074             Y             E             S            NR         0.082         0.242         11.98          2.48
     1-279532             Y            S0             F             R         0.805         0.509         10.69          2.05
     1-279279             Y             S             F             R         0.758         0.376         10.19           1.8
     1-279252             Y             E             S             R         0.086         0.086         11.67          2.39
     1-614456             Y            S0             F             R         0.901         0.766         11.82          2.34
     1-149532             N             U             F            NR          0.21         0.495          9.65          1.59
     1-174618             Y            S0             F             R         0.711         0.105         11.37          1.98
     1-174475             Y            S0             F             R           0.9         0.785         10.92          2.03
     1-149147             Y             S             F             R         0.348         0.359         11.25          1.99
     1-149572             N             S             F             R         0.517         0.388         10.72          1.94
     1-174225             Y             E             S            NR         0.045         0.061         10.57          2.04
     1-149211             Y            S0             F             R         0.807         0.455         10.63          1.95
     1-149593             Y            S0             F             R         0.673         0.423         10.91          2.16
     1-174629             Y             E             F             R         0.287         0.126         10.78          2.25
     1-576188             Y             E             F             R         0.571         0.388         11.82          2.36
     1-174036             Y             E             S            CR         0.113         0.146         11.69          2.38
     1-149148             Y            S0             S            NR         0.104         0.354         10.48          1.98
     1-149235             Y            S0             F             R         0.726         0.319         10.79          1.97
     1-149580             Y             E             F             R         0.143         0.056         11.59          2.39
     1-149200             Y             S             F             R         0.523         0.375          11.4          1.89
     1-149586             Y             S             F             R         0.783         0.155         10.87          1.94
     1-587930             Y             E             F             R         0.462         0.336         10.71          2.29
     1-148914             Y             I             F            NR         0.307         0.306          9.98           1.6
     1-149054             Y             S             F             R         0.807         0.667         10.44          1.99
     1-148596             Y             E             F             R         0.646         0.256         10.26          2.03
     1-148954             Y             S             F             R         0.429         0.129         11.28          2.02
     1-148949             Y             E             F             R          0.44         0.201         10.34          2.11
     1-173872             Y             S             F             R         0.729         0.053         10.97          1.83
     1-148855             Y             S             F             R         0.755         0.066         10.18          1.62
     1-576224             Y            S0             F             R         0.804         0.645         10.57          1.93
     1-173958             Y             S             F             R         0.375         0.354         11.48          1.86
     1-173903             Y             E             F             R         0.183         0.002         12.03          2.38
     1-612565             Y            S0             F             R         0.365         0.485          9.46          1.65
     1-148893             Y            S0             F             R          0.57         0.348         11.39          2.22
     1-149277             Y            S0             F             R         0.828         0.273         10.36           1.8
     1-173898             Y             E             S            NR          0.07         0.158         10.67          2.01
     1-149270             Y             E             S            CR         0.107         0.129          11.9          2.41
     1-173904             Y             E             F            CR         0.121         0.131         11.86          2.41
     1-456405             N            S0             F             R           nan         0.267          9.93           nan
     1-456821             Y            S0             F             R         0.832          0.78         10.13          1.82
     1-591006             Y             E             F             R         0.258         0.332         11.98          2.39
     1-457004             Y            S0             F             R          0.84         0.569          9.92          1.56
     1-456658             Y            S0             F             R         0.592         0.651          9.62          1.74
     1-457235             Y             E             F             R         0.619         0.392          10.5          2.09
     1-457009             Y            S0             F             R         0.483         0.194         10.16          1.86
     1-457223             Y            S0             F             R         0.876         0.721         10.09          1.75
     1-457215             Y            S0             F             R          0.68         0.045          9.98          1.59
     1-455684             Y            S0             F             R         0.906         0.804         10.61          1.99
     1-456286             Y            S0             F             R         0.738         0.651          9.77          1.58
     1-456305             Y            S0             F             R         0.288         0.464          9.44           1.7
     1-626830             Y            S0             F             R         0.857         0.054         11.06          2.11
     1-626979             Y             E             S            NR         0.067          0.17         11.93          2.35
     1-458504             Y            S0             F             R         0.857         0.377         11.35           2.1
     1-458270             Y             E             F             R         0.628         0.077         10.66          1.88
     1-458272             Y            S0             F             R         0.529         0.457          9.88          1.82
     1-458459             Y            S0             F             R         0.808         0.222         10.61          2.06
     1-458209             Y             E             F             R         0.311         0.345         10.88          2.13
     1-626829             Y            S0             F             R         0.778           0.7         11.06          2.03
     1-405986             Y             E             F             R         0.185         0.079         11.04          2.29
     1-405999             Y             S             F             R         0.208         0.022         10.83          1.83
     1-458168             Y            S0             F             R         0.443         0.378         11.11          2.23
     1-627108             N             E             S          M/CP         0.212         0.363         11.82          2.38
     1-627086             Y             E             F             R         0.415         0.234         11.56          2.38
     1-458448             Y             S             F             R         0.856         0.193         11.87          2.22
     1-121330             Y            S0             F             R         0.499         0.244          9.92           1.8
     1-121523             Y            S0             F             R         0.898         0.455         11.43          2.24
     1-121413             N            S0             F             R         0.404         0.799          9.46          1.99
     1-153207             Y            S0             F             R         0.643          0.29          9.63          1.76
     1-153086             Y             E             F             R          0.89         0.446          10.7          2.18
     1-153246             N             I             F            NR         0.306         0.526          9.53          1.62
     1-121387             Y             E             S            NR         0.094         0.148         10.29          2.04
     1-121334             Y            S0             F             R         0.787         0.275         10.55          2.06
     1-121375             Y             E             F             R         0.419         0.062         11.76          2.49
      1-71269             Y            S0             F             R         1.014         0.231         11.38          2.31
      1-71281             Y             S             F             R         0.903         0.847         11.49          2.23
     1-153254             Y             E             F             R         0.169         0.052         11.89          2.39
     1-153038             Y             E             F             R         0.241         0.218          9.92          1.76
     1-153018             Y            S0             F             R         0.699         0.818          9.47          1.79
     1-121277             Y             E             F             R         0.686         0.385         11.22          2.14
     1-584650             Y            S0             F             R         0.781         0.237         10.69          1.88
     1-604824             Y             S             F             R         0.676         0.116         11.56          1.96
     1-153035             Y             E             F             R         0.519          0.17         11.56           2.2
     1-153028             Y            S0             F             R         0.763         0.572         11.29          2.17
     1-153082             Y             S             F             R         0.754         0.016         11.28          2.01
     1-634056             Y             S             F             R         0.831         0.856          10.5          2.06
     1-634093             N          M/CP             F             R         0.847         0.398         11.84          2.14
     1-634119             Y             I             F             R         0.601          0.39          9.93          1.64
      1-94403             Y            S0             F             R         0.888          0.68         11.21          2.16
     1-569095             Y             S             F             R         0.779         0.683         11.25          2.21
      1-94470             N          M/CP             F             R         0.167         0.115          10.6          2.21
      1-94554             Y            S0             F             R         0.415         0.092         10.87          2.09
     1-135625             Y             S             F             R         0.603         0.231         10.85          1.98
     1-569098             Y             E             S            NR         0.049         0.192         11.48          2.26
     1-135664             Y             E             F             R         0.591         0.296         11.16           2.2
     1-135003             Y            S0             F             R         0.639         0.119         10.87          2.03
     1-135608             N             U             F             R         0.653         0.098         11.45          2.06
     1-135668             Y            S0             F             R         0.745         0.638         10.96          1.99
      1-94422             Y            S0             F             R         0.786         0.267         11.02           2.0
      1-94604             Y            S0             F             R         0.406         0.102         10.87          1.92
     1-135626             Y            S0             F             R          0.76         0.202         11.28          2.12
     1-210173             Y             S             F             R         0.883         0.358         11.35          2.18
     1-210578             Y             E             S            CR         0.105         0.238         11.88          2.36
     1-210098             Y             I             F             R         0.848         0.264          9.99          1.75
     1-210614             Y             E             F             R         0.141         0.229         11.65          2.33
     1-569155             Y             E             F             R          0.91         0.271         11.31          2.07
     1-248443             Y            S0             F             R         0.528         0.029         11.09          2.22
     1-248410             Y            S0             S             R         0.113         0.371          9.94          1.83
     1-210135             Y             S             F             R         0.767         0.474         11.49          2.15
     1-210461             Y             S             F             R          0.63         0.501         11.18          2.06
     1-633608             Y            S0             F             R         0.811         0.719         10.46          1.86
     1-248420             Y             S             F             R         0.725          0.14         11.14          1.97
     1-569077             N          M/CP             F             R           nan         0.361         11.85           nan
     1-210116             Y             S             F             R         0.705         0.312         11.13          1.98
     1-248405             Y            S0             F             R         0.864         0.175         11.46          2.05
     1-210547             N             E             S          M/CP         0.101         0.138         11.87          2.41
     1-236018             N             I             F             R          0.81         0.087         11.12          1.65
     1-266817             Y            S0             S            NR          0.07         0.271         11.97          2.35
     1-236144             Y             S             S            2S         0.131         0.357         10.92          2.06
     1-236133             N            S0             F             R         0.694         0.582          9.36          1.75
     1-235988             Y             S             F             R         0.577         0.496         10.17          1.91
     1-236032             Y             E             F             R         0.501         0.162         10.95          2.28
     1-236099             N            S0             F             R           nan         0.735          11.0           nan
     1-235983             Y             E             S            2S         0.078         0.244         10.04          2.02
     1-236045             Y            S0             F             R         0.719         0.115         11.15          1.98
     1-236150             Y             I             F             R          0.29         0.076         10.17          1.68
     1-235976             Y             S             F             R         0.334         0.614          9.75          1.94
     1-236081             Y             E             S             R         0.076          0.16         11.67          2.32
     1-236106             Y             E             F             R         0.606         0.273         11.73           2.4
     1-236039             Y             E             F             R         0.409         0.285         11.36          2.23
     1-321982             Y            S0             F             R         0.752         0.312         11.44          2.21
     1-235986             Y            S0             F             R         0.873         0.677         10.97          2.05
     1-236141             Y            S0             F             R         0.866         0.825          9.83          1.85
     1-457815             Y            S0             F             R         0.782         0.848         10.11          1.94
     1-457843             N             I             F             R         0.491         0.682          9.15          1.89
     1-626395             Y             S             F             R         0.731         0.576          9.95          1.83
     1-395528             N             I             F             R         0.632          0.25         10.09          1.73
     1-458105             Y             S             F             R         0.336         0.475         11.15          2.17
     1-626533             N          M/CP             F             R         0.475          0.59         10.97          2.16
     1-458044             Y            S0             F             R         0.353         0.122         10.01          1.72
     1-457547             Y            S0             F             R         0.357         0.445         10.24          1.98
     1-457523             Y            S0             F             R         0.851         0.502         11.76          2.38
     1-457813             Y            S0             F             R         0.641         0.359         10.55          2.11
     1-458092             Y             E             F          M/CP         0.407         0.115          9.79          1.56
     1-457932             Y             E             F             R         0.198          0.01         11.64          2.38
     1-457753             Y            S0             F             R         0.888          0.56          10.6          2.04
     1-458027             Y             E             S            NR         0.089         0.125         10.88          2.08
     1-457781             Y            S0             F             R          0.29         0.004         11.87           2.2
     1-626502             Y             S             F             R         0.813         0.563         11.05           2.1
     1-457811             N          M/CP             F          M/CP         0.164         0.163         10.51          2.05
     1-457871             Y            S0             F             R         0.805         0.099         10.07          1.65
     1-627041             N          M/CP             S          M/CP         0.378         0.216         11.85           2.7
     1-568627             N          M/CP             S          M/CP         0.211         0.429         12.07           2.6
    12-129629             Y            S0             F             R         0.262         0.263          11.1          1.93
     1-626684             Y             S             F             R         0.892         0.549         10.82          2.01
     1-626658             Y             S             F             R         0.832         0.083         10.88          2.06
     1-626822             Y             E             F             R         0.128         0.097         11.36          2.35
     1-423024             Y            S0             F             R          0.69         0.348         11.38          2.08
     1-457875             Y            S0             F             R         0.677         0.213         10.07          1.76
     1-457869             Y            S0             F             R         0.664         0.682         10.17          1.84
     1-423049             Y            S0             F             R         0.588         0.202         10.95          2.06
     1-568624             Y            S0             F             R         0.733         0.375         11.27           2.2
     1-458499             Y             E             F             R         0.601         0.267         11.31          2.26
     1-395643             Y             I             F             R         0.605         0.121         10.04          1.63
     1-458124             Y             S             F             R         0.417         0.009          10.1          1.72
     1-626689             Y             S             F             R         0.415         0.088          10.5          1.44
     1-458137             Y             S             F             R         0.632         0.127         11.58          2.23
     1-395547             Y             E             F             R         0.553         0.265         10.84          2.35
     1-458052             Y             E             F             R         0.281         0.065         11.35          2.27
     1-395593             Y             E             F             R         0.707         0.142         10.54           1.9
     1-395734             Y             E             F             R          0.48          0.22         11.31          2.18
     1-458127             Y            S0             F             R         0.776         0.489         10.98          2.19
     1-458033             Y            S0             F             R          0.84         0.792         10.07          1.93
     1-457816             Y             E             F             R         0.106         0.095         12.05          2.42
     1-395601             Y            S0             F             R          0.86         0.276         10.47           1.8
     1-458138             Y             E             S             R         0.079          0.08         11.37          2.34
     1-395617             Y            S0             F             R          0.66         0.229          9.96          1.53
     1-395622             Y             E             S             R         0.076          0.22         11.59          2.38
     1-395533             N            S0             F             R          0.71         0.529         10.68          1.93
     1-395508             Y            S0             F             R          0.77         0.301         10.72          2.15
     1-626669             Y            S0             F             R         0.777         0.572         10.79          2.01
     1-421314             Y             S             F             R          0.72         0.336          9.94          2.29
     1-415939             Y            S0             F             R         0.826         0.601         11.37          2.27
     1-420924             Y             S             F             R         0.846         0.203         11.03          1.94
     1-420631             Y            S0             F             R         0.768         0.761          9.58          1.79
     1-420638             Y            S0             F             R          0.75         0.381         10.22          1.95
     1-408028             N            S0             F          M/CP         0.752         0.706          10.4          1.88
     1-408035             Y            S0             F             R         0.516          0.04          10.3          1.76
     1-421316             Y            S0             F             R         0.287         0.358          9.85          1.84
     1-591961             Y            S0             F             R         0.524         0.071          9.59          1.47
     1-420908             Y             E             F             R         0.508         0.246           9.9          1.55
     1-415958             Y            S0             F           nan           0.0         0.407          9.26          1.66
     1-420636             Y             S             F             R          0.79         0.359         10.24          1.86
     1-420901             Y            S0             F             R         0.799         0.469          9.93          1.85
     1-627238             Y             S             F             R         0.607          0.56         10.93          2.03
     1-415955             Y             E             F             R         0.571         0.172         11.37          2.24
     1-416015             Y            S0             F             R         0.557         0.279         11.29          2.09
     1-416039             Y            S0             F             R         0.925         0.265         11.33          2.16
     1-386272             Y             E             S            NR         0.047         0.038         11.84          2.34
     1-386847             Y            S0             F             R         0.853         0.734         10.75          1.93
     1-386836             Y            S0             F             R         0.922         0.869          9.87          1.85
     1-605640             Y            S0             F             R          0.76         0.804          9.99          1.81
     1-386263             Y            S0             S            NR         0.092         0.208          9.26          1.86
     1-386670             Y            S0             F             R          0.67          0.53          10.7          2.16
     1-386605             Y            S0             F             R         0.838         0.242         10.79          1.89
     1-386430             Y            S0             F             R         0.783         0.375         11.03          2.17
     1-386264             Y            S0             F             R         0.605         0.708         10.07          2.01
     1-386601             Y             S             F             R         0.626         0.596          9.84          1.73
     1-386452             Y             S             F             R         0.493         0.102          11.1          2.04
     1-386453             N             I             F             R         0.634         0.409          9.61          1.84
     1-386657             Y            S0             F             R         0.494         0.789          9.29           1.8
     1-386800             Y             I             F            NR         0.266         0.563          9.33          1.77
     1-386822             Y            S0             F             R         0.706         0.641         10.76           2.1
     1-386685             N             S             F             R         0.359         0.549           9.6          1.84
     1-386695             N             U             F             R         0.765          0.63          10.9          2.02
     1-174952             N          M/CP             F             R         0.643         0.293         11.84          2.32
     1-175169             Y             S             F             R         0.825         0.634         10.47          1.89
     1-149730             N          M/CP             S          M/CP         0.287         0.291         11.97          2.46
     1-149758             Y            S0             F             R         0.546         0.458         10.66          1.86
     1-150254             Y            S0             F             R         0.419         0.267         10.94          1.69
     1-174979             Y            S0             F             R         0.706         0.311         11.05          2.09
     1-174982             N            S0             F           nan           nan         0.037          9.39           nan
     1-617323             Y             S             F             R         0.716         0.538         10.96          2.05
     1-174966             Y             S             F             R          0.25         0.243         10.06          1.83
     1-175184             Y             S             F             R         0.883         0.378         10.73          2.01
     1-175187             Y            S0             F             R         0.879         0.432         10.12          1.74
     1-174904             Y             S             F             R          0.49         0.277          9.56          1.93
     1-576172             Y             E             F             R         0.232         0.186          11.8          2.42
     1-175200             Y             S             F             R         0.814           0.5         11.58          2.24
     1-174947             Y            S0             F            2S         0.306         0.543          11.0          2.24
     1-174880             Y             S             F             R         0.852         0.043         11.09          1.86
     1-174895             Y             S             F             R         0.825          0.72         11.31          2.16
     1-174373             Y            S0             F             R         0.808         0.113          9.73          1.51
     1-174826             Y             E             F             R         0.729         0.376         10.67          2.02
     1-576106             Y             E             F             R         0.223         0.193         11.73           2.5
     1-174631             Y            S0             F             R         0.503         0.055         10.46           1.8
     1-174390             Y             S             F             R         0.718         0.634         10.93          2.09
     1-174429             Y            S0             F             R         0.895          0.71         10.52          1.92
     1-174435             Y            S0             F             R         0.748         0.402         11.03          2.41
     1-174384             Y             E             F             R         0.494         0.034         10.14          1.66
     1-615485             Y             E             F             R          0.37         0.228         11.14          2.19
     1-174781             Y             E             S             R          0.06         0.211         11.38          2.35
     1-589092             Y             S             F             R         0.509         0.385         10.48          1.88
     1-174914             Y            S0             F             R         0.605         0.062         10.12          1.85
     1-615921             Y             S             F             R         0.879         0.327         11.04          2.01
     1-150286             Y            S0             F             R         0.538         0.179         10.45          1.94
     1-150013             N             E             F             F         0.319         0.373         11.61          2.38
     1-150394             N             S             F          M/CP         0.599         0.005         10.96          2.43
     1-150387             Y            S0             F             R          0.57         0.296         10.96          1.99
     1-150245             Y             S             F             R         0.892         0.394         11.13          1.99
     1-149985             Y            S0             F             R         0.706          0.41         10.97          2.17
     1-150328             Y             E             F             R         0.787         0.167          11.0          2.16
     1-149720             Y            S0             F             R         0.793         0.466         11.26          2.26
     1-188749             Y             E             F             R         0.173         0.298         11.81          2.44
     1-150302             Y            S0             F             R         0.634         0.503          9.32          1.58
     1-149989             Y            S0             F             F         0.101         0.061          9.54          1.71
     1-150173             Y            S0             F             R         0.829         0.575         10.57          1.96
     1-150227             Y             E             S             R         0.087         0.168         11.96          2.41
     1-150232             Y             E             F             R         0.212         0.069         12.14          2.44
     1-188177             Y             E             F             R         0.306         0.368         10.59           2.1
     1-576162             Y            S0             F             R         0.737         0.432         11.18          2.12
     1-150337             Y            S0             F          M/CP         0.851         0.259         10.48          2.75
     1-150397             Y             E             F             R         0.363         0.055         11.84          2.29
     1-149650             Y            S0             F             R         0.785         0.661         10.95          2.06
     1-149556             Y             S             F             R         0.869         0.733          11.1          2.12
     1-149887             Y             S             F             R         0.824         0.112         10.49          1.48
     1-576181             Y             S             F             R          0.74         0.068         11.06          1.96
     1-149517             N          M/CP             S             R         0.634         0.377         11.25          2.26
     1-614907             Y             E             S             R         0.104         0.182         11.46          2.42
     1-149496             Y            S0             F             R         0.441         0.217         10.44           2.1
     1-149561             Y            S0             F             R         0.635         0.452         10.43          1.74
     1-149878             Y             E             F             R         0.435         0.277         10.88          2.25
     1-149879             Y            S0             F             R         0.729         0.703          9.91          1.78
     1-149871             Y             E             F             R         0.235           0.1         11.09          2.22
     1-149471             Y            S0             F             R         0.688         0.356         10.98          2.13
     1-149563             Y            S0             F             R         0.806         0.346         10.06          1.64
     1-277300             Y             S             F             R         0.817         0.527         11.67          2.29
     1-277443             Y             I             F            2S         0.706         0.627         11.42          1.75
     1-277279             Y             S             F             R         0.788         0.336          11.3          2.17
     1-277308             Y            S0             F             R         0.522         0.359          9.96          1.93
     1-277317             Y             E             F             R         0.196         0.038         11.46          2.18
     1-173397             Y            S0             F             R         0.845         0.375          9.93           1.7
     1-173384             Y             E             F             R         0.597          0.11         11.15          2.23
     1-278079             Y             E             S            NR         0.038         0.225         11.96          2.46
     1-276557             Y            S0             F             R         0.772         0.762          9.08          1.72
     1-276843             Y            S0             F             R         0.836         0.794           9.9          1.87
     1-278059             Y             E             F             R         0.408         0.139          11.3          2.29
     1-277525             Y            S0             F             R         0.761         0.417          9.94          1.85
     1-278062             Y            S0             F             R         0.772         0.483         10.87          2.06
     1-278057             N             U             F             R         0.733         0.491         11.11          2.17
     1-277257             Y             S             F             R         0.822         0.556         10.75          2.08
     1-277254             Y            S0             F             R         0.572         0.424         10.08          1.81
     1-277246             Y            S0             F             R          0.63         0.112          9.51          1.47
     1-588013             Y            S0             F             R         0.557         0.762          9.51          1.87
     1-188110             Y             E             F             R          0.24         0.155         11.89           2.5
     1-188218             Y             I             F             R         0.341         0.382          9.49          1.82
     1-188888             N             E             S             R         0.115         0.151         11.81          2.38
     1-616662             Y             E             S           KDC         0.089         0.146         11.74          2.38
     1-150370             Y             S             F             R         0.867         0.079         11.65          2.15
     1-189197             Y             E             F             R         0.281          0.23         10.57          2.09
     1-189145             Y            S0             F             R         0.804          0.39         11.33          2.26
     1-188756             Y             E             F             R           0.7         0.462         10.55          2.17
     1-188530             Y             E             S            2S         0.104         0.356          11.0           2.3
     1-188165             Y             E             F             R         0.319         0.143          11.7          2.37
     1-188753             Y            S0             F             R         0.428         0.153          11.1          2.08
     1-188186             Y             E             F             R         0.501         0.289         11.22          2.23
     1-188545             Y             E             S             R         0.099         0.175         11.84          2.35
     1-188548             Y             S             F             R         0.808         0.158         11.93           2.1
     1-188844             Y             E             F             R         0.344         0.011         11.49          2.15
     1-188803             Y            S0             F             R         0.837         0.685         11.22          2.12
     1-187866             Y            S0             F             R         0.353         0.686           9.3          2.53
     1-149686             N            S0             F             R         0.893         0.534         11.52          2.21
     1-149678             Y            S0             F             R         0.869         0.774         11.52          2.23
     1-149622             N             I             F             R         0.796         0.724           9.5          1.66
     1-188309             Y            S0             F             R         0.717         0.726         10.24          1.87
     1-187430             Y            S0             F             R         0.645         0.185         10.59          2.02
     1-149905             Y            S0             F             R         0.765         0.398         10.74           2.1
     1-149683             Y            S0             F             R         0.689         0.452         11.24           2.2
     1-187429             Y             E             F             R         0.498          0.39         11.75          2.44
     1-188330             Y            S0             F             R         0.865         0.329         10.79          2.01
     1-149709             Y             E             F             R         0.613         0.339         10.82          1.89
     1-149882             Y            S0             F             R         0.716         0.001         10.48           1.6
     1-187394             Y             S             F             R         0.607         0.575          9.87          1.89
     1-187419             Y             E             F             R         0.307          0.03         10.87          2.15
     1-187821             N            S0             F             R         0.707         0.495          9.23          1.53
     1-149721             Y            S0             F             R         0.743         0.093         11.21          2.03
     1-187006             Y             E             S             R         0.096         0.104         11.59          2.35
     1-149597             Y            S0             F             R         0.856         0.758         10.14           1.9
     1-149454             Y             S             F             R         0.657         0.687         11.74          2.39
     1-149621             Y             E             S          M/CP         0.144         0.357         10.91          2.19
     1-149624             Y            S0             F             R         0.459         0.256          9.71          1.84
     1-149610             Y            S0             F             R         0.932         0.773         10.81          2.06
     1-149193             Y             E             F             R         0.495         0.262         11.14          2.42
     1-149170             Y            S0             F             R         0.644         0.345         10.83          1.73
     1-149172             Y            S0             F            NR         0.168         0.301          9.49          1.55
     1-149589             Y            S0             F             R         0.673         0.418         10.32           1.8
     1-149557             Y            S0             F             R          0.35           0.2          9.49          1.83
     1-149470             Y             E             F             R         0.256          0.05         11.14          2.21
     1-149631             Y            S0             F             R         0.745         0.386         11.54          2.31
     1-149384             Y             S             F             R         0.725         0.395         11.02          2.14
     1-149507             N             U             F          M/CP         0.105         0.057          11.2          2.04
     1-149512             Y            S0             F             R         0.774         0.564         11.16          2.14
     1-149536             N             S             F             R         0.692         0.444          10.9          2.09
     1-149541             Y             E             F             R         0.372          0.11         11.37          2.24
     1-576182             Y            S0             F             R         0.551         0.465         11.31          2.28
     1-149461             Y             S             F             R         0.828          0.15         10.88          1.88
     1-148664             Y            S0             F             R         0.617          0.27         10.26          1.71
     1-148653             Y            S0             F             R         0.707         0.317          9.84          1.69
     1-148652             Y            S0             F             R          0.29         0.272         10.36          2.01
     1-148599             Y            S0             F             R         0.785          0.52         10.13          1.79
     1-148601             Y             E             F             R         0.414         0.139         10.74          2.04
     1-148597             Y            S0             F             R         0.429         0.064          9.93          1.79
     1-148985             Y             I             F             R         0.573         0.326          9.75          1.75
     1-148780             Y            S0             F             R         0.494         0.315          10.2          1.88
     1-576235             Y             E             S            NR         0.089         0.191         12.06          2.39
     1-148621             Y             E             F             R         0.169         0.046         10.47          2.04
     1-173626             Y            S0             F             R          0.83         0.171         10.15          1.84
     1-173630             Y            S0             F             R         0.529         0.215          9.87          1.54
     1-148602             Y            S0             F             R         0.381         0.632          9.67           1.8
     1-148615             Y            S0             F             R         0.893         0.654         11.78          2.33
     1-187034             Y             E             F             R         0.204         0.116         11.82          2.35
     1-614392             Y             S             F             R         0.828         0.673         10.44          1.96
     1-188307             Y            S0             F             R         0.725         0.232         10.65          1.77
     1-188303             Y             E             S            NR         0.081         0.252         11.31          2.31
     1-187404             Y             E             S          M/CP         0.105         0.098         11.39          2.28
     1-149896             Y            S0             F             R         0.883         0.823         11.43          2.06
     1-614567             Y             E             F             R          0.45         0.175         10.52          2.19
     1-149695             Y             E             S            NR         0.064          0.09           9.9          1.58
     1-187072             Y            S0             F             R         0.782         0.411          9.46          1.72
     1-187355             Y             E             S            NR         0.024         0.052         11.49          2.28
     1-187465             Y            S0             F             R         0.686         0.279         10.05          1.85
     1-187562             Y            S0             F             R          0.54         0.208         10.52          2.11
     1-187436             Y            S0             F             R         0.682         0.239         10.14           1.8
     1-187324             Y            S0             F             R         0.749         0.616          9.99          1.93
     1-187966             Y             E             F             R         0.188          0.11         11.46          2.33
     1-187554             Y             E             F             R         0.151         0.109         11.48          2.32
     1-187505             Y             E             S          M/CP         0.097         0.247          11.7           2.4
     1-187495             Y             E             F             R         0.361         0.238         11.75          2.43
     1-373219             Y            S0             F             R         0.601         0.155         11.28          2.02
     1-373175             Y             E             F             R         0.493         0.199         11.05          2.39
     1-373161             Y             E             S            NR         0.048         0.382         11.78          2.31
     1-314374             N          M/CP             S          M/CP         0.323         0.219         11.54          2.49
     1-314817             Y            S0             F             R         0.906         0.403         11.19          2.14
     1-373102             Y             S             F             R         0.687         0.142         10.48          1.68
     1-373100             Y            S0             F             R         0.579         0.203         10.49          1.98
     1-373136             N          M/CP             F            NR         0.111         0.475         10.04          1.68
     1-314484             Y             E             F             R         0.117         0.146         11.48          2.29
     1-373354             Y             E             F             R          0.72         0.398         11.07          2.19
     1-373191             Y            S0             F             R         0.718         0.175         11.35          2.27
     1-373351             N             E             S          M/CP         0.123         0.149         11.73           2.4
     1-373011             Y            S0             F             R         0.441         0.295         10.97          2.13
     1-373407             Y             E             F             R         0.246         0.136         11.77          2.32
     1-373327             Y             E             F             R         0.322         0.146         11.67          2.37
     1-373381             Y            S0             F             R         0.714          0.72          9.54          1.78
     1-373066             Y            S0             F             R         0.909         0.347         11.49           2.2
     1-314424             Y            S0             F             R         0.778         0.635         10.92          2.04
     1-314040             Y             E             F             R         0.307          0.13         11.66          2.36
     1-314013             Y             E             F             R         0.177         0.013         11.55          2.19
     1-314449             Y            S0             F             R          0.79         0.002         11.57          1.95
     1-314409             Y             S             F             R         0.746         0.166         11.56          2.11
     1-314028             Y             E             S            CR         0.073         0.043         11.44          2.34
     1-314332             Y            S0             F             R         0.268          0.32         10.29          1.81
     1-314067             Y             E             S            NR         0.042         0.017         10.87          2.15
     1-262307             Y             E             S            NR         0.035           0.1         11.81          2.38
     1-314447             Y             E             S          M/CP         0.091          0.06         11.98          2.48
     1-314059             Y             E             F             R         0.452          0.22         11.55          2.33
     1-593543             Y            S0             F             R         0.714         0.122         10.99          1.97
     1-314241             Y             E             F             R         0.136         0.112         11.57          2.29
     1-314639             N             U             S          M/CP         0.073          0.22         11.64          2.39
     1-262322             Y            S0             F             R         0.839         0.282          11.4          2.09
     1-314386             Y            S0             F             R         0.881         0.741         12.04          2.31
     1-269031             Y             E             S            NR         0.148         0.331         11.26          2.18
     1-633871             Y             E             S           nan           nan         0.184          9.82           nan
     1-272054             N          M/CP             S             R         0.169         0.394         11.49           2.3
     1-272047             Y            S0             F             R         0.722         0.212         10.99          1.88
     1-272575             Y            S0             F             R         0.861         0.431         10.56           1.9
     1-272055             Y            S0             F             R         0.175         0.497          9.56          1.79
     1-324033             Y             S             F             R         0.741         0.076         10.65          1.74
     1-272473             Y            S0             F             R         0.652         0.716         10.97          2.16
     1-594452             N          M/CP             F             R         0.714         0.107         11.26          2.04
     1-272470             Y            S0             F             R         0.663         0.358         10.99          2.27
     1-561297             Y             E             F             R         0.434         0.116         11.57          2.34
     1-269401             N          M/CP             S          M/CP          0.21         0.456         12.12          2.44
     1-269577             Y            S0             F             R         0.753         0.556         11.52          2.29
     1-272639             Y             S             F             R         0.671         0.338         11.51          2.03
     1-272088             N          M/CP             S            CR          0.11         0.317         12.33          2.44
     1-272496             Y             S             F             R           0.7         0.313          9.54          1.67
      1-94748             Y             S             F             R         0.704         0.369         10.21          1.89
     1-568997             Y             S             F             R         0.504         0.013         11.41          1.94
      1-94765             Y             E             S            NR         0.057         0.163         11.46          2.28
      1-94696             Y            S0             F             R         0.695         0.351         11.16          2.11
      1-94584             Y             E             S            NR         0.118         0.245          9.95          1.81
      1-94786             Y             E             F             R         0.362         0.266         10.91          2.17
      1-94783             Y             S             F             R         0.549          0.05         10.95          1.84
      1-94794             Y             I             F             R         0.755         0.527         10.83          2.08
      1-94773             Y             E             S            2S         0.039         0.304         10.56          1.94
      1-94784             N             S             F             R         0.421         0.434         11.34          2.01
      1-93793             Y             E             F             R         0.485         0.411         11.53          2.35
     1-594582             Y            S0             F             R         0.669         0.634         11.03          2.29
      1-94690             Y            S0             F             R         0.255         0.541         10.56           2.1
      1-94746             Y             I             F             R          0.49         0.154          9.72          1.57
      1-94785             Y            S0             F             R         0.757         0.615         10.85           2.1
      1-94717             Y            S0             F             R         0.619         0.461         11.32          2.27
      1-94720             Y            S0             F             R         0.337         0.341         10.86          1.88
     1-272287             Y             S             F             R         0.828         0.275         11.32          2.09
     1-272321             Y            S0             F             R         0.755         0.716         10.54          1.95
     1-272315             Y            S0             F             R         0.823         0.583         10.53          1.93
     1-272361             Y            S0             F             R          0.97         0.032         10.42          1.59
     1-272360             Y            S0             F             R         0.629         0.133         10.85          1.79
     1-323794             N            S0             F             R         0.584          0.59         10.89          1.85
     1-633856             Y             I             F            NR         0.238         0.302          9.89          1.61
     1-323888             Y             E             F             R         1.074         0.129          9.81          1.93
     1-323766             Y             E             S            2S         0.072         0.221         10.16          1.87
     1-272400             Y             S             F             R         0.514         0.109          11.3          2.01
     1-323886             Y            S0             F             R         0.495         0.574         10.61          2.01
     1-323764             Y            S0             F            2S         0.141         0.214          9.94          1.74
     1-633947             Y             E             F             R         0.175          0.24         11.72          2.41
     1-272080             Y            S0             F             R         0.813         0.636         10.87           2.1
     1-323775             Y            S0             F             R         0.507         0.198         11.01          2.02
     1-323774             Y            S0             F             R         0.299         0.364          9.42          1.73
     1-323813             Y            S0             F             R         0.594         0.354          9.85           1.7
     1-269179             Y             S             F             R         0.816         0.047         10.94          1.93
     1-633759             Y             S             F             R         0.855         0.316          11.0          2.06
     1-269279             Y            S0             F             R         0.839         0.651         10.92           2.1
     1-633815             Y             S             F             R         0.918         0.068         11.05          2.04
     1-269070             Y             S             F             R         0.827         0.402         11.25          2.06
     1-269227             Y             E             F             R         0.245         0.252         10.76          2.34
     1-269500             Y             E             F             R         0.369         0.384         11.91           2.5
     1-269212             Y            S0             F             R         0.888         0.328         10.85          2.11
     1-272175             Y             E             S            NR         0.034         0.019         11.75          2.38
     1-594318             Y             E             S            CR         0.034         0.108         12.13          2.53
     1-594335             Y             E             S            NR          0.03         0.291         11.79          2.47
     1-269081             Y            S0             F             R         0.877         0.418         10.33          1.84
     1-269491             Y            S0             F             R         0.648         0.517         10.83          2.04
     1-269085             Y             S             F             R         0.592         0.126         11.83          2.28
     1-269331             Y             E             F             R         0.248         0.102         11.78          2.38
     1-296824             Y             S             F             R         0.741           0.1         11.38           1.9
     1-561325             Y            S0             F             R         0.592         0.306         11.58          2.27
      1-94514             Y             E             S            NR         0.088         0.252         11.76          2.34
     1-135235             Y             E             F             R         0.372         0.292          10.0          1.75
     1-135239             Y            S0             F             R         0.711         0.055         10.35           1.8
     1-135193             Y             E             F             R         0.226         0.103         11.08          2.27
     1-135134             Y             E             F             R         0.593         0.061         10.84          2.06
     1-135117             Y            S0             F             R          0.53         0.385         11.27          2.28
     1-135086             Y             E             F             R         0.453         0.197         11.22          2.29
     1-135091             Y             E             F             R           0.7         0.277         11.15          2.22
     1-135157             Y            S0             F             R         0.714          0.51         11.02          2.25
     1-135142             N            S0             F            NR         0.286         0.494          9.96          1.55
     1-135152             N             I             F             R         0.786         0.158          9.96          1.45
     1-135115             Y            S0             F             R         0.441          0.46         10.18          1.83
     1-633990             Y            S0             F             R         0.799         0.448         10.84          1.89
     1-135095             Y            S0             F             R         0.878         0.362         10.57          1.83
     1-135093             Y             S             F             R         0.406         0.213         11.31          1.81
     1-211059             Y            S0             F             R         0.563         0.355         11.17           2.2
     1-211028             Y            S0             F             R         0.212          0.07         11.05           2.1
     1-594453             N             U             F             R         0.559         0.023          10.6          1.79
     1-135244             Y             E             F             R         0.208          0.45         11.19          2.33
     1-633969             Y             E             S            NR         0.038         0.248         11.66          2.36
     1-135227             Y            S0             F             R         0.844         0.405          10.4          1.88
     1-134695             Y            S0             F             R         0.735         0.743         10.15          1.89
     1-135285             Y             S             F             R         0.873         0.345         11.19          2.08
     1-209823             Y            S0             F             R          0.79         0.332         10.37          1.79
     1-209744             Y             I             F            NR         0.169         0.053         10.13          1.64
     1-134620             Y            S0             F          M/CP         0.386         0.276         10.79          2.12
     1-210186             Y            S0             F             R          0.83         0.214         11.23          1.99
     1-209722             Y            S0             F             R         0.564          0.39         10.06          1.81
     1-209707             Y            S0             F             R         0.756         0.026         10.42          1.91
     1-209803             Y            S0             F             R         0.962         0.547         10.35          1.78
     1-209786             Y             E             F             R         0.635         0.319         11.55          2.39
     1-209772             N             E             F             R         0.353         0.256         11.28          2.26
     1-209770             Y            S0             F             R         0.751         0.238         10.17          1.71
     1-209952             Y            S0             F             R         0.367         0.156         10.47           1.7
     1-209939             Y            S0             F             R         0.653         0.245          10.0          1.74
     1-209728             Y            S0             F             R         0.655         0.297          10.4           1.9
     1-209935             Y             E             S             R         0.082         0.295         11.79          2.37
     1-209706             Y             E             S             R         0.084         0.147         11.79          2.35
     1-321655             Y            S0             F             R         0.736         0.352         11.69          2.25
     1-576439             N             E             S             F         0.093         0.294         11.36          2.29
     1-321841             N            S0             F             R         0.812         0.572          10.1          1.78
     1-576412             Y             E             S            NR         0.057         0.233         11.59          2.34
     1-576436             Y             S             F             R         0.774         0.329          11.4          2.01
     1-198036             N            S0             F            NR         0.097         0.468          9.67           1.7
     1-321823             Y             E             F             R         0.663         0.272         12.01          2.29
     1-321684             Y            S0             F             R          0.84         0.261         11.56          2.36
     1-198029             Y            S0             F             R         0.761         0.706          10.4          1.89
     1-197968             Y            S0             F             R         0.763         0.092         11.06          1.97
     1-593544             Y            S0             F             R         0.597         0.587          11.5           2.2
     1-321512             Y            S0             F             R         0.767         0.442         10.54          2.04
     1-198007             Y            S0             F             R         0.745         0.359          11.4          2.26
     1-197946             Y             E             F             R         0.437         0.144         11.75          2.35
     1-198395             Y             E             S             R         0.067         0.215         12.07          2.45
     1-321426             Y             E             F             R         0.153         0.202          11.7          2.39
     1-321725             Y             S             F             R         0.607         0.323          10.6          1.78
     1-198353             Y             S             F             R         0.694          0.41          9.68          1.78
     1-198718             Y             E             F             R         0.465         0.121         11.96          2.55
     1-198747             Y            S0             F             R          0.84         0.597         10.81          2.08
     1-198212             Y             E             F             R         0.183         0.044         11.56          2.27
     1-198664             Y             S             F             R         0.654         0.352         10.48          1.91
     1-198237             Y             E             F             R         0.336          0.18         11.86          2.24
     1-198238             Y             E             F             R         0.686          0.01         10.24          1.94
     1-198706             Y             E             F            NR         0.129         0.028         10.32          1.76
     1-198704             Y            S0             F             R         0.601         0.484          10.1          1.83
     1-198233             Y             S             F             R         0.764         0.428         10.43           1.9
     1-198226             Y            S0             F             R         0.939         0.433         10.08          1.79
     1-198663             Y            S0             F             R         0.458         0.013         10.03          1.73
     1-198736             Y            S0             F             R         0.646         0.526         10.07           1.8
     1-198461             Y            S0             F             R         0.782         0.455         11.16          2.21
     1-198501             Y             E             F             R         0.366         0.262         11.99          2.42
     1-198505             Y            S0             F             R         0.489         0.075         11.51          2.04
     1-321895             Y             E             S            NR         0.052           0.3         11.26          2.29
     1-247727             Y             S             F             R         0.711         0.423         10.21          1.79
     1-247897             Y            S0             F             R         0.857         0.761          9.97          1.84
     1-247911             Y            S0             F             R         0.767         0.235         10.41          1.94
     1-209439             Y            S0             F             R         0.857          0.45         10.12          1.76
     1-247739             Y             S             F             R         0.823         0.233         10.03          1.48
     1-247804             Y            S0             F             R         0.637         0.195         10.06          1.87
     1-247714             Y            S0             F             R         0.501         0.519         10.25          1.79
     1-247713             Y             E             F             R         0.269         0.199         11.59          2.32
     1-247871             Y            S0             F             R         0.643         0.279          9.73           1.6
     1-247675             Y            S0             F             R         0.416         0.379         11.15          2.06
     1-247669             Y            S0             F             R         0.312         0.047          11.7           2.2
     1-247674             Y            S0             F             R         0.772         0.355         11.78           2.2
     1-247747             Y             E             F             R         0.328         0.166         11.61          2.43
     1-633257             Y            S0             F             R         0.734         0.317          9.93          1.79
     1-247904             Y            S0             F             R         0.738         0.658         10.05          1.77
     1-594082             Y             I             F             R         0.389         0.287          9.87          1.77
     1-248208             Y            S0             F             R         0.726         0.641         11.03           2.1
     1-247975             Y            S0             F             R         0.928         0.339         10.28          1.83
     1-210159             Y            S0             F             R          0.83         0.463         10.17          1.78
     1-248003             Y             E             F             R         0.509         0.088         11.48          2.34
     1-594069             Y            S0             F             R         0.194         0.227         11.72          2.31
     1-248133             Y            S0             F             R         0.821         0.377         10.38          1.82
     1-248214             N          M/CP             F             R         0.158         0.167         11.23          2.27
     1-248037             Y            S0             F             R         0.639         0.071         11.34           2.0
     1-247664             Y            S0             F             R         0.672         0.509          9.64          1.72
     1-247661             Y             S             F             R          0.65         0.566          11.4          2.33
     1-248213             Y             E             F             R         0.371         0.052         11.12          1.93
     1-199210             Y            S0             F          M/CP         0.719         0.267          9.83          2.42
     1-247758             Y             S             F             R          0.76         0.254         11.46          2.18
     1-569199             N             U             F          M/CP         0.729         0.414         11.21          2.58
     1-247775             Y             E             F             R           0.6         0.154          10.1          1.76
     1-199415             Y            S0             F             R         0.631          0.34          9.47          1.63
     1-199449             Y             E             F             R         0.824         0.401         10.07          1.71
     1-247755             Y            S0             F             R         0.993         0.339         10.25          1.84
     1-247782             Y             E             F             R         0.292          0.02         10.07          1.71
     1-199454             Y            S0             F             R         0.335          0.15         10.62           2.0
     1-593929             Y             E             S           KDC         0.035         0.016         11.48          2.35
     1-199396             N            S0             F             R           nan         0.638          9.52           nan
     1-593910             Y             I             F            NR          0.19         0.212         10.11          1.71
     1-247771             Y            S0             F             R         0.829         0.843          10.4          1.95
     1-247769             Y            S0             F          M/CP         0.676         0.697         10.56          2.62
     1-247774             Y             E             F             R          0.19         0.297         11.26          2.23
     1-569204             N          M/CP             S          M/CP         0.236         0.113         11.61          2.42
     1-248056             Y             S             F             R          0.82         0.529         11.34          2.06
     1-247998             Y            S0             F             R         0.466         0.733          9.74          1.68
     1-199730             Y            S0             F             R         0.568         0.702          9.79          1.84
     1-199750             N            S0             F             R         0.694         0.558         10.28          1.79
     1-248077             Y             E             S            NR         0.078           0.2         11.28          2.25
     1-199741             Y            S0             F             R         0.429         0.672           9.9           1.7
     1-199744             Y            S0             F             R         0.473         0.257         10.57          1.88
     1-199743             Y            S0             F             R         0.733         0.403         11.19          2.29
     1-248055             Y             E             S             R         0.083           0.2         11.74          2.38
     1-199756             Y             E             F            NR          0.12         0.039          9.99          1.64
     1-594097             Y            S0             F             R         0.688         0.514         11.31          2.28
     1-199488             Y             I             S           nan         0.052         0.167          9.05          1.79
     1-247994             Y            S0             F             R         0.327         0.065         10.21          1.77
     1-248111             N            S0             F             R         0.367         0.844          9.38          1.78
     1-248096             Y            S0             F             R         0.825         0.744          9.77          1.67
     1-559109             Y             E             F             R         0.304          0.23         11.84          2.42
     1-262907             Y            S0             F             R         0.649         0.447         11.41          2.28
     1-263104             N          M/CP             S             R         0.312         0.589         12.09          2.37
     1-263495             Y             E             F          M/CP          0.15         0.437         11.43          2.23
     1-262831             Y             E             F             R         0.331         0.312         11.84           2.4
     1-263219             Y             E             F             R          0.75         0.353         11.37          2.45
     1-262966             Y             E             F             R         0.431          0.08         11.64          2.26
     1-263083             Y             E             S            NR         0.034         0.042         11.76          2.42
     1-262904             Y             E             F             R         0.183         0.175         11.26          2.24
     1-263429             Y             E             F             R         0.173         0.012         11.83          2.37
     1-263490             Y             E             F             R         0.754         0.262         11.57          2.26
     1-262883             Y             E             F             R         0.234         0.242         11.86          2.46
     1-262876             Y             E             F             R         0.469          0.35         11.63          2.43
     1-263197             Y            S0             F             R         0.875         0.342         11.59          2.18
     1-253426             Y             E             F             R         0.397           0.1         11.69          2.24
     1-262830             N          M/CP             F          M/CP         0.722         0.498         11.59          2.39
     1-593805             N          M/CP             S             R          0.67         0.115         11.43          2.26
     1-264513             Y             S             F             R         0.638         0.196         11.38          1.82
     1-264254             Y            S0             F             R         0.903         0.573         11.12          2.08
     1-264488             Y            S0             F             R         0.556         0.303         11.66          2.12
     1-633308             N          M/CP             F          M/CP         0.689         0.795         11.52          2.52
     1-264158             Y             S             F             R         0.634         0.371         11.15          2.23
     1-264510             Y            S0             F             R         0.733         0.531         10.63          1.91
     1-316933             Y             E             S            NR         0.047         0.049         11.97          2.36
     1-633256             Y             S             F             R         0.901         0.307         10.72          1.96
     1-264059             Y             S             F             R         0.856         0.528         10.96          2.08
     1-264054             Y            S0             F             R         0.534          0.37          11.2          2.34
     1-559120             Y            S0             F             R         0.853         0.487         11.51          2.29
     1-264108             Y            S0             F             R         0.473          0.01          11.7          2.38
     1-633214             Y             S             F             R         0.673         0.241         11.24          2.02
     1-264599             Y             E             S            CR         0.084         0.063         11.99          2.37
     1-264543             Y             S             F             R         0.696         0.083         11.22          1.94
     1-633219             Y             S             F             R         0.766          0.24          11.1          1.91
     1-593982             Y             S             F             R         0.848         0.633         11.18          2.14
     1-316945             Y             S             F             R         0.828         0.608         11.04          1.98
     1-375129             Y            S0             F             R         0.856         0.801         10.62           2.0
     1-633064             Y            S0             F             R          0.64         0.232         11.53           2.3
     1-316865             N          M/CP             S          M/CP         0.675         0.514         11.78           2.6
     1-375364             Y             E             F             R         0.188         0.061         11.06          2.32
     1-632935             Y             E             S             R         0.099         0.166         11.82          2.46
     1-316385             Y             E             S             R         0.085         0.228         11.89          2.42
     1-593975             Y             E             F             R         0.735         0.587         11.53           2.2
     1-316920             N             S             F             R         0.788         0.588         10.82          2.02
     1-316773             Y             E             F             R         0.177          0.14         11.45          2.38
     1-593972             Y             E             S             R         0.104         0.249         11.53          2.39
     1-593971             Y             E             F             R         0.268         0.258          11.5          2.43
     1-549071             Y             S             F             R         0.887         0.472         11.08          2.09
     1-316872             Y             S             F             R         0.765         0.429         11.09          2.08
     1-375134             Y             S             F             R         0.627         0.606         11.12          2.06
     1-375053             Y             S             F             R         0.771         0.255         11.71           2.2
     1-375009             Y            S0             F             R         0.761         0.502         11.56          2.33
     1-375213             Y             S             F             R         0.841         0.442          11.5          2.13
     1-549076             N             U             F             R         0.228         0.412          11.4          2.43
     1-316296             Y             E             S            NR          0.06         0.206         11.85          2.34
     1-316402             Y             S             F             R         0.873         0.556         11.83          2.22
     1-632505             Y             E             S             R          0.11         0.124         11.69          2.35
     1-632641             N          M/CP             S            CR         0.104         0.045         12.05          2.45
     1-632653             Y            S0             F             R         0.916         0.515           9.9          1.71
     1-374844             Y             U             F             R         0.499         0.229         11.06          2.12
     1-632513             N          M/CP             S          M/CP         0.202         0.507         11.94          2.65
     1-632488             Y             E             F             R          0.46         0.391         11.53          2.32
     1-632576             Y             E             F             R         0.124         0.046         11.43          2.32
     1-374549             Y             E             F             R         0.144         0.083         11.68          2.34
     1-374514             Y             E             F             R          0.12         0.009         11.85          2.36
     1-374963             Y            S0             F             R         0.779         0.597         11.48          2.26
     1-632643             Y            S0             F             R         0.863         0.307         11.21          2.21
     1-374561             Y             E             S            NR         0.055         0.089         12.02          2.35
     1-374994             Y             E             S             R         0.073         0.317         11.78          2.42
     1-315863             Y            S0             F             R         0.665         0.175         11.41          2.14
     1-632309             Y             E             S            CR         0.106         0.148         11.98          2.51
     1-632731             N             U             F          M/CP         0.152         0.172          11.7          2.38
     1-632610             Y            S0             F             R         0.746         0.647         11.27          2.19
     1-316109             N             E             S          M/CP           nan         0.287         11.92           nan
     1-316138             Y             E             F             R         0.141         0.137         11.74          2.42
     1-315502             N          M/CP             S          M/CP          0.12         0.421         12.38          2.51
     1-316144             Y             E             F             R          0.48         0.079         11.56          2.33
     1-316145             Y            S0             F             R         0.665         0.445         11.59          2.32
     1-315675             Y            S0             F             R         0.638          0.45         11.11          2.18
     1-632365             Y            S0             F             R         0.721         0.312         10.96          2.09
     1-632371             Y            S0             F             R         0.796          0.37          11.5          2.19
     1-315063             Y             E             F             R         0.283         0.238         12.17          2.47
     1-316023             Y             S             F             R         0.739         0.197          10.6          1.89
     1-316030             Y             E             F             R         0.734         0.453         11.54          2.36
     1-315062             Y             E             S            NR         0.071         0.028         11.41          2.25
     1-632410             Y             E             S          M/CP         0.078         0.352         11.91          2.45
     1-315626             Y             S             F             R         0.715          0.46         11.34          2.21
     1-315770             Y            S0             F             R          0.48         0.601         11.83          2.36
     1-314719             Y             E             S            CR         0.081         0.346         11.91          2.36
     1-631824             Y             S             F             R         0.811         0.573         10.89          1.98
     1-315103             N          M/CP             F          M/CP         0.639         0.136         11.29          2.07
     1-315206             Y             S             F             R         0.732         0.603         10.86          1.78
     1-374107             Y             E             S             R         0.128         0.381         11.94          2.33
     1-314736             Y            S0             F             R         0.697          0.01         10.26          1.97
     1-315099             Y             E             F             R         0.649         0.315         11.77          2.23
     1-315134             Y             E             F             R         0.521         0.284         12.03          2.39
     1-373717             Y            S0             F             R         0.703         0.364         10.12          1.78
     1-632035             N          M/CP             F          M/CP         0.762         0.494         11.71           3.0
     1-631986             Y             E             F             R         0.629         0.454         11.76          2.36
     1-373995             Y            S0             F             R         0.693         0.237         11.31          2.27
     1-373784             Y             E             S             R         0.109         0.195         12.06          2.45
     1-314700             Y             E             F             R         0.165         0.275         11.62          2.44
     1-315276             Y             E             F             R         0.425         0.244         11.83          2.34
     1-631890             N          M/CP             F          M/CP         0.659         0.592         11.71          2.23
     1-314676             Y             E             S             R         0.096         0.299         11.36          2.21
     1-296190             Y             E             F            2S          0.06         0.428         11.53          2.31
     1-633981             Y             E             S            NR          0.05         0.069         11.47          2.38
     1-295449             Y            S0             F             R         0.828         0.385         10.72          1.94
     1-295355             N          M/CP             S          M/CP         0.562         0.114         11.95          2.74
     1-295721             Y             E             F             R         0.288          0.11         11.53          2.28
     1-295760             Y             E             F             R         0.443         0.112         10.61          2.17
     1-295343             Y            S0             F             R         0.714         0.173         10.41          1.79
     1-270074             Y             E             F             R         0.223         0.005         11.55          2.26
     1-295839             Y             E             F             R         0.169         0.118         12.07          2.32
     1-295474             Y             E             F             R         0.174         0.057         11.33           2.3
     1-270068             Y            S0             F             R         0.869         0.614         10.41           1.9
     1-295448             Y            S0             F             R         0.745         0.504         10.41          1.96
     1-270072             Y             E             S            NR         0.054         0.174         11.77          2.38
     1-270129             Y             S             F             R         0.749         0.457         11.78          2.26
     1-295790             Y            S0             F             R         0.718         0.751         10.37           2.0
     1-295299             N             I             F             F         0.362          0.22         10.14           1.6
     1-295352             Y            S0             F             R         0.757          0.84         10.24          1.93
     1-633934             Y             E             S            CR         0.067         0.078         11.36          2.32
     1-296149             Y            S0             F             R         0.867         0.823         11.23          2.17
     1-295955             Y             S             F             R         0.414         0.279         10.22          1.94
     1-295525             N          M/CP             S          M/CP         0.575         0.034         11.48           2.1
     1-295996             Y            S0             F             R         0.368         0.268         11.48          2.08
     1-295542             Y             E             F             R         0.295         0.148         10.94          2.03
     1-295887             Y             E             S             R         0.091         0.103         11.62           2.4
     1-296316             Y             E             F             R         0.103         0.082         11.44          2.28
     1-295303             N          M/CP             S          M/CP         0.654         0.461         12.09          2.73
     1-295367             Y             E             S            CR         0.068         0.198         11.86          2.36
     1-318513             N            S0             F             R         0.159         0.503         10.24          1.88
     1-295709             Y             E             F             R         0.362          0.13         11.76           2.3
     1-295935             Y            S0             F             R         0.716         0.405          11.7          2.28
     1-296334             N            S0             F             R         0.686         0.573         10.99          1.97
     1-295190             N          M/CP             F             R         0.621         0.076         11.57          2.06
     1-295476             Y             S             F             R         0.891         0.349         11.74          2.21
     1-269632             Y             S             F             R         0.464         0.343         12.04           2.1
     1-295359             Y             E             F             R         0.457         0.274         10.36          2.06
     1-295095             N            S0             F             R           nan          0.17         10.62           nan
     1-269634             Y             S             F             R         0.482         0.188         10.54          1.92
     1-270107             Y            S0             F             R         0.824         0.684         11.04          2.11
     1-269630             Y             E             F             R         0.335         0.064         11.55          2.27
     1-270160             Y             E             F             R         0.617         0.522         11.78          2.51
     1-295155             Y             I             F             R         0.337         0.548          9.54          1.81
     1-295506             N             I             F             R         0.236         0.571           8.5          1.91
     1-270005             Y             I             F             R         0.774         0.533         10.05          1.74
     1-269984             N             S             F             R         0.683          0.57         11.12          2.09
     1-270135             Y            S0             F             R         0.832         0.325         10.85          1.97
     1-269986             Y            S0             F             R         0.859         0.725         10.97          2.15
     1-269982             Y             S             F             R         0.454         0.134         10.73          1.65
     1-318499             Y            S0             F             R         0.797         0.803         10.18          1.92
     1-295272             Y             E             F            CR         0.114         0.117         11.48          2.31
     1-295241             N          M/CP             S          M/CP         0.134         0.275         11.73          2.38
     1-294992             N          M/CP             F          M/CP         0.707         0.526         11.61          2.38
     1-295629             Y             S             F             R         0.802         0.409         11.57          2.25
     1-295183             N            S0             F             R          0.82           0.4         11.63          2.12
     1-295212             Y             E             F             R         0.564         0.253         11.44          2.44
     1-294969             Y            S0             F             R         0.547         0.497         10.68          2.09
     1-318279             Y             E             F             R         0.381         0.298         11.55          2.44
     1-318255             Y            S0             F             R         0.692         0.327         10.24          1.76
     1-318164             Y             E             F             R         0.387         0.188         11.36          2.19
     1-550824             Y             E             S          M/CP         0.403         0.201         11.83          2.54
     1-318725             Y             S             F             R         0.465         0.085          11.4          2.09
     1-318728             Y            S0             F             R         0.569         0.099         10.01          1.64
     1-318518             Y             E             F             R         0.317         0.234         12.19          2.45
     1-318519             Y             E             F             R         0.157         0.047         11.78          2.25
     1-318601             Y             S             F          M/CP         0.594         0.164         10.89           2.0
     1-318621             Y            S0             F             R          0.62         0.266         11.11          2.08
     1-178549             Y            S0             F             R         0.857         0.836         10.59           2.0
     1-178399             Y            S0             F             R         0.882         0.481         10.54          1.93
     1-178526             Y            S0             F             R         0.759          0.51         10.99           2.1
     1-178557             Y            S0             F             R         0.862         0.633         10.82          2.02
     1-178578             Y             E             F             R         0.696          0.35         11.81          2.33
     1-178550             Y             E             S            2S          0.12         0.282         10.76           2.2
     1-178542             Y            S0             F             R         0.865         0.625          10.9          2.05
     1-177972             Y            S0             F             R          0.14         0.113         10.46          1.94
     1-178374             Y             E             F             R         0.557         0.219         11.48          2.22
     1-178315             Y            S0             F             R         0.779         0.577         10.57          1.98
     1-178403             Y            S0             F             R         0.798         0.313         11.36          2.24
     1-178485             Y             E             S            NR         0.074         0.235         11.95          2.48
     1-178335             Y             S             F             R         0.876         0.335          10.4          1.91
     1-177985             Y            S0             F             R         0.763         0.357         11.06          2.09
     1-178342             Y            S0             F             R           0.8          0.74          9.82           1.7
     1-265639             Y            S0             F             R         0.853         0.671         11.53          2.21
     1-265547             Y            S0             F             R         0.614          0.24         10.39          1.91
     1-265589             Y             S             F             R         0.561         0.205         11.74          2.05
     1-265560             Y             S             F             R         0.875         0.206         11.58          2.02
     1-296074             Y             S             F             R         0.827           0.2         11.47          2.11
     1-296694             Y            S0             F             R         0.585          0.73         10.33          1.91
     1-265704             Y             E             S            NR         0.037         0.055         11.34          2.18
     1-265632             Y            S0             F             R         0.699         0.242         10.95           2.1
     1-265618             Y            S0             F             R         0.815          0.51         10.83           2.1
     1-265758             Y             E             S            NR         0.042         0.051         11.49          2.32
     1-296005             Y            S0             F             R         0.536         0.017         10.83          1.83
     1-265769             Y             S             F             R          0.76         0.643         11.14          2.15
     1-265772             Y            S0             F             R         0.927         0.845         10.39           1.9
     1-265801             Y             E             S            NR         0.028         0.114         11.65          2.37
     1-296457             Y             U             F             R         0.635         0.469         11.39          2.26
     1-265117             Y            S0             F             R         0.648         0.624         10.11          1.91
     1-265750             N          M/CP             F             R          0.61         0.509         11.92          2.37
     1-376413             Y            S0             F             R         0.868         0.547         11.68           2.2
     1-376419             Y            S0             F             R         0.885         0.641          11.7          2.28
     1-318330             Y             S             F             R         0.888          0.33         11.86          2.27
     1-318315             Y            S0             F             R         0.923         0.603         11.14           2.1
     1-376608             Y            S0             F             R         0.925         0.495         10.76          1.97
     1-317822             Y             S             F             R         0.288         0.233          11.1          2.05
     1-318434             Y             E             F             R          0.51         0.294         10.91          2.23
     1-318435             Y            S0             F             R          0.89         0.681         10.92          1.77
     1-376429             Y             E             F             R         0.738         0.301         10.55          1.98
     1-376285             Y            S0             F             R         0.664         0.242          10.9           2.0
     1-376616             Y             E             F             R         0.292         0.369         11.39          2.24
     1-318321             Y             S             F             R         0.792         0.375         11.37          2.15
     1-318364             N          M/CP             S             R         0.153         0.072         11.81          2.33
     1-318463             Y            S0             F             R         0.816         0.689          10.7          2.01
     1-317837             Y            S0             F             R         0.682          0.36         10.06          1.71
     1-318334             Y             S             F             R          0.83          0.34         11.13          1.99
      1-71950             N          M/CP             S            NR         0.109         0.051         11.72          2.35
      1-71976             N             U             F            CR         0.117         0.114         11.75           2.3
     1-548626             Y            S0             F             R         0.837         0.707         11.67          2.17
     1-121803             Y            S0             F             R         0.534          0.32          10.5          1.99
      1-71872             Y             E             S             R         0.098         0.274         12.08          2.42
     1-122054             N             U             F          M/CP         0.848         0.198          10.3          2.19
      1-71869             Y             E             F             R         0.591         0.341         11.15          2.28
      1-71790             Y            S0             F             R         0.694         0.412         10.13          1.62
     1-122044             Y            S0             F             R         0.885         0.652          10.5          2.01
     1-121784             Y            S0             F             R         0.798          0.31         10.34           1.8
     1-122057             Y             E             F             R         0.643         0.121         10.28          1.83
      1-71736             Y             E             S            CR         0.085         0.039         12.12          2.45
     1-584664             Y            S0             F             R         0.434         0.504          9.84          1.77
     1-548609             Y             E             S           KDC         0.049          0.26         12.05           2.4
     1-548613             Y             E             F             R         0.178         0.047         11.56          2.26
     1-548617             Y             E             S          M/CP         0.229         0.599         11.67           2.2
     1-122067             Y             I             F            NR         0.236         0.131           9.9          1.77
      1-71763             Y            S0             F             R         0.788           0.6         10.27          1.71
      1-71891             Y             E             F             R         0.207         0.342         12.17          2.52
      1-43864             Y            S0             F             R         0.852         0.723         11.02          2.08
      1-43868             Y             S             F             R         0.821         0.501         11.52          2.09
      1-72289             Y            S0             F          M/CP         0.671         0.681         11.42          2.41
      1-72056             Y             E             S            NR          0.04         0.042         11.89          2.37
      1-71820             Y            S0             F             R         0.725         0.227         11.91          2.17
     1-604915             Y            S0             F             R         0.761         0.463         10.47          1.92
      1-72231             Y             E             S            NR         0.055         0.164         11.91           2.4
      1-72199             Y            S0             F             R         0.565         0.372         11.57          2.17
      1-72166             Y             E             F             R         0.167         0.099         11.77          2.42
      1-72087             Y            S0             F             R         0.542         0.265         11.26          2.02
      1-71987             Y            S0             F             R         0.307          0.07         11.32          2.04
      1-72325             Y             E             F             R         0.396         0.396         11.62          2.38
      1-72350             Y            S0             F             R         0.854         0.407         11.03           2.2
      1-72275             Y             E             S            NR         0.067         0.129         11.71          2.36
      1-72203             Y            S0             F          M/CP         0.733           0.6         10.99           2.8
     1-121911             Y             E             F             R         0.282          0.35          9.97          1.94
     1-604992             Y             S             F             R         0.816         0.397         11.11          2.08
     1-121973             Y            S0             F             R         0.555         0.169         10.78          2.07
     1-122059             Y            S0             F             R         0.876         0.258         11.46          2.13
     1-153938             Y             E             F            CR         0.139          0.07         10.91          1.98
     1-121992             Y             E             F             R         0.219         0.277         10.25          1.95
      1-72211             Y             E             F             R         0.519         0.165         10.56          2.22
      1-72209             Y            S0             F             R         0.834         0.641          10.4          1.88
     1-122304             Y            S0             F             R         0.362         0.284          11.0          1.98
     1-122284             Y            S0             F             R         0.425         0.084         10.64          2.02
     1-122141             Y             E             F             R         0.458         0.182         11.36           2.2
     1-122151             Y            S0             F             R         0.393         0.276          9.35          1.61
      1-72070             Y            S0             F             R         0.277         0.029         11.55          2.25
     1-122094             Y            S0             F             R         0.773         0.633         11.04          2.14
     1-122119             Y             I             F            CR         0.464         0.065         10.02          1.66
     1-201916             Y            S0             F             F         0.223         0.018          9.47          1.64
     1-153103             Y             E             F             R         0.494         0.096         11.21          2.13
     1-201875             Y             S             F             R         0.788          0.32         11.55          2.18
     1-153077             Y            S0             F             R          0.52         0.171         10.84           2.2
     1-201922             Y            S0             F             R         0.726         0.572         10.61          1.94
     1-201822             Y             E             F             R         0.175         0.016         11.33          2.09
     1-201973             N          M/CP             F             R          0.77         0.324         11.39           2.2
     1-201915             Y            S0             F             R         0.795         0.505         11.35          2.24
     1-201913             Y             S             F             R          0.83         0.094          11.5          2.11
     1-201938             Y             E             S           KDC         0.051         0.072         11.68          2.35
     1-177231             Y             S             F             R         0.733         0.262         10.65           1.8
     1-177685             N             U             F             R         0.666          0.53         11.65          2.49
     1-634624             Y             E             S          M/CP         0.479         0.272         11.77           2.4
     1-177308             Y             E             S            NR         0.061         0.209         11.59          2.31
     1-176983             Y            S0             F             R         0.825         0.639         11.06          2.05
     1-177104             Y             E             S             R         0.074         0.185         11.99          2.38
     1-177049             Y             E             F             R         0.516         0.196         11.71          2.32
     1-561034             Y            S0             F             R         0.736           0.5         11.68          2.19
     1-176960             Y            S0             F             R         0.712         0.293          9.65           1.7
     1-546965             Y             E             F             R         0.431          0.24         11.61          2.37
     1-547418             Y            S0             F             R         0.633         0.532         10.08          1.88
     1-634515             N             U             F          M/CP         0.755         0.178         11.32          2.28
     1-547375             Y             E             F             R         0.625         0.191         11.68           2.3
      1-37440             Y             E             F             R         0.183         0.302         11.06          2.16
      1-37813             Y            S0             F             R          0.59           0.5         10.09           1.8
      1-37791             Y             E             F             R         0.524         0.114          10.9          2.26
      1-37787             Y            S0             F             R         0.645         0.171         10.56           2.1
     1-289729             N             I             F             R         0.359         0.705          9.82          1.68
      1-37863             Y             U             F             R         0.894         0.338         11.89          2.47
     1-109234             Y            S0             F             R         0.687         0.397         10.37           2.0
      1-37784             Y            S0             F             R          0.72         0.238          9.71          1.68
      1-37633             Y             E             F             R         0.505          0.31          10.9          2.18
      1-37877             Y             E             F             R          0.69          0.42         10.89          2.29
     1-603965             Y             E             F             R         0.162         0.208         11.84          2.34
      1-37775             Y             E             S            NR         0.049         0.005         10.34           1.9
      1-37335             Y            S0             F             R         0.847         0.669          9.85          1.71
      1-37341             Y             E             S            NR         0.081         0.105         10.18          1.98
      1-37338             Y            S0             F             R         0.487         0.247          10.1          1.78
     1-603974             Y             S             F             R         0.883         0.315         11.22          2.12
      1-37385             Y             S             F             R          0.61         0.007         11.28          2.14
      1-37386             N            S0             F             R         0.674         0.433          10.7          2.01
      1-37388             Y             S             F             R         0.656         0.565         11.56          2.35
      1-37400             N          M/CP             F             R         1.184         0.265         10.81          2.39
      1-37797             Y             U             F             R         0.269         0.263         10.59          1.99
      1-37427             Y            S0             F             R         0.817         0.458         10.12          1.89
      1-37796             Y            S0             F             R          0.85         0.874         10.28          1.93
      1-37754             Y             E             S             R         0.066         0.163         11.41          2.33
      1-37755             Y            S0             F             R         0.724         0.405         10.31          1.87
      1-37862             Y             U             F             R         0.498          0.09         11.59          2.17
      1-37846             Y             E             F             R         0.146         0.113         11.84          2.33
      1-37336             Y            S0             F             R         0.633         0.092         11.49          2.09
     1-547747             N          M/CP             S             R         0.366         0.085         10.59          2.07
      1-37751             Y            S0             F             R         0.635          0.53         10.27          1.98
      1-37818             Y            S0             F             R         0.848          0.61         11.84          2.36
      1-37904             Y             E             S            NR          0.05         0.296         11.65           2.4
      1-42680             Y            S0             F             R         0.808         0.697          9.76          1.74
      1-42813             Y             S             F             R         0.847         0.283         11.82           2.3
      1-41910             N            S0             F             R         0.748         0.666          9.49          1.66
     1-602964             N             I             F             R         0.448         0.498          9.95          1.86
     1-602993             Y            S0             F             R         0.836         0.722         10.42          2.01
      1-42253             Y            S0             F            NR         0.276         0.155          9.22          1.64
      1-42615             Y            S0             F             R         0.138         0.135          10.6           1.8
      1-42707             Y            S0             F            NR          0.15         0.183          9.36          1.53
      1-42250             Y             U             F             R         0.504         0.336         11.66          2.25
     1-603039             Y            S0             F             R         0.424          0.45         10.83          1.87
      1-42660             Y            S0             F             R         0.386         0.283         10.75          1.95
      1-42703             Y             E             F             R         0.314         0.297         11.64          2.37
      1-42704             Y            S0             F             R         0.586         0.063          9.59          1.46
     1-558630             Y             E             F             R         0.274         0.016         11.96          2.44
     1-603028             Y             S             F             R         0.715         0.408         11.39          2.05
      1-42646             Y             S             F             R         0.479         0.104         11.11          1.86
     1-558592             Y             E             S            NR         0.073         0.025         11.45          2.08
     1-595146             Y             S             F             R         0.694         0.311         11.28          2.08
      1-25771             N          M/CP             S          M/CP           nan         0.552         11.92           nan
      1-24660             Y             S             F             R          0.79         0.523         11.51          2.17
      1-24652             Y            S0             F             R         0.955         0.685         11.32          2.26
      1-24519             N          M/CP             S          M/CP         0.194         0.492         11.59          2.21
      1-24547             Y            S0             F             R           0.6         0.393         10.87          2.24
      1-24553             Y            S0             F             R         0.679         0.372         10.37          1.84
      1-24623             Y             E             F             R         0.318         0.442         11.99          2.46
      1-24641             Y             E             F             R         0.715         0.288         11.56          2.24
      1-24822             Y             S             F             R         0.666         0.006         11.56          2.09
      1-24661             N             S             F             R         0.722         0.422         11.57           2.2
      1-24798             Y            S0             F             R         0.833         0.739          11.2           2.1
      1-24557             Y            S0             F             R         0.763         0.253         11.66          2.28
      1-24533             N          M/CP             S          M/CP         0.283         0.002         11.38          2.29
      1-24603             Y            S0             F             R         0.866         0.473         10.98          2.06
      1-24814             Y             S             F             R         0.901         0.652         11.23          2.08
      1-24524             Y             E             F             R          0.63          0.23         11.09          2.13
     1-121612             N            S0             F             R         0.578         0.838          9.43          1.86
     1-121936             Y            S0             F             R          0.83         0.494         10.48          1.96
     1-153627             Y             S             F             R         0.821         0.431         11.45          2.18
     1-122002             Y            S0             F             R         0.132         0.096         11.48          1.98
     1-121607             Y             E             F             R         0.534           0.2         11.47          2.37
     1-121789             Y            S0             F             R         0.825         0.569         10.54          1.96
     1-121837             Y            S0             F             R         0.519         0.561         10.33          2.05
     1-121871             Y            S0             F             R         0.333         0.306         10.41           1.9
     1-605037             Y             E             F             R         0.291         0.045         11.36          2.29
     1-121851             Y             E             F             R         0.701         0.448         11.88          2.42
     1-121947             Y             E             S             R         0.087         0.049         11.86          2.39
      1-71811             Y             E             F             R         0.272         0.217         12.11          2.37
      1-71516             N          M/CP             S             R         0.081         0.197         11.78          2.35
     1-121994             N             I             F             F           nan           0.2          9.33           nan
     1-122088             Y             S             F             R         0.724         0.272         11.52          2.13
     1-122364             Y            S0             F             R         0.729         0.744          9.86          1.89
      1-72393             Y            S0             F             R         0.775         0.718          9.86          1.84
     1-122412             N             U             F          M/CP         0.212          0.46         10.29          2.01
     1-122586             Y             E             F             R         0.358         0.212         11.82          2.34
     1-548633             Y             E             S            NR         0.098         0.253          9.24          1.76
      1-72169             Y            S0             F             R         0.855          0.63          9.77          1.81
      1-72193             Y            S0             F             R         0.803         0.282         10.28           1.8
      1-72128             Y            S0             F             R         0.767         0.428           9.6          1.77
      1-72207             Y             S             F             R         0.755         0.067         11.28          1.92
      1-72210             Y             E             F             R         0.201         0.192         11.44          2.26
     1-122361             Y             U             F             R         0.718         0.411         11.25          2.15
     1-122334             Y             E             F             R         0.144         0.047         11.26          2.26
     1-122329             N          M/CP             S             R         0.223         0.122         11.77          2.39
     1-584741             Y             E             F             R         0.177         0.045         11.58          2.37
     1-548636             N             E             S          M/CP           nan         0.262         11.44           nan
      1-72242             Y            S0             F             R         0.818          0.46         10.46           1.9
      1-72382             Y            S0             F             R         0.724         0.678         10.45          2.03
      1-44618             Y             S             F             R         0.838          0.15         10.77          1.93
      1-45151             Y             I             F          M/CP         0.486         0.066          9.35          1.77
      1-45529             Y            S0             F             R         0.783         0.371         11.14          1.98
      1-45581             Y             S             F             R         0.694         0.332         10.78          1.63
      1-45606             Y             E             S             R         0.087         0.039         11.27          2.25
      1-44625             Y             E             F             R         0.438         0.227         11.16          2.28
      1-45175             Y             S             F             R         0.656         0.202          10.9          2.07
      1-45179             Y            S0             F             R         0.649         0.273         11.39          2.14
      1-45187             Y             E             F             R         0.622         0.338         11.29          2.32
     1-574506             Y             U             F             R           0.4         0.281         11.13          2.05
      1-45539             Y            S0             F             R         0.764         0.571         10.77          2.02
      1-44974             Y             S             F             R         0.559         0.307          9.94          1.73
      1-45020             Y            S0             F             R         0.634         0.125         10.25          1.76
      1-45131             Y             I             F             R         0.685         0.413         10.03           2.7
      1-45089             Y            S0             F             R         0.386         0.416          9.42          1.68
      1-45593             Y            S0             F             R         0.723         0.644         10.22          1.91
     1-574504             Y             S             F             R         0.555         0.488          11.4          2.26
     1-384095             Y            S0             F             R         0.787          0.75         10.77          2.02
     1-384100             N             I             F             R         0.461         0.355          10.1          1.54
     1-384128             N             I             F             R           nan          0.41         10.01           nan
     1-605249             Y            S0             F             R         0.688         0.754          9.79          1.74
     1-412736             Y             I             F            NR         0.467         0.114          9.54           1.7
     1-384124             Y            S0             F             R         0.836         0.651         10.42          2.04
     1-412833             Y            S0             F             R         0.443         0.262         10.12           1.9
     1-384110             Y            S0             F            NR         0.241         0.102          9.67          1.52
     1-412892             Y            S0             F             R         0.869          0.38          9.97          1.72
     1-412880             Y             E             F             R          0.12         0.154         11.89          2.44
     1-605233             Y            S0             F             R         0.582          0.75          9.59          1.75
     1-384400             Y            S0             F             R         0.838         0.688         10.58          1.99
     1-384105             Y            S0             F             R         0.388           0.4          9.52          1.71
     1-384097             Y             E             S            NR         0.069         0.093          9.88          1.86
     1-384344             Y            S0             F             R         0.858           0.6          9.95          1.85
     1-384171             N            S0             F             R           nan         0.449          9.92           nan
     1-556821             Y             E             S             R         0.087          0.19         11.86          2.37
     1-382729             N          M/CP             F          M/CP         0.423          0.72         10.63          1.82
     1-382980             Y             I             F             R         0.316         0.104         10.39          1.73
     1-383562             Y            S0             F             R          0.88         0.663          10.4          1.89
     1-383648             Y             S             F             R         0.678         0.489          10.0          1.82
     1-412544             Y             E             F             R         0.506         0.033         11.42          2.21
     1-383667             Y            S0             F             R         0.603         0.399         10.64          2.14
     1-383017             Y            S0             F             R         0.748          0.42         10.34          1.93
     1-383025             Y            S0             F             R         0.768          0.56         10.17          1.72
     1-383208             Y             S             F             R         0.799         0.336         11.18           2.1
     1-383264             Y            S0             F             R         0.773         0.348         10.76          2.05
     1-383623             Y             E             S          M/CP         0.071         0.123         11.72          2.37
     1-383608             Y            S0             F             R         0.669         0.366         10.86          1.94
     1-383612             Y             E             F             R         0.453         0.147         10.56          2.17
     1-383589             Y            S0             F             R         0.491          0.21         10.47           1.8
     1-383292             Y            S0             F             R         0.626           0.6          9.46          1.81
     1-556855             Y             E             S             R         0.096         0.215          11.8          2.39
     1-383319             Y             E             S            CR         0.066         0.366          12.2          2.43
     1-382818             Y            S0             F             R         0.522          0.69          10.4          2.02
     1-382816             Y            S0             F             R         0.927         0.852         10.47          2.01
     1-382817             Y             S             F             R         0.809         0.713         11.77          2.35
     1-382809             Y             S             F             R         0.619         0.271         11.17          1.84
     1-382748             N             U             S          M/CP         0.161         0.052         11.69          2.19
     1-382806             Y            S0             F             R           0.5         0.178         10.72          2.12
     1-382793             N             E             F             R           nan         0.299         11.86           nan
     1-382712             Y             S             F             R         0.767         0.265         11.35          2.13
     1-382711             Y            S0             F            NR         0.262         0.039         10.29          1.64
     1-382860             Y            S0             F             R         0.937         0.249         10.12          1.67
     1-383214             Y             E             F             R         0.531         0.258         11.35          2.33
     1-383107             Y             E             F             R         0.587         0.245         11.37          2.33
     1-382848             Y            S0             F             R         0.245         0.394           9.8          1.89
     1-382839             Y             E             F             R         0.467           0.3         11.77          2.45
     1-382465             Y            S0             S          M/CP           nan         0.085         10.57           nan
     1-382505             Y            S0             F             R         0.906         0.514         10.15           1.8
     1-382736             Y             I             F             R         0.542         0.178          9.92          1.75
     1-382648             Y             S             F             R         0.887         0.474          10.9          2.02
     1-297860             Y             E             F          M/CP         0.724         0.658         11.83          2.39
     1-298090             Y             S             F             R         0.522         0.235          10.6           1.7
     1-298089             Y            S0             F             R         0.821         0.653         10.84          1.99
     1-382459             Y             S             F             R         0.914         0.363         11.54          2.17
     1-382322             Y             S             F          M/CP         0.797         0.515         11.71          2.36
     1-297822             Y             E             S             R         0.122         0.186          10.9          2.09
     1-297987             Y             E             F             R         0.695         0.156         10.61          2.02
     1-297924             Y            S0             F             R         0.714         0.378         10.83          2.09
     1-297902             Y             E             F             R         0.588         0.258         10.78          2.27
     1-297846             Y             E             F             R         0.589         0.443         10.68          2.04
     1-556831             Y            S0             F             R         0.739         0.534          10.8          2.08
     1-382326             Y            S0             F             R          0.59         0.328         10.66           1.8
     1-382349             Y            S0             F             R         0.706         0.234         10.98          2.07
     1-297950             Y             S             F             R         0.885         0.317         10.84          1.79
     1-297936             Y             E             S             R         0.057         0.365         12.23          2.46
     1-382306             Y            S0             F            NR         0.363         0.283          9.94           1.4
     1-384930             N            S0             F             R         0.385         0.645          8.98           1.9
     1-385415             Y             E             S             R         0.092         0.083         11.86          2.34
     1-385455             Y             U             F             R         0.825           0.2         10.19          1.65
     1-385499             Y            S0             F             R         0.606         0.653          9.07          1.69
     1-384424             Y            S0             F             R         0.593         0.323         10.52          2.08
     1-413033             Y             E             F             R         0.495         0.054          10.9           1.9
     1-384789             Y             E             F             R         0.169         0.208         11.56          2.29
     1-385422             Y             E             F             R         0.479         0.156         10.74          2.05
     1-384952             Y             S             F             R         0.377         0.162         10.43          1.85
     1-413061             Y             S             F             R         0.828         0.277         11.87          2.28
     1-384945             N          M/CP             F             R         0.755         0.058         11.78          2.24
     1-384929             Y            S0             F             R         0.818         0.668         10.34           1.9
     1-413040             Y            S0             F             R         0.496         0.592         10.21           2.0
     1-384936             Y            S0             F             R         0.416          0.21         10.14          1.96
     1-413103             Y             S             F             R         0.809          0.26          11.3           1.9
     1-384413             N            S0             F             R         0.726         0.768          9.77          1.81
     1-384396             Y             S             F             R         0.831         0.752          10.9          2.06
     1-384849             N             I             F             F         0.366         0.665          9.41          1.91
     1-384818             Y            S0             F             R         0.532         0.256         10.57          2.08
     1-412851             Y            S0             F             R         0.752         0.391         10.07          1.84
     1-383782             Y             E             S             R         0.065         0.051          10.3          2.14
     1-384486             Y             E             F             R         0.749         0.137          9.35          1.57
     1-384821             Y             S             F             R         0.413         0.247         11.11          2.07
     1-412897             Y             E             S             R         0.078         0.265          11.1          2.17
     1-384388             Y            S0             F             R         0.606         0.657          9.22          1.66
     1-384808             Y             E             F             R         0.398         0.108         11.42          2.24
     1-384809             Y            S0             F             R         0.897         0.573          9.73          1.78
     1-384872             Y             E             F             R         0.189         0.325         11.68          2.36
     1-384848             Y             S             F             R         0.707         0.363         10.78          1.86
     1-229567             Y            S0             F             R         0.852         0.535         11.34          2.16
     1-298206             Y            S0             F             R         0.907         0.827         10.34          1.93
     1-556805             Y            S0             F             R         0.926         0.465         11.33          2.15
     1-229665             Y            S0             F             R         0.362         0.147           9.3          1.62
     1-298111             N             U             F             F         0.887         0.293         11.93          3.34
     1-556829             Y             E             F             R         0.523         0.297         10.81          2.27
     1-217527             Y             U             F            NR         0.141         0.145          9.89          1.83
     1-217537             Y            S0             F             R         0.587         0.299         10.13          1.65
     1-229673             Y            S0             F             R         0.719         0.355         11.07           2.1
     1-298114             Y             E             F            CR          0.11         0.056         12.03          2.47
     1-229458             Y             E             F             R         0.509         0.462         11.51          2.36
     1-229452             Y            S0             F             R          0.73         0.415         10.95          2.23
     1-298228             Y             E             S             R         0.145         0.299         11.82          2.35
     1-298197             Y             E             F             R         0.595         0.129         11.69          2.24
     1-229538             Y            S0             F             R         0.564          0.38          9.51          1.68
     1-229470             N             E             F             R         0.917         0.599         11.46          2.24
     1-605487             Y             S             F             R         0.848         0.359         10.66          1.87
     1-605504             Y             S             F             R         0.801         0.403          10.9          2.06
     1-386120             Y            S0             F          M/CP         0.782         0.648         11.75          2.17
     1-605482             Y             S             F             R         0.686         0.436         10.81          2.08
     1-385623             Y            S0             F             R          0.52         0.145          11.1          2.64
     1-385715             Y             E             F             R         0.414         0.064         10.06           1.8
     1-385637             Y            S0             F             R         0.764         0.528         11.13          2.15
     1-385771             Y             I             F            NR         0.391         0.215          9.34          1.59
     1-385732             Y            S0             F             R         0.177         0.312          9.97          1.91
     1-386126             Y             E             S            NR         0.041         0.079          11.2          2.22
     1-386077             Y            S0             F             R         0.728         0.464         11.45          2.26
     1-386108             Y            S0             F             R         0.742         0.331         10.62          2.04
     1-386107             Y             E             F             R         0.225         0.161         11.16          2.26
     1-385781             Y            S0             F             R         0.529         0.009         11.59          1.98
     1-385361             Y            S0             F             R         0.537         0.285          9.95          1.82
     1-386078             N             S             F             R           nan         0.363          10.6           nan
     1-385070             Y            S0             F             R         0.434          0.04         10.49          1.61
     1-385222             Y             E             F             R         0.268         0.003          11.0          2.12
     1-385225             Y            S0             F             R         0.883          0.59         11.08          2.01
     1-605418             Y             S             F             R         0.482         0.098          9.46          1.72
     1-385026             N             U             F             F         0.327         0.044         10.46          2.06
     1-384726             Y            S0             F             R          0.35         0.601         10.33          1.79
     1-385091             Y             S             F             R         0.783         0.476         10.88          2.13
     1-385219             Y            S0             F            NR         0.259         0.107          9.51          1.71
     1-385272             Y             E             S            NR         0.056         0.035         11.81           2.4
     1-385547             Y            S0             F             R         0.853         0.344         10.88          1.99
     1-384507             Y             E             S            NR         0.082         0.238         11.81          2.36
     1-385135             Y             I             F            NR         0.318         0.126         10.34          1.59
     1-385167             N            S0             F             R         0.167         0.603         10.11          1.95
     1-556703             Y             E             F             R         0.559         0.418         10.46          2.05
     1-385131             Y             E             F             R         0.381         0.033          11.6          2.22
     1-605306             Y             E             F             R          0.64         0.253         10.22          1.92
     1-298752             Y             S             F             R         0.713          0.74         10.41          1.96
     1-385123             Y             U             F             R         0.778         0.538         11.16           2.1
     1-385149             Y            S0             F             R         0.456         0.621          9.05           1.8
     1-585210             Y             E             S           KDC         0.073         0.061          11.3          2.34
     1-385108             Y            S0             F             R         0.423         0.495         10.51          1.93
     1-385090             Y            S0             F          M/CP         0.421         0.084         10.39          1.51
     1-385124             Y             E             F             R         0.319          0.03         11.17          2.29
     1-385099             Y             S             F             R         0.485         0.202         11.55          2.19
     1-385101             Y            S0             F             R         0.851         0.664         10.33          1.91
     1-585207             Y             E             F             R         0.481         0.394         10.84          2.12
     1-385109             Y            S0             F             R         0.568         0.092          10.4          1.96
     1-385080             Y             E             F             R         0.563         0.161         10.95          2.12
     1-585206             Y             S             F             R         0.743         0.402         10.77           2.0
     1-385051             Y            S0             F             R         0.839         0.676         10.11          1.81
     1-585188             Y             S             F             R         0.786         0.706         10.99          2.09
     1-585171             Y             S             F             R         0.876         0.866         11.03          2.14
     1-605311             Y             E             S          M/CP         0.361         0.261         11.83          2.41
     1-385129             Y            S0             F             R         0.861         0.647         10.42          1.93
     1-387106             Y            S0             F             R         0.861         0.661         11.55          2.27
     1-386735             Y            S0             F          M/CP         0.795         0.807          9.92          1.85
     1-387016             Y             S             F             R          0.63         0.631         10.96          2.14
     1-387161             Y             S             F             R         0.751         0.262         10.27          1.72
     1-387086             Y            S0             F             R         0.874         0.582         10.51          1.87
     1-386727             Y             E             F             R         0.389         0.185         11.31          2.35
     1-387045             Y             E             F             R         0.225         0.293         10.15          1.91
     1-387081             Y            S0             F             R         0.804          0.78         10.51          1.87
     1-387085             Y            S0             F             R         0.298         0.479         10.11          1.78
     1-413676             Y            S0             F             R         0.595         0.209          9.87          1.62
     1-387140             Y            S0             F             R         0.607         0.401          9.83          1.68
     1-387066             N            S0             F             R          0.59         0.689          9.65          1.73
     1-387035             Y             E             F             R         0.656         0.044         11.13           2.2
     1-567284             Y             E             F             R         0.316         0.176         11.74          2.38
     1-387155             Y            S0             F             R         0.446         0.619          10.1          1.99
     1-605709             Y            S0             F             R         0.669          0.08          9.83           1.6
     1-387014             Y            S0             F             R         0.731         0.797           9.8          1.76
     1-385918             Y            S0             F             R          0.89         0.172         11.42          1.95
     1-385950             Y          M/CP             F             R         0.672         0.214         11.49          2.24
     1-386274             Y            S0             F             R         0.303         0.082         10.19          1.79
     1-299793             Y             S             F             R         0.844         0.583         10.52          1.97
     1-386197             Y             U             F             R           0.6         0.514         11.41           2.3
     1-385978             Y            S0             F             R         0.404         0.148         10.08          1.88
     1-386154             Y            S0             F             R         0.387          0.33         10.18          1.82
     1-605531             Y             S             F             R         0.405         0.159         11.62          1.92
     1-385928             Y            S0             F             R         0.619          0.19         10.64          1.82
     1-386322             Y             E             F             R         0.292         0.372         10.22          1.92
     1-386212             Y             E             S            CR         0.048         0.395         11.78          2.42
     1-385925             Y            S0             F             R         0.522         0.402           9.5          1.85
     1-386150             Y             U             F             R         0.793         0.296         10.44          1.86
     1-385935             Y             E             S          M/CP          0.09         0.202         12.09          2.49
     1-386302             Y             E             F             R         0.121         0.164         10.77          2.11
     1-385972             Y            S0             F             R         0.908         0.208         11.67          2.19
     1-386298             Y            S0             F             R         0.903          0.67         10.49          1.96
     1-299015             Y             E             F             R         0.122         0.006         11.27          2.21
     1-299013             Y             S             F          M/CP         0.764         0.132         11.17          2.06
     1-299166             Y            S0             F             R         0.775         0.114         11.86          2.15
     1-605367             N          M/CP             F             R         0.272          0.06         11.05          2.12
     1-299094             Y             E             F             R         0.266         0.244         11.93          2.37
     1-385077             Y             E             F             R         0.643         0.261         11.14          2.42
     1-384690             Y             E             F             R         0.675         0.315          11.7          2.36
     1-299204             Y             E             F             R         0.239         0.041         11.89          2.31
     1-385158             Y            S0             F             R         0.568          0.33         10.26          1.96
     1-385153             Y            S0             F             R         0.624         0.378         10.57           1.9
     1-299195             Y            S0             F             R         0.701         0.195          9.49          1.58
     1-299176             Y             E             S             R         0.123          0.19         11.66          2.38
     1-299163             N          M/CP             S          M/CP          0.35         0.144         11.91          2.42
     1-299016             Y            S0             F             R         0.714         0.356         11.22          2.18
     1-298823             Y             S             F             R         0.839         0.296         11.71          2.21
     1-298950             Y             E             F             R         0.523         0.172         11.78          2.08
     1-298926             Y             E             F             R         0.897         0.381          11.3          2.17
     1-298938             Y             U             F             R         0.857         0.557         11.59          2.19
     1-298798             Y            S0             F             R         0.766         0.676         10.95          2.16
     1-298835             Y            S0             F             R         0.261         0.068         10.41           1.8
     1-298864             Y             E             F             R         0.952         0.283         10.47          1.98
     1-298677             Y            S0             F             R         0.571          0.17          9.76          1.56
     1-298845             Y            S0             F             R         0.491         0.273         10.18          1.69
     1-298778             Y             E             F             R          0.71         0.187         11.08          2.12
     1-298953             Y             U             F             R         0.706         0.138         11.13          2.01
     1-298940             Y             E             S            NR         0.055         0.325         10.63          2.04
     1-298966             Y            S0             F             R         0.572          0.47          11.2           2.1
     1-230005             Y            S0             F             R         0.747         0.595          9.56          1.75
     1-298842             Y             E             F             R         0.873          0.63         11.99          2.36
     1-298640             Y            S0             F             R         0.752         0.733         10.23          1.97
     1-230060             N             I             F             R         0.624         0.708          9.61          1.79
     1-298626             Y             E             F             R         0.126          0.06         10.71          2.11
     1-230149             Y            S0             F             R         0.617         0.412         10.31          1.99
     1-230042             Y             S             F             R         0.784         0.207          11.7          2.28
     1-230052             Y             I             F          M/CP         0.884         0.022         10.37          2.77
     1-230021             N             U             S          M/CP         0.052         0.162         11.82          2.37
     1-218245             Y            S0             F             R         0.455         0.251          10.4          1.92
     1-230050             Y             E             F             R         0.476         0.148         10.44          1.89
     1-229940             Y             E             F             R         0.199         0.038         10.38          2.03
     1-230145             Y            S0             F             R         0.693         0.402          9.93          1.74
     1-230144             Y            S0             F             F           0.9         0.531         10.25           1.7
     1-230100             Y             E             F             R         0.443         0.359         10.94          2.16
     1-230129             Y            S0             F             R         0.735         0.757          9.55          1.82
     1-605075             Y             S             F             R          0.62         0.174         10.59          1.81
     1-218306             Y             E             F             R         0.834         0.302         11.91           2.3
     1-230045             Y            S0             F             R         0.861         0.566         10.62          1.96
     1-584931             Y            S0             F             R         0.688         0.304         10.47          1.75
     1-230334             Y            S0             F             R         0.812           0.7           9.7          1.76
     1-230670             Y             S             F             R         0.911         0.518         11.55          2.22
     1-605247             N          M/CP             F          M/CP           nan         0.731         11.36           nan
     1-298906             Y             E             S            NR         0.101         0.243         11.75          2.36
     1-230422             Y            S0             F          M/CP         0.876         0.587          10.1          2.81
     1-230426             Y            S0             S            NR         0.139         0.277          9.01          1.76
     1-230478             Y             E             F             R         0.223         0.127         11.44          2.21
     1-230227             Y            S0             F             R         0.742         0.518          10.5          1.88
     1-230395             Y             S             F             R         0.824         0.264          10.7           1.7
     1-230467             Y            S0             F             R         0.716         0.227         10.04          1.89
     1-230291             Y            S0             F             R         0.291         0.016          9.77          1.71
     1-605294             Y            S0             F             R         0.583         0.753          10.1          1.84
     1-230406             Y            S0             F             R         0.876         0.514         11.31          2.22
     1-230628             Y             I             F             R         0.282         0.088         10.43          1.74
     1-218695             Y             E             F             R         0.143         0.079         11.52          2.26
     1-230439             Y            S0             F             R         0.728         0.086         10.64          1.55
      1-53870             Y            S0             F             R         0.901         0.643         11.16          2.03
      1-54008             Y             E             F             R          0.12         0.102         11.64          2.34
      1-54258             Y             I             F             R         0.435         0.303          9.71          1.86
      1-54001             Y            S0             F             R          0.79         0.461          10.2          1.82
      1-53753             Y             E             F             R         0.695         0.513         10.96          2.23
      1-53968             Y             E             F             R         0.318         0.216         10.11          1.93
      1-53880             Y             S             F             R         0.581          0.35         11.13          2.06
      1-53883             Y             E             S            NR         0.055         0.186         11.05          2.13
      1-53885             Y             E             F             R         0.455         0.373         11.06           2.3
      1-53897             Y             E             F             R         0.251         0.218         11.48          2.34
      1-53916             Y             E             F             R         0.415         0.311         11.19          2.18
     1-605753             Y            S0             F             R         0.825         0.707         10.87          2.04
     1-585546             Y             I             F             R         0.538         0.018          9.92          1.74
      1-53954             Y             E             S            NR          0.04         0.319         11.32           2.3
      1-53952             N            S0             F             R         0.871         0.032          9.73          1.18
      1-53985             Y             E             F             R         0.429         0.167         10.17          1.92
     1-455924             Y             E             F             R         0.564         0.309         10.86          2.01
     1-455633             N            S0             F             R         0.289          0.51         10.44          1.61
     1-455654             Y            S0             F             R         0.847         0.594          9.88          1.82
     1-456418             Y             E             F             R         0.571         0.066         10.56          2.07
     1-576470             Y             E             S            NR         0.081         0.275         11.92          2.43
     1-197186             Y             E             F             R         0.171         0.025         11.79          2.32
     1-245733             Y             E             F             R         0.607         0.271         10.65          2.29
     1-245736             Y            S0             F             R         0.881         0.552         10.42          1.86
     1-197264             Y             U             F             R         0.819         0.478         11.44          2.28
     1-197454             Y             E             F             R         0.662         0.536         11.61          2.34
     1-197278             Y             E             F             R         0.238         0.088         10.54          2.02
     1-197166             Y             E             S             R         0.093         0.272          11.5          2.36
     1-197230             Y             E             S            NR         0.033         0.348         11.81          2.42
     1-197121             Y            S0             F             R         0.573         0.319         11.09          1.91
     1-197092             Y             E             F             R         0.462         0.159         10.68          2.01
     1-197280             Y             E             S            NR         0.087         0.069         10.65          1.89
     1-197270             Y            S0             F             R         0.706         0.369         10.79          1.98
     1-197292             Y             E             S             R         0.085         0.126         11.65          2.44
     1-197287             Y             E             F             R         0.797         0.321         10.64          2.15
     1-197307             Y            S0             F             R         0.922         0.519         10.65          2.02
     1-592810             Y          M/CP             F             R         0.375         0.391         10.89          2.02
     1-197456             Y            S0             S            NR          0.12         0.198         10.01          1.66
     1-246618             Y            S0             F             R         0.673         0.234         10.57          1.78
     1-246270             Y             E             S             R         0.111         0.181         11.63          2.33
     1-246656             Y             S             F             R         0.562         0.669         10.78          2.06
     1-246543             Y             S             F            NR         0.305         0.049         10.42          1.59
     1-246298             Y            S0             F             R         0.205         0.095         10.01          1.82
     1-246484             N            S0             F             R         0.246         0.469         10.09          1.86
     1-246635             Y            S0             F             R         0.474         0.417          10.0          1.79
     1-246219             Y            S0             F             R         0.747         0.558          9.83          1.75
     1-246760             Y            S0             F             R         0.797         0.512         11.16          2.16
     1-246542             Y             E             F             R         0.614         0.381         11.06          2.14
     1-631732             Y            S0             F             R          0.73         0.683          9.55          1.73
     1-246633             Y             E             F             R         0.118         0.094         11.73          2.33
     1-246565             N            S0             F             R           nan         0.432          9.68           nan
     1-246743             Y             E             F             R         0.629         0.095         11.43          2.29
     1-198159             Y             E             S            NR         0.056         0.088         11.31          2.31
     1-246614             Y            S0             F             R           0.8         0.566         10.66          1.88
     1-246570             Y             S             F             R         0.737         0.762         11.01          2.05
     1-321290             Y            S0             F             R         0.655         0.539         10.11          1.67
     1-321299             Y             E             F             R         0.167         0.094         11.39           2.1
     1-321582             Y            S0             F             R         0.784         0.313           9.9          1.62
     1-321271             Y            S0             F             R         0.832         0.433         11.48           2.2
     1-321374             Y            S0             F             R         0.836         0.547          9.78          1.73
     1-321221             Y             E             S            NR         0.038         0.052         11.45          2.25
     1-593328             Y             E             S            2S         0.166          0.35         11.71           2.4
     1-321215             Y            S0             F             R          0.84         0.512         10.02          1.76
     1-321354             Y            S0             F             R         0.754         0.483         10.28          1.77
     1-321377             Y            S0             F             R         0.206         0.228         10.24           1.7
     1-320912             Y            S0             F             R         0.821         0.639         10.84          1.99
     1-321256             Y             E             F             R         0.733         0.466         11.23          2.11
     1-321167             Y             E             S            NR         0.031         0.258         11.45          2.34
     1-321170             N          M/CP             S          M/CP         0.199         0.326         11.35          2.17
     1-321165             Y            S0             F             R         0.768         0.613         10.01          1.83
     1-321409             Y             E             F            NR         0.102         0.072         11.95          2.37
     1-321276             Y             S             F             R         0.862         0.164         11.76          2.15
     1-211266             Y            S0             F             R         0.283         0.292          9.91          1.78
     1-210932             Y             E             F             R         0.427          0.28         11.23          2.25
     1-135418             Y            S0             F             R         0.488         0.202          9.83          1.68
     1-135468             Y             S             F             R         0.732         0.368         11.64          2.21
     1-135491             Y             S             F             R         0.791         0.633         10.69          1.96
     1-322308             Y             I             S           nan           0.0         0.025          9.61          1.87
     1-198938             Y             I             F          M/CP         0.442         0.378         10.06          1.82
     1-198831             Y             S             F             R         0.885          0.43         11.43          2.12
     1-198887             Y            S0             F             R         0.877         0.835          9.82          1.82
     1-322336             Y             E             F             R         0.602         0.227         11.68          2.34
     1-322291             Y            S0             S            NR         0.139         0.296          10.2           1.9
     1-198949             Y            S0             F             R         0.438         0.179         11.06          1.99
     1-199321             Y            S0             F            NR         0.342         0.446          9.53          1.38
     1-198879             Y             E             F             R         0.293         0.298         11.99          2.41
     1-199360             Y            S0             F             R         0.683         0.193          9.86          1.69
     1-198885             Y             S             F             R         0.493         0.122          9.66          1.78
     1-199340             Y            S0             F             R         0.716         0.109          10.2          1.87
     1-569138             Y            S0             F             R         0.761         0.432         11.13          2.07
     1-199368             Y             S             F             R         0.764         0.226         11.28          2.01
     1-199384             Y            S0             F             R          0.58         0.599          9.68          1.83
     1-199224             N          M/CP             S            CR          0.13         0.068         12.01          2.48
     1-593698             Y             S             F             R         0.748         0.503         11.73          2.21
     1-593702             Y             S             F             R         0.766         0.136         10.97          1.91
     1-322259             Y             S             F             R         0.422         0.172          9.89          1.72
     1-322262             Y             U             F             R         0.762         0.611         10.45          2.02
     1-321914             N             I             F             R           nan         0.339          9.65           nan
     1-321911             N            S0             F             R         0.511         0.721          9.49          1.55
     1-322277             Y             U             F             R         0.323         0.166         10.05          1.78
     1-321932             Y            S0             F             R         0.856         0.661         10.63           2.0
     1-236175             Y             E             F             R         0.134         0.096         11.28           2.3
     1-236268             Y            S0             F             R         0.613         0.281         10.84           1.9
     1-322240             Y            S0             F             R         0.674         0.429          11.5          2.29
     1-236158             Y            S0             F             R         0.813         0.606          9.76          1.76
     1-236303             Y             E             F             R         0.423          0.22          12.0          2.38
     1-322506             Y            S0             F             R         0.828          0.76         10.14          1.87
     1-199287             N            S0             F             R         0.697         0.547         10.01          1.62
     1-593862             Y             U             F            NR         0.403         0.238          9.73          2.28
     12-84731             Y            S0             F             R         0.756         0.668         10.41          1.88
     1-322451             N            S0             F          M/CP         0.412         0.703          9.45          1.62
     1-322586             Y            S0             F             R         0.888         0.691         11.24          2.15
     1-322575             Y            S0             F             R         0.738         0.357         10.04          1.85
     1-633000             Y            S0             F            2S         0.155         0.472         10.27          1.96
     1-322436             Y            S0             F             R         0.278         0.032         11.09          2.02
     1-322581             Y            S0             F             R         0.868         0.643          9.88          1.71
     1-322507             Y            S0             F             R         0.574          0.63          9.63          1.82
     1-322183             N            S0             F             R         0.627         0.878          9.56          1.83
     1-322563             Y             S             F             R         0.775         0.102         11.43          2.13
     1-593934             Y             S             F             R         0.696         0.189         11.36          2.02
     1-457097             N             I             F             R         0.581         0.377          9.88          1.73
     1-568582             Y             S             F             R         0.718         0.186          11.0           1.9
     1-568583             Y             E             F             R         0.462         0.238         11.22           2.2
     1-523178             Y            S0             F             R         0.964         0.558         11.01          2.14
     1-523188             Y            S0             F             R         0.511         0.472         10.94          1.94
     1-523167             Y             S             F             R         0.484         0.071         11.14          1.99
     1-523211             Y             E             F             R          0.18         0.196         10.44          2.09
     1-523085             N             S             F             R         0.807          0.47         11.13          1.98
     1-626840             Y             E             F             R          0.82         0.331         11.15          2.24
     1-458316             Y            S0             F             R         0.676         0.331         10.19          1.85
     1-523239             Y            S0             F             R         0.579         0.034         12.16          2.29
     1-457872             Y            S0             F             R          0.75         0.162         10.75          1.91
     1-458301             Y             E             F             R         0.709         0.378         10.72          2.05
     1-523206             Y            S0             F             R         0.641         0.358          11.3          2.19
     1-458223             Y             E             F             R         0.168         0.321         11.68          2.41
     1-627173             Y             E             F             R         0.427         0.118         11.24          2.23
     1-523203             Y             E             F             R         0.282         0.086         11.19          2.32
     1-458248             N          M/CP             F          M/CP         0.724         0.515          10.1          1.69
     1-176644             N             U             F          M/CP           nan          0.27         11.29           nan
     1-176908             N             E             F             R         0.536         0.301         10.74          2.09
     1-176925             Y             S             F             R         0.648         0.206          11.6          1.87
     1-177034             Y            S0             F             R         0.939         0.597         11.61          2.24
     1-176659             N             U             F             R           nan         0.333         10.07           nan
     1-176647             Y            S0             F             R         0.956         0.546          9.93          1.78
     1-594855             Y            S0             F             R         0.737         0.415         10.86          1.95
     1-176928             Y             E             F             R         0.311         0.319         10.86          2.16
     1-177461             Y            S0             F             R          0.73         0.371         10.06          1.76
     1-177632             Y             I             F             F          0.31         0.193          9.73          1.78
     1-212201             Y             E             F             R         0.191           0.3          11.9          2.45
     1-176417             Y            S0             F             R         0.568         0.574         10.06          2.12
     1-177027             Y             E             F             R         0.263         0.199         12.09          2.46
     1-561014             Y             E             S            CR         0.067         0.002         12.18          2.56
     1-176947             Y             S             F             R         0.856         0.373         10.92          1.94
     1-316728             Y             U             F             R         0.551         0.092         11.49          2.09
     1-317381             Y             E             S            CR         0.092         0.137          12.1          2.47
     1-375695             Y             S             F             R         0.671         0.323          11.3           2.1
     1-317315             Y             E             F             R         0.234         0.101         11.37          2.24
     1-593989             Y            S0             F             R         0.745         0.382         11.09          2.15
     1-316700             Y             E             F             R         0.425         0.352         11.43          2.35
     1-317211             Y             E             F             R         0.336         0.352         11.75          2.36
     1-316675             Y             E             S             R           0.1         0.166          11.5          2.36
     1-317226             Y             E             F             R         0.205         0.406         11.82          2.41
     1-549010             Y             E             S             R         0.102           0.1         11.94          2.38
     1-549008             Y             E             F             R          0.16         0.197         11.61          2.27
     1-317388             Y             E             S             R         0.093         0.237         12.11          2.43
     1-374333             Y             E             S            NR         0.076         0.127          11.7          2.46
     1-374377             N          M/CP             S          M/CP         0.492         0.498         11.55          2.42
     1-593748             Y             I             S           nan         0.039         0.035          9.63          1.89
     1-373830             N             S             F             R         0.819         0.647         11.41          2.18
     1-374773             Y             E             S            NR         0.047         0.217         11.74          2.39
     1-593648             Y            S0             F             R         0.553         0.342         10.36          1.94
     1-373827             Y            S0             F             R         0.833         0.543         11.62          2.23
     1-373870             Y             E             S             R         0.091         0.294         11.88          2.33
     1-631872             N          M/CP             S             R         0.455         0.295         11.97          2.28
     1-374423             Y             E             F            NR         0.105         0.052         11.67          2.41
     1-374400             Y             E             F             R         0.569         0.252          11.7           2.5
     1-436574             Y             E             F             R         0.669         0.396         11.68          2.35
     1-373878             Y            S0             F             R         0.499         0.693         10.39          1.96
     1-373953             Y             E             F             R         0.468         0.111         11.29          2.14
     1-374081             Y             E             F             R         0.384         0.277         11.47          2.38
     1-374007             Y             E             S            NR         0.058         0.269         11.91          2.39
     1-436646             Y             E             F             R         0.811         0.404         11.38          2.25
      1-48157             Y            S0             F             R         0.832         0.655         10.32          1.86
      1-48188             Y            S0             F             R          0.74         0.452         10.39          1.85
      1-55648             Y             S             F             R         0.899         0.719         10.88          2.05
      1-55616             Y            S0             F             R         0.847         0.832         10.34          1.87
      1-55784             Y             S             F             R         0.879         0.486         10.85          1.97
      1-55567             Y            S0             F             R         0.656         0.571          9.79           1.9
      1-48201             Y             E             F             R          0.28          0.19         10.78          2.14
      1-48111             Y             E             F             R         0.465         0.084          10.5          2.02
      1-48136             Y             E             F             R         0.375         0.021         10.48          1.73
      1-55612             Y            S0             F             R         0.713         0.446         10.23           2.0
      1-48223             Y             E             F             R         0.237         0.093         10.95          2.05
      1-55683             Y             E             S            NR         0.051          0.12         11.81          2.31
      1-48116             Y             S             F             R         0.739         0.526         11.02          2.13
      1-48189             Y             I             F             R         0.616          0.42         10.21          1.73
      1-48208             Y            S0             F             R         0.444         0.287          11.2          2.11
      1-55529             Y             E             F             R          0.09         0.423         11.78          2.38
      1-55552             Y             E             F             R          0.59         0.198         11.44          2.28

